On even $K$-groups of rings of integers of real abelian fields

We present approaches for calculating the precise orders of the algebraic $K$-groups $K_{4n-2}(\mathcal{O}_K)$ for a totally real abelian $K$. Along the way, we also establish a formula connecting the order of $K_{4n-2}(\mathcal{O}_E)$ of a totally real $p$-elementary field $E$ to its intermediate cyclic $p$-degree fields. Additionally, we provide a compiled list of values for these $K$-groups.

==> (inline-0) <==
\begin{longtable}{|l|l|l|}
\caption{$K_{2}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K2}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_2(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_2(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 4 = 2^2 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 4 = 2^2 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 4 = 2^2 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 4 = 2^2 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 8 = 2^3 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 8 = 2^3 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 12 = 2^2 \cdot 3 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 16 = 2^4 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 12 = 2^2 \cdot 3 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 24 = 2^3 \cdot 3 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 20 = 2^2 \cdot 5 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 28 = 2^2 \cdot 7 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 32 = 2^5 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 28 = 2^2 \cdot 7 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 28 = 2^2 \cdot 7 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 40 = 2^3 \cdot 5 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 56 = 2^3 \cdot 7 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 48 = 2^4 \cdot 3 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 44 = 2^2 \cdot 11 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 64 = 2^6 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 48 = 2^4 \cdot 3 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 88 = 2^3 \cdot 11 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 76 = 2^2 \cdot 19 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 48 = 2^4 \cdot 3 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 72 = 2^3 \cdot 3^2 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 92 = 2^2 \cdot 23 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 104 = 2^3 \cdot 13 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 80 = 2^4 \cdot 5 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 72 = 2^3 \cdot 3^2 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 136 = 2^3 \cdot 17 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 76 = 2^2 \cdot 19 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 100 = 2^2 \cdot 5^2 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 144 = 2^4 \cdot 3^2 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 108 = 2^2 \cdot 3^3 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 144 = 2^4 \cdot 3^2 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 136 = 2^3 \cdot 17 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 160 = 2^5 \cdot 5 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 200 = 2^3 \cdot 5^2 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 136 = 2^3 \cdot 17 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 184 = 2^3 \cdot 23 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 192 = 2^6 \cdot 3 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 152 = 2^3 \cdot 19 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 144 = 2^4 \cdot 3^2 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 256 = 2^8 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 140 = 2^2 \cdot 5 \cdot 7 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 164 = 2^2 \cdot 41 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 208 = 2^4 \cdot 13 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 172 = 2^2 \cdot 43 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 256 = 2^8 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 176 = 2^4 \cdot 11 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 216 = 2^3 \cdot 3^3 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 252 = 2^2 \cdot 3^2 \cdot 7 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 156 = 2^2 \cdot 3 \cdot 13 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 312 = 2^3 \cdot 3 \cdot 13 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 228 = 2^2 \cdot 3 \cdot 19 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 296 = 2^3 \cdot 37 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 304 = 2^4 \cdot 19 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 224 = 2^5 \cdot 7 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 392 = 2^3 \cdot 7^2 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 196 = 2^2 \cdot 7^2 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 392 = 2^3 \cdot 7^2 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 312 = 2^3 \cdot 3 \cdot 13 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 272 = 2^4 \cdot 17 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 376 = 2^3 \cdot 47 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 240 = 2^4 \cdot 3 \cdot 5 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 464 = 2^4 \cdot 29 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 368 = 2^4 \cdot 23 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 256 = 2^8 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 324 = 2^2 \cdot 3^4 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 396 = 2^2 \cdot 3^2 \cdot 11 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 424 = 2^3 \cdot 53 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 340 = 2^2 \cdot 5 \cdot 17 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 280 = 2^3 \cdot 5 \cdot 7 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 568 = 2^3 \cdot 71 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 336 = 2^4 \cdot 3 \cdot 7 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 552 = 2^3 \cdot 3 \cdot 23 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 360 = 2^3 \cdot 3^2 \cdot 5 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 480 = 2^5 \cdot 3 \cdot 5 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 448 = 2^6 \cdot 7 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 640 = 2^7 \cdot 5 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 492 = 2^2 \cdot 3 \cdot 41 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 332 = 2^2 \cdot 83 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 592 = 2^4 \cdot 37 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 412 = 2^2 \cdot 103 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 536 = 2^3 \cdot 67 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 600 = 2^3 \cdot 3 \cdot 5^2 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 464 = 2^4 \cdot 29 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 384 = 2^7 \cdot 3 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 340 = 2^2 \cdot 5 \cdot 17 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 492 = 2^2 \cdot 3 \cdot 41 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 496 = 2^4 \cdot 31 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 656 = 2^4 \cdot 41 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 472 = 2^3 \cdot 59 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 552 = 2^3 \cdot 3 \cdot 23 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 800 = 2^5 \cdot 5^2 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 672 = 2^5 \cdot 3 \cdot 7 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 404 = 2^2 \cdot 101 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 792 = 2^3 \cdot 3^2 \cdot 11 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 648 = 2^3 \cdot 3^4 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 752 = 2^4 \cdot 47 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 516 = 2^2 \cdot 3 \cdot 43 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 912 = 2^4 \cdot 3 \cdot 19 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 472 = 2^3 \cdot 59 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 620 = 2^2 \cdot 5 \cdot 31 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 880 = 2^4 \cdot 5 \cdot 11 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 624 = 2^4 \cdot 3 \cdot 13 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 604 = 2^2 \cdot 151 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 768 = 2^8 \cdot 3 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 528 = 2^4 \cdot 3 \cdot 11 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 824 = 2^3 \cdot 103 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 520 = 2^3 \cdot 5 \cdot 13 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 644 = 2^2 \cdot 7 \cdot 23 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 848 = 2^4 \cdot 53 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 848 = 2^4 \cdot 53 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 688 = 2^4 \cdot 43 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 616 = 2^3 \cdot 7 \cdot 11 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 1136 = 2^4 \cdot 71 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 604 = 2^2 \cdot 151 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 1032 = 2^3 \cdot 3 \cdot 43 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 684 = 2^2 \cdot 3^2 \cdot 19 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 1032 = 2^3 \cdot 3 \cdot 43 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 824 = 2^3 \cdot 103 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 1264 = 2^4 \cdot 79 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 912 = 2^4 \cdot 3 \cdot 19 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 584 = 2^3 \cdot 73 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 1128 = 2^3 \cdot 3 \cdot 47 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 836 = 2^2 \cdot 11 \cdot 19 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 1044 = 2^2 \cdot 3^2 \cdot 29 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 788 = 2^2 \cdot 197 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 768 = 2^8 \cdot 3 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 1304 = 2^3 \cdot 163 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 616 = 2^3 \cdot 7 \cdot 11 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 824 = 2^3 \cdot 103 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 976 = 2^4 \cdot 61 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 880 = 2^4 \cdot 5 \cdot 11 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 1224 = 2^3 \cdot 3^2 \cdot 17 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 728 = 2^3 \cdot 7 \cdot 13 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 1056 = 2^5 \cdot 3 \cdot 11 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 1440 = 2^5 \cdot 3^2 \cdot 5 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 1112 = 2^3 \cdot 139 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 732 = 2^2 \cdot 3 \cdot 61 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 1344 = 2^6 \cdot 3 \cdot 7 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 960 = 2^6 \cdot 3 \cdot 5 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 1108 = 2^2 \cdot 277 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 1224 = 2^3 \cdot 3^2 \cdot 17 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 992 = 2^5 \cdot 31 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 1616 = 2^4 \cdot 101 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 808 = 2^3 \cdot 101 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 924 = 2^2 \cdot 3 \cdot 7 \cdot 11 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 1496 = 2^3 \cdot 11 \cdot 17 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 1080 = 2^3 \cdot 3^3 \cdot 5 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 952 = 2^3 \cdot 7 \cdot 17 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 1296 = 2^4 \cdot 3^4 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 960 = 2^6 \cdot 3 \cdot 5 $ \\ \hline
\end{longtable}
\end{center}

\newpage

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{6}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K6}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_6(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_6(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 1 = 1 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 11 = 11 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 23 = 23 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 29 = 29 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 82 = 2 \cdot 41 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 154 = 2 \cdot 7 \cdot 11 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 261 = 3^2 \cdot 29 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 452 = 2^2 \cdot 113 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 471 = 3 \cdot 157 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 846 = 2 \cdot 3^2 \cdot 47 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 1129 = 1129 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 1577 = 19 \cdot 83 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 1792 = 2^8 \cdot 7 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 2153 = 2153 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 3875 = 5^3 \cdot 31 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 5006 = 2 \cdot 2503 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 5734 = 2 \cdot 47 \cdot 61 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 6444 = 2^2 \cdot 3^2 \cdot 179 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 6511 = 17 \cdot 383 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 8984 = 2^3 \cdot 1123 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 9900 = 2^2 \cdot 3^2 \cdot 5^2 \cdot 11 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 13790 = 2 \cdot 5 \cdot 7 \cdot 197 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 14933 = 109 \cdot 137 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 14316 = 2^2 \cdot 3 \cdot 1193 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 20778 = 2 \cdot 3 \cdot 3463 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 24889 = 24889 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 27010 = 2 \cdot 5 \cdot 37 \cdot 73 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 28372 = 2^2 \cdot 41 \cdot 173 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 28074 = 2 \cdot 3 \cdot 4679 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 37298 = 2 \cdot 17 \cdot 1097 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 37103 = 11 \cdot 3373 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 43679 = 31 \cdot 1409 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 48708 = 2^2 \cdot 3^3 \cdot 11 \cdot 41 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 49695 = 3 \cdot 5 \cdot 3313 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 62148 = 2^2 \cdot 3 \cdot 5179 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 72902 = 2 \cdot 36451 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 82856 = 2^3 \cdot 10357 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 100234 = 2 \cdot 23 \cdot 2179 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 99386 = 2 \cdot 7 \cdot 31 \cdot 229 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 114482 = 2 \cdot 57241 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 121944 = 2^3 \cdot 3 \cdot 5081 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 123466 = 2 \cdot 7 \cdot 8819 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 120852 = 2^2 \cdot 3^4 \cdot 373 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 152552 = 2^3 \cdot 19069 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 144799 = 19 \cdot 7621 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 164335 = 5 \cdot 23 \cdot 1429 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 182900 = 2^2 \cdot 5^2 \cdot 31 \cdot 59 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 177551 = 11 \cdot 16141 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 215120 = 2^4 \cdot 5 \cdot 2689 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 209164 = 2^2 \cdot 52291 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 236250 = 2 \cdot 3^3 \cdot 5^4 \cdot 7 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 259809 = 3 \cdot 11 \cdot 7873 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 243243 = 3^5 \cdot 7 \cdot 11 \cdot 13 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 302598 = 2 \cdot 3^2 \cdot 16811 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 293037 = 3 \cdot 19 \cdot 53 \cdot 97 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 329998 = 2 \cdot 164999 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 349220 = 2^2 \cdot 5 \cdot 19 \cdot 919 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 345784 = 2^3 \cdot 43223 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 414706 = 2 \cdot 101 \cdot 2053 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 383573 = 383573 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 473338 = 2 \cdot 29 \cdot 8161 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 467730 = 2 \cdot 3^2 \cdot 5 \cdot 5197 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 452692 = 2^2 \cdot 113173 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 536006 = 2 \cdot 268003 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 510012 = 2^2 \cdot 3^2 \cdot 31 \cdot 457 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 624820 = 2^2 \cdot 5 \cdot 7 \cdot 4463 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 615388 = 2^2 \cdot 23 \cdot 6689 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 575504 = 2^4 \cdot 35969 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 667509 = 3 \cdot 101 \cdot 2203 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 740517 = 3 \cdot 246839 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 782258 = 2 \cdot 79 \cdot 4951 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 768827 = 271 \cdot 2837 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 741038 = 2 \cdot 19 \cdot 19501 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 904430 = 2 \cdot 5 \cdot 149 \cdot 607 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 911580 = 2^2 \cdot 3 \cdot 5 \cdot 15193 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 1002258 = 2 \cdot 3^2 \cdot 55681 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 943842 = 2 \cdot 3 \cdot 157307 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 1101720 = 2^3 \cdot 3 \cdot 5 \cdot 9181 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 1152344 = 2^3 \cdot 29 \cdot 4967 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 1259048 = 2^3 \cdot 7 \cdot 22483 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 1226877 = 3 \cdot 408959 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 1144087 = 7 \cdot 137 \cdot 1193 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 1378388 = 2^2 \cdot 11 \cdot 31327 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 1296131 = 17 \cdot 76243 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 1431850 = 2 \cdot 5^2 \cdot 7 \cdot 4091 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 1511598 = 2 \cdot 3 \cdot 11 \cdot 37 \cdot 619 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 1470964 = 2^2 \cdot 11 \cdot 101 \cdot 331 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 1415376 = 2^4 \cdot 3^2 \cdot 9829 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 1537769 = 17^3 \cdot 313 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 1700133 = 3 \cdot 31 \cdot 101 \cdot 181 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 1738556 = 2^2 \cdot 17 \cdot 37 \cdot 691 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 2010604 = 2^2 \cdot 502651 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 1883102 = 2 \cdot 13 \cdot 23 \cdot 47 \cdot 67 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 2062926 = 2 \cdot 3^2 \cdot 31 \cdot 3697 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 2251264 = 2^9 \cdot 4397 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 2190696 = 2^3 \cdot 3 \cdot 37 \cdot 2467 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 2027569 = 2027569 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 2436318 = 2 \cdot 3^7 \cdot 557 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 2486310 = 2 \cdot 3 \cdot 5 \cdot 179 \cdot 463 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 2624188 = 2^2 \cdot 7 \cdot 17 \cdot 37 \cdot 149 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 2530311 = 3 \cdot 7^3 \cdot 2459 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 2917572 = 2^2 \cdot 3 \cdot 7 \cdot 47 \cdot 739 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 2623886 = 2 \cdot 23 \cdot 57041 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 2877061 = 11 \cdot 29^2 \cdot 311 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 3133388 = 2^2 \cdot 107 \cdot 7321 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 3020508 = 2^2 \cdot 3^2 \cdot 83903 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 2916539 = 2916539 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 3345744 = 2^4 \cdot 3 \cdot 43 \cdot 1621 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 3110004 = 2^2 \cdot 3^2 \cdot 86389 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 3592498 = 2 \cdot 7 \cdot 13 \cdot 19739 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 3326378 = 2 \cdot 11 \cdot 47 \cdot 3217 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 3672421 = 3672421 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 4022428 = 2^2 \cdot 41 \cdot 24527 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 4211932 = 2^2 \cdot 37 \cdot 149 \cdot 191 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 4069196 = 2^2 \cdot 1017299 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 3915986 = 2 \cdot 29 \cdot 107 \cdot 631 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 4655308 = 2^2 \cdot 7 \cdot 53 \cdot 3137 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 4164131 = 4164131 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 4935258 = 2 \cdot 3^2 \cdot 487 \cdot 563 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 4564623 = 3 \cdot 7 \cdot 217363 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 5248290 = 2 \cdot 3 \cdot 5 \cdot 174943 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 5275282 = 2 \cdot 409 \cdot 6449 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 5759156 = 2^2 \cdot 13 \cdot 110753 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 5522532 = 2^2 \cdot 3 \cdot 460211 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 5115418 = 2 \cdot 7 \cdot 11 \cdot 59 \cdot 563 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 6073122 = 2 \cdot 3 \cdot 11 \cdot 19 \cdot 29 \cdot 167 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 5628277 = 5628277 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 6129771 = 3 \cdot 2043257 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 6160555 = 5 \cdot 383 \cdot 3217 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 5937264 = 2^4 \cdot 3^2 \cdot 41231 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 7010230 = 2 \cdot 5 \cdot 701023 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 6230642 = 2 \cdot 11 \cdot 283211 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 6791962 = 2 \cdot 59 \cdot 57559 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 7109012 = 2^2 \cdot 211 \cdot 8423 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 6823004 = 2^2 \cdot 29 \cdot 131 \cdot 449 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 7796082 = 2 \cdot 3 \cdot 7 \cdot 185621 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 7153630 = 2 \cdot 5 \cdot 11 \cdot 65033 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 7811280 = 2^4 \cdot 3^2 \cdot 5 \cdot 19 \cdot 571 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 8472480 = 2^5 \cdot 3 \cdot 5 \cdot 19 \cdot 929 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 8134330 = 2 \cdot 5 \cdot 17 \cdot 59 \cdot 811 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 7537131 = 3^6 \cdot 7^2 \cdot 211 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 8900352 = 2^8 \cdot 3^2 \cdot 3863 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 8208768 = 2^7 \cdot 3 \cdot 21377 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 8886779 = 11 \cdot 137 \cdot 5897 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 9324330 = 2 \cdot 3 \cdot 5 \cdot 17 \cdot 47 \cdot 389 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 8962744 = 2^3 \cdot 7 \cdot 160049 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 10158844 = 2^2 \cdot 19 \cdot 133669 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 8997026 = 2 \cdot 4498513 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 9743217 = 3 \cdot 11 \cdot 29 \cdot 10181 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 10630990 = 2 \cdot 5 \cdot 73 \cdot 14563 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 10156914 = 2 \cdot 3^5 \cdot 20899 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 9741542 = 2 \cdot 4870771 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 11083380 = 2^2 \cdot 3 \cdot 5 \cdot 7 \cdot 11 \cdot 2399 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 10218240 = 2^8 \cdot 3^2 \cdot 5 \cdot 887 $ \\ \hline

\end{longtable}
\end{center}

\newpage

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{10}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K10}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{10}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{10}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 268 = 2^2 \cdot 67 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 1444 = 2^2 \cdot 19^2 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 6724 = 2^2 \cdot 41^2 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 133852 = 2^2 \cdot 109 \cdot 307 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 46328 = 2^3 \cdot 5791 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 143768 = 2^3 \cdot 17971 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 304332 = 2^2 \cdot 3 \cdot 7 \cdot 3623 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 711376 = 2^4 \cdot 173 \cdot 257 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 847332 = 2^2 \cdot 3^2 \cdot 23537 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 1781544 = 2^3 \cdot 3 \cdot 74231 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 3244220 = 2^2 \cdot 5 \cdot 7 \cdot 23173 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 5059228 = 2^2 \cdot 1264807 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 5871392 = 2^5 \cdot 17 \cdot 43 \cdot 251 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 8522908 = 2^2 \cdot 2130727 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 23352148 = 2^2 \cdot 983 \cdot 5939 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 32109160 = 2^3 \cdot 5 \cdot 802729 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 35998856 = 2^3 \cdot 1327 \cdot 3391 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 46989168 = 2^4 \cdot 3 \cdot 661 \cdot 1481 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 50741444 = 2^2 \cdot 13 \cdot 975797 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 74034304 = 2^7 \cdot 43 \cdot 13451 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 99798288 = 2^4 \cdot 3 \cdot 23 \cdot 90397 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 140553448 = 2^3 \cdot 7 \cdot 1087 \cdot 2309 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 172685836 = 2^2 \cdot 29 \cdot 1488671 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 182181648 = 2^4 \cdot 3 \cdot 11 \cdot 345041 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 314653272 = 2^3 \cdot 3 \cdot 17 \cdot 771209 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 386713052 = 2^2 \cdot 11 \cdot 277 \cdot 31729 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 416941784 = 2^3 \cdot 7^2 \cdot 1063627 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 492465680 = 2^4 \cdot 5 \cdot 7^3 \cdot 131 \cdot 137 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 515300952 = 2^3 \cdot 3 \cdot 1289 \cdot 16657 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 671136376 = 2^3 \cdot 83892047 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 810260836 = 2^2 \cdot 7 \cdot 11 \cdot 23^2 \cdot 4973 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 966661540 = 2^2 \cdot 5 \cdot 13 \cdot 107 \cdot 34747 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 1036435824 = 2^4 \cdot 3^5 \cdot 127 \cdot 2099 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 1235667588 = 2^2 \cdot 3 \cdot 102972299 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 1549935984 = 2^4 \cdot 3 \cdot 32290333 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 2126485576 = 2^3 \cdot 1303 \cdot 203999 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 2550361120 = 2^5 \cdot 5 \cdot 15939757 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 3215650040 = 2^3 \cdot 5 \cdot 113 \cdot 711427 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 3691317016 = 2^3 \cdot 271 \cdot 1702637 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 4238834104 = 2^3 \cdot 31 \cdot 107 \cdot 159739 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 4470388992 = 2^8 \cdot 3^2 \cdot 433 \cdot 4481 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 4957591832 = 2^3 \cdot 359 \cdot 383 \cdot 4507 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 5083529904 = 2^4 \cdot 3^2 \cdot 257 \cdot 137363 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 6125162176 = 2^6 \cdot 7 \cdot 43 \cdot 317959 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 6876840740 = 2^2 \cdot 5 \cdot 7 \cdot 11 \cdot 2027 \cdot 2203 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 7792472804 = 2^2 \cdot 373 \cdot 5222837 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 9002819728 = 2^4 \cdot 7 \cdot 80382319 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 9192671812 = 2^2 \cdot 499 \cdot 4605547 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 10863654016 = 2^7 \cdot 19 \cdot 4466963 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 12066855056 = 2^4 \cdot 23 \cdot 61 \cdot 537547 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 13531179096 = 2^3 \cdot 3^2 \cdot 187933043 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 15421989372 = 2^2 \cdot 3 \cdot 1285165781 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 15633463956 = 2^2 \cdot 3 \cdot 11 \cdot 29 \cdot 373 \cdot 10949 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 18315992712 = 2^3 \cdot 3 \cdot 17 \cdot 44892139 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 20103948588 = 2^2 \cdot 3 \cdot 73 \cdot 22949713 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 22350504296 = 2^3 \cdot 1009 \cdot 2768893 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 23326376464 = 2^4 \cdot 17 \cdot 85758737 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 25084391264 = 2^5 \cdot 347 \cdot 2259041 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 29521494392 = 2^3 \cdot 13 \cdot 457 \cdot 621139 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 31942809676 = 2^2 \cdot 23 \cdot 347204453 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 36864132152 = 2^3 \cdot 37 \cdot 124540987 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 39369442872 = 2^3 \cdot 3 \cdot 1640393453 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 39872601392 = 2^4 \cdot 13 \cdot 19 \cdot 10089221 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 45628361416 = 2^3 \cdot 11^2 \cdot 2297 \cdot 20521 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 49145658960 = 2^4 \cdot 3 \cdot 5 \cdot 103 \cdot 193 \cdot 10301 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 56246848304 = 2^4 \cdot 3119 \cdot 1127101 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 59714437808 = 2^4 \cdot 43 \cdot 139 \cdot 624419 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 60120493696 = 2^7 \cdot 37 \cdot 691 \cdot 18371 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 73306794444 = 2^2 \cdot 3 \cdot 13 \cdot 469915349 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 79968350796 = 2^2 \cdot 3 \cdot 853 \cdot 7812461 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 82954399384 = 2^3 \cdot 17 \cdot 609958819 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 87620753620 = 2^2 \cdot 5 \cdot 401 \cdot 881 \cdot 12401 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 88412349640 = 2^3 \cdot 5 \cdot 19 \cdot 116332039 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 100164787528 = 2^3 \cdot 13 \cdot 963122957 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 115085151696 = 2^4 \cdot 3 \cdot 35851 \cdot 66877 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 119709600792 = 2^3 \cdot 3 \cdot 37 \cdot 61^2 \cdot 36229 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 126812917560 = 2^3 \cdot 3 \cdot 5 \cdot 7 \cdot 10729 \cdot 14071 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 142235223840 = 2^5 \cdot 3^2 \cdot 5 \cdot 98774461 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 162557811328 = 2^7 \cdot 11 \cdot 115452991 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 168828727360 = 2^6 \cdot 5 \cdot 4967 \cdot 106219 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 176797289772 = 2^2 \cdot 3^2 \cdot 29 \cdot 139 \cdot 347 \cdot 3511 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 177212873252 = 2^2 \cdot 691 \cdot 64114643 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 198549357232 = 2^4 \cdot 12409334827 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 208756141012 = 2^2 \cdot 521 \cdot 100170893 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 224971505816 = 2^3 \cdot 37 \cdot 12049 \cdot 63079 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 232445979240 = 2^3 \cdot 3 \cdot 5 \cdot 59 \cdot 103 \cdot 318751 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 242576756624 = 2^4 \cdot 79 \cdot 191911991 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 243821247744 = 2^8 \cdot 3 \cdot 139 \cdot 2283997 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 283513282300 = 2^2 \cdot 5^2 \cdot 17 \cdot 19 \cdot 113 \cdot 173 \cdot 449 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 304580732652 = 2^2 \cdot 3^3 \cdot 7 \cdot 402884567 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 329737592656 = 2^4 \cdot 23 \cdot 896026067 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 364803185456 = 2^4 \cdot 22800199091 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 380392626952 = 2^3 \cdot 13 \cdot 3023 \cdot 1209931 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 407369410152 = 2^3 \cdot 3 \cdot 41 \cdot 413993303 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 421755053600 = 2^5 \cdot 5^2 \cdot 17 \cdot 19 \cdot 1632179 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 437591050272 = 2^5 \cdot 3^3 \cdot 17 \cdot 181 \cdot 164599 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 437154832124 = 2^2 \cdot 29 \cdot 227 \cdot 239 \cdot 69463 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 483952906152 = 2^3 \cdot 3^2 \cdot 6721568141 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 537072804168 = 2^3 \cdot 3 \cdot 64019 \cdot 349553 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 553364363792 = 2^4 \cdot 37 \cdot 934737101 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 572524874436 = 2^2 \cdot 3 \cdot 47710406203 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 633195422832 = 2^4 \cdot 3 \cdot 7^2 \cdot 71 \cdot 643 \cdot 5897 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 653140475272 = 2^3 \cdot 19 \cdot 4296976811 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 696097025900 = 2^2 \cdot 5^2 \cdot 463 \cdot 3457 \cdot 4349 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 719466031120 = 2^4 \cdot 5 \cdot 709 \cdot 2333 \cdot 5437 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 742704848304 = 2^4 \cdot 3 \cdot 6359 \cdot 2433247 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 744026565844 = 2^2 \cdot 220369 \cdot 844069 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 814958886528 = 2^7 \cdot 3^3 \cdot 235809863 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 841542762288 = 2^4 \cdot 3 \cdot 10729 \cdot 1634089 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 952453532984 = 2^3 \cdot 61 \cdot 16447 \cdot 118669 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 949396500760 = 2^3 \cdot 5 \cdot 109 \cdot 217751491 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 1072504487564 = 2^2 \cdot 37 \cdot 30937 \cdot 234239 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 1138453469648 = 2^4 \cdot 11 \cdot 6468485623 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 1170179001968 = 2^4 \cdot 14633 \cdot 4998031 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 1203316849648 = 2^4 \cdot 127 \cdot 592183489 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 1203760131256 = 2^3 \cdot 31 \cdot 5669 \cdot 856213 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 1317138699536 = 2^4 \cdot 11 \cdot 233 \cdot 2801 \cdot 11467 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 1347683667604 = 2^2 \cdot 389 \cdot 4153 \cdot 208553 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 1472774421432 = 2^3 \cdot 3 \cdot 17 \cdot 41 \cdot 1327 \cdot 66347 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 1511267163204 = 2^2 \cdot 3 \cdot 125938930267 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 1643356480632 = 2^3 \cdot 3 \cdot 68473186693 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 1781430908984 = 2^3 \cdot 167 \cdot 269 \cdot 4956901 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 1836959469904 = 2^4 \cdot 13 \cdot 8831535913 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 1882182456912 = 2^4 \cdot 3 \cdot 67447 \cdot 581377 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 1872969126104 = 2^3 \cdot 37 \cdot 6327598399 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 2040447889368 = 2^3 \cdot 3^2 \cdot 7 \cdot 229 \cdot 17679073 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 2087411002316 = 2^2 \cdot 19 \cdot 27465934241 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 2204456646804 = 2^2 \cdot 3 \cdot 67 \cdot 251 \cdot 10923751 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 2314638319508 = 2^2 \cdot 578659579877 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 2311933100928 = 2^7 \cdot 3 \cdot 11 \cdot 163 \cdot 167 \cdot 20107 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 2513332141544 = 2^3 \cdot 7 \cdot 13381 \cdot 3354079 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 2555344019896 = 2^3 \cdot 593 \cdot 1117 \cdot 482227 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 2694962006264 = 2^3 \cdot 11 \cdot 30624568253 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 2836564398736 = 2^4 \cdot 177285274921 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 2831449727440 = 2^4 \cdot 5 \cdot 17 \cdot 43 \cdot 48417403 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 3060501609144 = 2^3 \cdot 3 \cdot 7 \cdot 149 \cdot 1601 \cdot 76367 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 3118436674568 = 2^3 \cdot 8087 \cdot 48201383 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 3284735938656 = 2^5 \cdot 3 \cdot 43067 \cdot 794483 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 3381522548640 = 2^5 \cdot 3 \cdot 5 \cdot 5813 \cdot 1211911 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 3450823460312 = 2^3 \cdot 431 \cdot 1000818869 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 3429353071572 = 2^2 \cdot 3 \cdot 1709 \cdot 167220259 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 3715260972864 = 2^6 \cdot 3 \cdot 7 \cdot 823 \cdot 3358847 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 3780097886400 = 2^6 \cdot 3 \cdot 5^2 \cdot 11^2 \cdot 17 \cdot 173 \cdot 2213 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 3975644639188 = 2^2 \cdot 17 \cdot 58465362341 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 4074911647224 = 2^3 \cdot 3 \cdot 11 \cdot 271 \cdot 467 \cdot 121963 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 4153678678112 = 2^5 \cdot 129802458691 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 4481458384496 = 2^4 \cdot 17 \cdot 71 \cdot 83 \cdot 1117 \cdot 2503 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 4533325602808 = 2^3 \cdot 31 \cdot 53 \cdot 8389 \cdot 41113 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 4762602731484 = 2^2 \cdot 3^2 \cdot 13 \cdot 17 \cdot 29 \cdot 73 \cdot 282767 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 4900320078056 = 2^3 \cdot 13 \cdot 1889 \cdot 24943601 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 4988220987960 = 2^3 \cdot 3^4 \cdot 5 \cdot 7 \cdot 59 \cdot 997 \cdot 3739 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 4973380507432 = 2^3 \cdot 31 \cdot 271 \cdot 73999829 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 5349809483376 = 2^4 \cdot 3 \cdot 43 \cdot 1721 \cdot 1506079 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 5427093685440 = 2^6 \cdot 3 \cdot 5 \cdot 7 \cdot 19 \cdot 31 \cdot 239 \cdot 5737 $ \\ \hline

\end{longtable}
\end{center}

\newpage

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{14}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K14}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{14}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{14}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 361 = 19^2 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 24611 = 24611 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 257543 = 11 \cdot 13 \cdot 1801 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 467669 = 467669 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 59901794 = 2 \cdot 19 \cdot 1576363 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 17058634 = 2 \cdot 8529317 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 46620501 = 3 \cdot 73 \cdot 193 \cdot 1103 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 148163732 = 2^2 \cdot 37040933 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 191963391 = 3 \cdot 63987797 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 509970126 = 2 \cdot 3 \cdot 61 \cdot 1393361 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 1193648689 = 1193648689 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 2150342537 = 7 \cdot 19 \cdot 61 \cdot 127 \cdot 2087 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 2597198512 = 2^4 \cdot 1181 \cdot 137447 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 4393611593 = 7 \cdot 23 \cdot 27289513 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 17672591195 = 5 \cdot 7 \cdot 2267 \cdot 222731 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 26812463486 = 2 \cdot 23 \cdot 461 \cdot 607 \cdot 2083 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 30743389894 = 2 \cdot 7 \cdot 2195956421 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 44991041244 = 2^2 \cdot 3 \cdot 23 \cdot 163011019 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 50738710711 = 13 \cdot 1367 \cdot 2855141 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 82314327464 = 2^3 \cdot 3119 \cdot 3298907 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 127840261740 = 2^2 \cdot 3 \cdot 5 \cdot 2130671029 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 196642702430 = 2 \cdot 5 \cdot 17 \cdot 1156721779 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 264948072293 = 79 \cdot 3353773067 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 291012451116 = 2^2 \cdot 3 \cdot 24251037593 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 610951373658 = 2 \cdot 3^3 \cdot 1637 \cdot 6911371 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 795567059929 = 1667 \cdot 477244787 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 869063027170 = 2 \cdot 5 \cdot 13 \cdot 6685100209 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 1110025798372 = 2^2 \cdot 29 \cdot 1493 \cdot 6409369 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 1199277016794 = 2 \cdot 3^2 \cdot 66626500933 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 1657846795298 = 2 \cdot 89 \cdot 127 \cdot 73336583 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 2226607059623 = 37 \cdot 211 \cdot 285206489 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 2784046499279 = 79367 \cdot 35078137 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 3003385750308 = 2^2 \cdot 3^2 \cdot 83427381953 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 3945159344295 = 3^2 \cdot 5 \cdot 13 \cdot 137 \cdot 49225271 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 5208497718948 = 2^2 \cdot 3^3 \cdot 19 \cdot 2538254249 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 8144248356182 = 2 \cdot 4072124178091 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 10416491517896 = 2^3 \cdot 31 \cdot 1487 \cdot 28246121 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 14064206571274 = 2 \cdot 673 \cdot 10448890469 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 17548937526506 = 2 \cdot 53 \cdot 1123 \cdot 147422987 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 20825749424882 = 2 \cdot 53 \cdot 82279 \cdot 2387843 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 22081491519144 = 2^3 \cdot 3 \cdot 17 \cdot 6359 \cdot 8510977 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 25875316309546 = 2 \cdot 11 \cdot 19 \cdot 73 \cdot 857 \cdot 989477 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 27192113543412 = 2^2 \cdot 3^2 \cdot 755336487317 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 33807846802232 = 2^3 \cdot 281 \cdot 811 \cdot 18543869 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 41127322910359 = 7 \cdot 51109 \cdot 114956893 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 47945861482975 = 5^2 \cdot 79 \cdot 24276385561 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 58267617726980 = 2^2 \cdot 5 \cdot 1481 \cdot 1967171429 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 60899094963671 = 1759 \cdot 34621429769 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 74100368159600 = 2^4 \cdot 5^2 \cdot 1559 \cdot 2543 \cdot 46727 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 88395079135564 = 2^2 \cdot 22098769783891 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 101580440868090 = 2 \cdot 3^5 \cdot 5 \cdot 41 \cdot 1019576843 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 121204878877089 = 3^2 \cdot 7 \cdot 288653 \cdot 6665051 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 126059862195123 = 3 \cdot 19 \cdot 23 \cdot 96155501293 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 150830731457958 = 2 \cdot 3 \cdot 25138455242993 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 176992547569557 = 3 \cdot 17 \cdot 19 \cdot 67 \cdot 241 \cdot 11311999 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 200998420679038 = 2 \cdot 809 \cdot 196453 \cdot 632347 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 210093722676020 = 2^2 \cdot 5 \cdot 17 \cdot 1847 \cdot 334554799 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 236106577131544 = 2^3 \cdot 7 \cdot 4216188877349 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 288693064959586 = 2 \cdot 7 \cdot 37 \cdot 47 \cdot 293 \cdot 1109 \cdot 36493 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 333985721583773 = 7 \cdot 83 \cdot 574846336633 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 391437873124858 = 2 \cdot 7 \cdot 31 \cdot 73 \cdot 383 \cdot 3989 \cdot 8087 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 435731573940690 = 2 \cdot 3 \cdot 5 \cdot 29^2 \cdot 1949 \cdot 8861147 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 450317331111412 = 2^2 \cdot 29 \cdot 311 \cdot 12482462887 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 524473281884486 = 2 \cdot 11 \cdot 525493 \cdot 45366341 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 599990358821052 = 2^2 \cdot 3 \cdot 1699639 \cdot 29417539 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 695351608243540 = 2^2 \cdot 5 \cdot 3221 \cdot 79043 \cdot 136559 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 767764132535308 = 2^2 \cdot 191941033133827 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 790998181452464 = 2^4 \cdot 5186777 \cdot 9531427 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 1033074842066109 = 3^2 \cdot 986963 \cdot 116302327 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 1143448580407797 = 3^4 \cdot 2679491 \cdot 5268407 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 1185205220832338 = 2 \cdot 1801 \cdot 329040871969 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 1299470610025307 = 29 \cdot 67 \cdot 947 \cdot 706225967 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 1336318060835198 = 2 \cdot 7^2 \cdot 19 \cdot 137 \cdot 5238531917 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 1527166630723550 = 2 \cdot 5^2 \cdot 8677 \cdot 3520033723 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 1885002015196860 = 2^2 \cdot 3 \cdot 5 \cdot 7 \cdot 439 \cdot 6619 \cdot 1544563 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 1950687325428018 = 2 \cdot 3 \cdot 325114554238003 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 2181561707198322 = 2 \cdot 3^3 \cdot 78007 \cdot 517893149 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 2472421016635800 = 2^3 \cdot 3 \cdot 5^2 \cdot 19 \cdot 1627 \cdot 133299961 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 3013159199918504 = 2^3 \cdot 7^2 \cdot 13^2 \cdot 47 \cdot 149 \cdot 211 \cdot 30781 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 3112444051750328 = 2^3 \cdot 389055506468791 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 3373398971991597 = 3 \cdot 449 \cdot 10799 \cdot 231908449 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 3454421931223327 = 3454421931223327 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 3889646357949428 = 2^2 \cdot 233 \cdot 283 \cdot 4457 \cdot 3308759 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 4304888029938491 = 19 \cdot 73 \cdot 290489 \cdot 10684537 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 4685360636607370 = 2 \cdot 5 \cdot 127691 \cdot 3669295907 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 4829740201369038 = 2 \cdot 3 \cdot 17 \cdot 1051 \cdot 104959 \cdot 429241 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 5209717093585924 = 2^2 \cdot 1302429273396481 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 5328866064814896 = 2^4 \cdot 3 \cdot 151 \cdot 251 \cdot 7211 \cdot 406207 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 6557498595869969 = 11 \cdot 31 \cdot 8237 \cdot 2334612257 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 7105823563549413 = 3 \cdot 509 \cdot 1867 \cdot 5107 \cdot 488051 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 8028131177954876 = 2^2 \cdot 23 \cdot 73 \cdot 8713 \cdot 137194297 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 8930464617482524 = 2^2 \cdot 9467 \cdot 235831430693 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 9772107072994862 = 2 \cdot 23^2 \cdot 197 \cdot 883 \cdot 53097689 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 10547511564114366 = 2 \cdot 3 \cdot 223 \cdot 7883043022507 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 10847731317803824 = 2^4 \cdot 677983207362739 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 11606789098248456 = 2^3 \cdot 3 \cdot 7 \cdot 17 \cdot 23 \cdot 13883 \cdot 12727489 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 11835202002932809 = 19 \cdot 431 \cdot 1559 \cdot 11699 \cdot 79241 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 13106301445959678 = 2 \cdot 3^2 \cdot 11 \cdot 2712893 \cdot 24399577 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 15350072505794550 = 2 \cdot 3^2 \cdot 5^2 \cdot 467 \cdot 73043409497 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 15761426861544988 = 2^2 \cdot 13 \cdot 95549 \cdot 3172240031 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 16805825099322711 = 3 \cdot 17 \cdot 19 \cdot 3709 \cdot 4676050891 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 18879078458466852 = 2^2 \cdot 3 \cdot 6225313 \cdot 252719267 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 20459316590680766 = 2 \cdot 23 \cdot 8019839 \cdot 55458439 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 21933852026017861 = 21933852026017861 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 22507883793030668 = 2^2 \cdot 109 \cdot 131 \cdot 14593 \cdot 27004261 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 23924051611775628 = 2^2 \cdot 3 \cdot 11821 \cdot 14929 \cdot 11297141 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 24353218545493379 = 29 \cdot 463 \cdot 1813749798577 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 26726020120877424 = 2^4 \cdot 3 \cdot 1009 \cdot 551825654957 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 28860838333562964 = 2^2 \cdot 3 \cdot 19 \cdot 31 \cdot 53 \cdot 61 \cdot 3373 \cdot 374447 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 33521178530361778 = 2 \cdot 71 \cdot 787 \cdot 49627 \cdot 6044191 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 34074445767403898 = 2 \cdot 19 \cdot 1543 \cdot 581138004697 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 40103274097871341 = 7 \cdot 41659 \cdot 137522243857 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 42753104853965308 = 2^2 \cdot 11 \cdot 971661473953757 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 43770764047642252 = 2^2 \cdot 10942691011910563 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 46270314317082236 = 2^2 \cdot 67 \cdot 113 \cdot 1527879881029 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 47015037198970946 = 2 \cdot 7 \cdot 59 \cdot 281 \cdot 202558474141 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 51252262707792268 = 2^2 \cdot 12813065676948067 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 54935798695905851 = 17 \cdot 29 \cdot 673 \cdot 103349 \cdot 1602091 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 59790813774711258 = 2 \cdot 3 \cdot 17 \cdot 83 \cdot 379 \cdot 18229 \cdot 1022243 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 64016547007391703 = 3^3 \cdot 23 \cdot 305101 \cdot 337875743 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 69535914293104050 = 2 \cdot 3 \cdot 5^2 \cdot 11 \cdot 19 \cdot 47 \cdot 47192584949 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 78875436890200402 = 2 \cdot 19 \cdot 43 \cdot 349 \cdot 104549 \cdot 1322953 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 80664680288966276 = 2^2 \cdot 31 \cdot 1087 \cdot 598455947777 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 84876160167008052 = 2^2 \cdot 3 \cdot 347 \cdot 20383323767293 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 86070934310959018 = 2 \cdot 41 \cdot 1049645540377549 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 93263293669264962 = 2 \cdot 3 \cdot 907 \cdot 17137687186561 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 99421780707851197 = 761 \cdot 2351 \cdot 55570493227 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 105269581660782411 = 3^4 \cdot 15159877 \cdot 85727903 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 112915257911398795 = 5 \cdot 53 \cdot 79 \cdot 5393611555357 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 114479918128040784 = 2^4 \cdot 3 \cdot 11 \cdot 61 \cdot 1123 \cdot 3165088051 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 123713077602673030 = 2 \cdot 5 \cdot 127 \cdot 16223 \cdot 6004553543 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 131474591708841122 = 2 \cdot 7 \cdot 43 \cdot 439 \cdot 653 \cdot 10589 \cdot 71947 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 138937794023691562 = 2 \cdot 37 \cdot 229 \cdot 8198854834397 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 148718468173599332 = 2^2 \cdot 23 \cdot 1616505088843471 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 150683184573943004 = 2^2 \cdot 311897 \cdot 120779603983 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 162358089494695362 = 2 \cdot 3^4 \cdot 1002210428979601 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 172200241797754030 = 2 \cdot 5 \cdot 7 \cdot 2460003454253629 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 181647363691337280 = 2^6 \cdot 3 \cdot 5 \cdot 11 \cdot 257 \cdot 3061 \cdot 21865969 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 185407814394847440 = 2^4 \cdot 3^2 \cdot 5 \cdot 11 \cdot 17 \cdot 98809 \cdot 13936619 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 193973075546007130 = 2 \cdot 5 \cdot 37 \cdot 179 \cdot 461 \cdot 6353101171 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 196331605340015571 = 3 \cdot 19 \cdot 74219 \cdot 46408791937 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 211148717701723872 = 2^5 \cdot 3 \cdot 7 \cdot 19 \cdot 307 \cdot 37447 \cdot 1438501 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 223440585404471328 = 2^5 \cdot 3 \cdot 281 \cdot 192979 \cdot 42921457 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 235299816879533339 = 2791 \cdot 1907141 \cdot 44205769 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 239928978321968490 = 2 \cdot 3^2 \cdot 5 \cdot 17 \cdot 331 \cdot 977 \cdot 8161 \cdot 59419 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 250598611301000344 = 2^3 \cdot 61 \cdot 1733 \cdot 296319529411 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 272174027631289324 = 2^2 \cdot 43 \cdot 151 \cdot 10479517466167 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 287273364441647186 = 2 \cdot 19 \cdot 53 \cdot 2689 \cdot 53045077991 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 302045855231880417 = 3 \cdot 7^2 \cdot 7603 \cdot 7687 \cdot 35157151 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 307970314038416110 = 2 \cdot 5 \cdot 41 \cdot 9743 \cdot 77096079997 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 321165451753541874 = 2 \cdot 3^3 \cdot 71 \cdot 83767723462061 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 324874287415779542 = 2 \cdot 7 \cdot 59 \cdot 393310275321767 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 347773902230301300 = 2^2 \cdot 3^2 \cdot 5^2 \cdot 13^2 \cdot 438377 \cdot 5215789 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 366507241769546400 = 2^5 \cdot 3 \cdot 5^2 \cdot 82633 \cdot 1848067367 $ \\ \hline

\end{longtable}
\end{center}

\newpage

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{18}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K18}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{18}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{18}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 1651004 = 2^2 \cdot 191 \cdot 2161 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 11492164 = 2^2 \cdot 2873041 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 270549124 = 2^2 \cdot 83 \cdot 829 \cdot 983 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 578188684 = 2^2 \cdot 1289 \cdot 112139 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 7408086008 = 2^3 \cdot 23 \cdot 2017 \cdot 19961 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 55040678168 = 2^3 \cdot 7 \cdot 982869253 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 195898531212 = 2^2 \cdot 3^3 \cdot 23 \cdot 78864143 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 847291693456 = 2^4 \cdot 13 \cdot 4073517757 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 1181337807012 = 2^2 \cdot 3 \cdot 11^2 \cdot 17 \cdot 47858443 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 4039531939944 = 2^3 \cdot 3^3 \cdot 18701536759 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 11954299228220 = 2^2 \cdot 5 \cdot 3719 \cdot 7621 \cdot 21089 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 25095832761628 = 2^2 \cdot 67 \cdot 1019 \cdot 91895159 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 31760548246112 = 2^5 \cdot 7 \cdot 127 \cdot 293 \cdot 3810383 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 62060812704028 = 2^2 \cdot 15515203176007 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 363256835609428 = 2^2 \cdot 233 \cdot 389760553229 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 613484065472680 = 2^3 \cdot 5 \cdot 15337101636817 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 726540367887176 = 2^3 \cdot 19 \cdot 41 \cdot 61^2 \cdot 677 \cdot 46279 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 1181574802227888 = 2^4 \cdot 3^3 \cdot 47 \cdot 71 \cdot 311 \cdot 2635487 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 1381151318248964 = 2^2 \cdot 157 \cdot 53377 \cdot 41202869 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 2529986468762944 = 2^6 \cdot 613 \cdot 18211 \cdot 3541147 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 4453145003015568 = 2^4 \cdot 3^3 \cdot 8999 \cdot 1145483501 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 7621196222819368 = 2^3 \cdot 7^2 \cdot 29 \cdot 670407831001 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 11162484403324876 = 2^2 \cdot 23 \cdot 223 \cdot 44647 \cdot 12186413 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 12625684184158608 = 2^4 \cdot 3 \cdot 1297 \cdot 3203 \cdot 3301 \cdot 19181 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 32291452657664472 = 2^3 \cdot 3 \cdot 32758181 \cdot 41073013 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 44938341266492252 = 2^2 \cdot 163 \cdot 1151 \cdot 105263 \cdot 568877 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 50077935317058584 = 2^3 \cdot 13 \cdot 41 \cdot 79337 \cdot 148031263 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 68549028269232080 = 2^4 \cdot 5 \cdot 181 \cdot 4734048913621 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 75890672307661272 = 2^3 \cdot 3 \cdot 7351 \cdot 43987 \cdot 9779269 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 113445545555228536 = 2^3 \cdot 13 \cdot 1090822553415659 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 166205798433499876 = 2^2 \cdot 73 \cdot 569197939840753 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 219701869348337380 = 2^2 \cdot 5 \cdot 113 \cdot 233 \cdot 379 \cdot 1129 \cdot 975071 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 240850196349032304 = 2^4 \cdot 3^4 \cdot 3701 \cdot 50213780299 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 342893745237696708 = 2^2 \cdot 3 \cdot 11 \cdot 53 \cdot 229 \cdot 119701 \cdot 1788037 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 483822965407285104 = 2^4 \cdot 3 \cdot 193 \cdot 52226140480061 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 855551544404446216 = 2^3 \cdot 106943943050555777 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 1168255266466840480 = 2^5 \cdot 5 \cdot 7301595415417753 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 1702358228658129080 = 2^3 \cdot 5 \cdot 42558955716453227 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 2270901679414629016 = 2^3 \cdot 7 \cdot 89 \cdot 257 \cdot 15443 \cdot 114803599 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 2809644468933788344 = 2^3 \cdot 67 \cdot 167 \cdot 563 \cdot 220903 \cdot 252383 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 3014995399953508032 = 2^6 \cdot 3 \cdot 15703101041424521 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 3700269234294677912 = 2^3 \cdot 7 \cdot 23 \cdot 2872879840290899 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 3955323850975268784 = 2^4 \cdot 3^5 \cdot 373 \cdot 1297 \cdot 2102843653 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 5169541642864736896 = 2^7 \cdot 11 \cdot 17 \cdot 353 \cdot 31847 \cdot 19211321 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 6681326159222635940 = 2^2 \cdot 5 \cdot 228713 \cdot 1460635416269 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 8082226652847788324 = 2^2 \cdot 13 \cdot 19 \cdot 79 \cdot 6823 \cdot 15176499719 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 10344465868226475088 = 2^4 \cdot 229 \cdot 7573 \cdot 30253 \cdot 12322993 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 10981317254160060292 = 2^2 \cdot 1669 \cdot 1644894735494317 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 13972920096011424256 = 2^9 \cdot 29 \cdot 15273953 \cdot 61612349 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 17607508367206961936 = 2^4 \cdot 243631 \cdot 989783 \cdot 4563577 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 20915221706414657496 = 2^3 \cdot 3^4 \cdot 7 \cdot 43 \cdot 173 \cdot 613 \cdot 727 \cdot 1013 \cdot 1373 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 26154829795871009532 = 2^2 \cdot 3 \cdot 13 \cdot 29 \cdot 73 \cdot 79196582597141 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 27607749824581205076 = 2^2 \cdot 3^2 \cdot 7 \cdot 63764689 \cdot 1718107067 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 34371196530702612552 = 2^3 \cdot 3^3 \cdot 37 \cdot 261581 \cdot 16441179851 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 42418400765054306988 = 2^2 \cdot 3 \cdot 23 \cdot 72277 \cdot 2126400623219 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 49636489647307083176 = 2^3 \cdot 29^2 \cdot 1973 \cdot 3739280046329 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 52308555494260415824 = 2^4 \cdot 17 \cdot 192310865787722117 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 60885868852688713184 = 2^5 \cdot 13 \cdot 146360261665117099 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 78207861546556647032 = 2^3 \cdot 29 \cdot 107 \cdot 223757 \cdot 14079979349 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 94846690743270201676 = 2^2 \cdot 23711672685817550419 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 115030035015945134072 = 2^3 \cdot 13 \cdot 29 \cdot 149 \cdot 255972698217883 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 132285114378361735992 = 2^3 \cdot 3^3 \cdot 37 \cdot 16552191488784001 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 138442511190103710512 = 2^4 \cdot 13 \cdot 52627 \cdot 12647291240357 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 166659881920898025736 = 2^3 \cdot 1381 \cdot 15842611 \cdot 952183487 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 199162064064991600080 = 2^4 \cdot 3^3 \cdot 5 \cdot 110856289 \cdot 831749467 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 238135117769128549424 = 2^4 \cdot 7 \cdot 13 \cdot 8147 \cdot 14407 \cdot 1393448101 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 271048595844068388848 = 2^4 \cdot 107 \cdot 67181 \cdot 244901 \cdot 9622909 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 282696038834002940416 = 2^9 \cdot 191 \cdot 643 \cdot 4495783840861 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 396319016885573921484 = 2^2 \cdot 3 \cdot 887 \cdot 1109 \cdot 33574418527579 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 448918506131091957516 = 2^2 \cdot 3 \cdot 97755013 \cdot 382690098061 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 468082619580168107224 = 2^3 \cdot 41 \cdot 607219901 \cdot 2350188383 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 528057307582972297300 = 2^2 \cdot 5^2 \cdot 4835891 \cdot 1091954528303 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 549173627039357513800 = 2^3 \cdot 5^2 \cdot 23 \cdot 83791 \cdot 1424801841433 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 645086518538214077128 = 2^3 \cdot 96443 \cdot 836098159713787 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 845878346553621623376 = 2^4 \cdot 3 \cdot 859 \cdot 67690093 \cdot 303073801 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 879716032601753391192 = 2^3 \cdot 3^3 \cdot 13297 \cdot 306291600375521 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 1021533691934760853560 = 2^3 \cdot 3 \cdot 5 \cdot 101 \cdot 18067681 \cdot 4664957173 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 1187971260972185479200 = 2^5 \cdot 3 \cdot 5^2 \cdot 17 \cdot 93252101 \cdot 312238999 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 1532010312956690083648 = 2^6 \cdot 49103843 \cdot 487490584799 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 1589614513457856014080 = 2^8 \cdot 5 \cdot 7^2 \cdot 89 \cdot 284771001751651 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 1767307806668110070892 = 2^2 \cdot 3 \cdot 11 \cdot 2621 \cdot 4397 \cdot 1161755609363 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 1829109814681074226532 = 2^2 \cdot 7 \cdot 11 \cdot 6971 \cdot 851910519220199 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 2108597882157743496112 = 2^4 \cdot 2593 \cdot 50824283700292699 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 2416381766148534890452 = 2^2 \cdot 37 \cdot 16326903825327938449 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 2679371868438297980696 = 2^3 \cdot 7 \cdot 83 \cdot 251 \cdot 34409261 \cdot 66744857 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 2774287045093475959080 = 2^3 \cdot 3 \cdot 5 \cdot 11 \cdot 2101732609919299969 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 3065781945682442682704 = 2^4 \cdot 29 \cdot 127 \cdot 3079 \cdot 705053 \cdot 23965589 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 3166843489728730015104 = 2^7 \cdot 3^3 \cdot 19 \cdot 12853 \cdot 30577 \cdot 122715631 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 4119413846577939140860 = 2^2 \cdot 5 \cdot 293 \cdot 702971646173709751 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 4542430454800139604972 = 2^2 \cdot 3 \cdot 6934381 \cdot 54588271286701 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 5320954428076569382096 = 2^4 \cdot 29 \cdot 191 \cdot 46746979 \cdot 1284353701 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 6043517501302724643056 = 2^4 \cdot 5309 \cdot 71147079267549499 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 6826624773390953120392 = 2^3 \cdot 11 \cdot 109 \cdot 857 \cdot 830454877969943 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 7490191836875654567592 = 2^3 \cdot 3^3 \cdot 569 \cdot 2069 \cdot 29455502271467 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 7729068906073659663200 = 2^5 \cdot 5^2 \cdot 11 \cdot 43 \cdot 14731 \cdot 1386576456833 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 8453937375564661974432 = 2^5 \cdot 3 \cdot 2477 \cdot 19259 \cdot 1845984514769 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 8702740328225254974524 = 2^2 \cdot 29 \cdot 211 \cdot 313 \cdot 1078657 \cdot 1053144289 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 9823053611648064160872 = 2^3 \cdot 3^5 \cdot 41 \cdot 179 \cdot 199 \cdot 211 \cdot 1553 \cdot 10558601 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 12045731119384772899848 = 2^3 \cdot 3 \cdot 11 \cdot 17 \cdot 67 \cdot 40059499026873563 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 12410874493507933586192 = 2^4 \cdot 7 \cdot 191 \cdot 4903 \cdot 804197 \cdot 147138611 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 13515394755689042175876 = 2^2 \cdot 3 \cdot 7 \cdot 149 \cdot 1079849373257353961 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 15593371787782692270192 = 2^4 \cdot 3 \cdot 7 \cdot 83252779 \cdot 557444990593 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 17408434608379355748232 = 2^3 \cdot 2176054326047419468529 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 18937482142665168745580 = 2^2 \cdot 5 \cdot 37^2 \cdot 1291 \cdot 97879 \cdot 5473599619 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 19486330685025578166160 = 2^4 \cdot 5 \cdot 224491 \cdot 4279523 \cdot 253539589 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 21136209846430428263664 = 2^4 \cdot 3^3 \cdot 37 \cdot 90089 \cdot 14678101109489 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 21699482953370070387604 = 2^2 \cdot 13 \cdot 21923273 \cdot 19034463928049 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 24227073896969331714048 = 2^11 \cdot 3 \cdot 353 \cdot 11170562725452839 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 26912152833872896988208 = 2^4 \cdot 3^3 \cdot 62296650078409483769 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 32396260661348512497464 = 2^3 \cdot 7 \cdot 839 \cdot 25229 \cdot 493397 \cdot 55392167 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 33218138458951770405400 = 2^3 \cdot 5^2 \cdot 11^2 \cdot 2633 \cdot 1763887 \cdot 295554997 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 40817053058916683034764 = 2^2 \cdot 211 \cdot 1699 \cdot 2999 \cdot 9491379856381 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 44087580456891438839888 = 2^4 \cdot 41 \cdot 103 \cdot 2512501 \cdot 259698210991 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 45256825737182762547248 = 2^4 \cdot 277 \cdot 10211377648281309239 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 48748488588040310421808 = 2^4 \cdot 167 \cdot 151346749 \cdot 120545667161 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 49933009685330767800376 = 2^3 \cdot 11 \cdot 13 \cdot 31 \cdot 331744913 \cdot 4244199143 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 55250084777900163502736 = 2^4 \cdot 7 \cdot 11 \cdot 44845848034009872973 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 60829512470470741416724 = 2^2 \cdot 29 \cdot 15136355561 \cdot 34644558049 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 67170386797488308228472 = 2^3 \cdot 3^3 \cdot 41 \cdot 67 \cdot 113204955570198311 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 73810399337413184777604 = 2^2 \cdot 3 \cdot 7 \cdot 13 \cdot 12241 \cdot 904399 \cdot 6105453743 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 81341634449403064313592 = 2^3 \cdot 3 \cdot 87251341 \cdot 38844500610313 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 95784634650556979981624 = 2^3 \cdot 61 \cdot 1685953303 \cdot 116420774341 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 98135804572415828197264 = 2^4 \cdot 29 \cdot 196615409 \cdot 1075701949789 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 105088502111741264788752 = 2^4 \cdot 3 \cdot 17 \cdot 5333 \cdot 24148683491188159 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 107428255494368701810904 = 2^3 \cdot 7 \cdot 796139 \cdot 1195751 \cdot 2015119681 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 117961732624716785631768 = 2^3 \cdot 3 \cdot 693223 \cdot 6132319 \cdot 1156197961 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 128910336841039695644876 = 2^2 \cdot 32227584210259923911219 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 138040771898773352721684 = 2^2 \cdot 3 \cdot 11 \cdot 13 \cdot 1741 \cdot 46205250009965789 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 150915118319162873453588 = 2^2 \cdot 37728779579790718363397 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 154150434655004166409728 = 2^9 \cdot 3^3 \cdot 331 \cdot 29683 \cdot 130199 \cdot 8717011 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 168690640731281994860264 = 2^3 \cdot 2251 \cdot 9367538912221345783 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 183724334241005205731896 = 2^3 \cdot 29 \cdot 11047 \cdot 48523 \cdot 215563 \cdot 6853501 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 196253500100095120376504 = 2^3 \cdot 3040357 \cdot 6233473 \cdot 1294412683 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 213876269141979685719376 = 2^4 \cdot 23 \cdot 421 \cdot 709 \cdot 1947091899442763 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 218287010248470526987600 = 2^4 \cdot 5^2 \cdot 17 \cdot 811 \cdot 117959 \cdot 335557572193 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 238112170784399428400184 = 2^3 \cdot 3 \cdot 7^2 \cdot 202476335701019922109 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 258543310239804830232968 = 2^3 \cdot 293 \cdot 383 \cdot 20047 \cdot 554977 \cdot 25885261 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 275543640455383158450336 = 2^5 \cdot 3^3 \cdot 59 \cdot 7718891 \cdot 700276785671 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 281617653893460499388640 = 2^5 \cdot 3 \cdot 5 \cdot 49691591 \cdot 11806895971823 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 299385729157770407905112 = 2^3 \cdot 79 \cdot 197 \cdot 2239 \cdot 1073973825263327 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 305317650164991113162772 = 2^2 \cdot 3^2 \cdot 7 \cdot 135209 \cdot 1798367 \cdot 4982731037 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 332086877355428167195584 = 2^6 \cdot 3^3 \cdot 2131 \cdot 19121 \cdot 4716435777503 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 359542171441396547442240 = 2^6 \cdot 3 \cdot 5 \cdot 112601 \cdot 3326108074097519 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 382367205015250899430228 = 2^2 \cdot 11 \cdot 457 \cdot 296606029 \cdot 64110886979 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 390500957297304197342904 = 2^3 \cdot 3 \cdot 6761312101 \cdot 2406466818521 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 414269615455353615111392 = 2^5 \cdot 7 \cdot 1849417926139971496033 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 457967107540342283326256 = 2^4 \cdot 11^2 \cdot 838553 \cdot 282096967069507 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 494469598948493715954808 = 2^3 \cdot 383 \cdot 2543 \cdot 6079 \cdot 10439322896801 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 524813803132122185885724 = 2^2 \cdot 3 \cdot 189359700007 \cdot 230959827211 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 535652169427077790646696 = 2^3 \cdot 167 \cdot 3463199 \cdot 115770780877789 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 567143258327926436829240 = 2^3 \cdot 3^6 \cdot 5 \cdot 92009 \cdot 6330839 \cdot 33389789 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 577634965163702624992552 = 2^3 \cdot 79 \cdot 1321 \cdot 12547 \cdot 18413 \cdot 2994808981 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 624923645093781048520176 = 2^4 \cdot 3 \cdot 7^2 \cdot 131 \cdot 14939 \cdot 135767811336757 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 673067892175678655622720 = 2^6 \cdot 3^3 \cdot 5 \cdot 13 \cdot 31 \cdot 5801 \cdot 163741 \cdot 203507201 $ \\ \hline

\end{longtable}
\end{center}

\newpage
\begin{landscape}

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{22}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K22}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{22}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{22}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 795286411 = 691 \cdot 1150921 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 354029435201 = 13^2 \cdot 691 \cdot 3031619 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 18752521534133 = 691 \cdot 27138236663 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 47067236077919 = 43 \cdot 691 \cdot 1584062063 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 1029776943473062 = 2 \cdot 503 \cdot 691 \cdot 23563 \cdot 62869 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 11692064980308574 = 2 \cdot 59 \cdot 691 \cdot 8053 \cdot 17806291 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 54313104382971231 = 3 \cdot 7 \cdot 349 \cdot 691 \cdot 47869 \cdot 224041 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 319737460276467692 = 2^2 \cdot 691 \cdot 1355989 \cdot 85309877 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 478570020886828701 = 3^3 \cdot 19 \cdot 691 \cdot 1051 \cdot 1284539197 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 2115883216885059546 = 2 \cdot 3 \cdot 691 \cdot 510343274694901 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 7882971770984856259 = 7^2 \cdot 691 \cdot 232817619273601 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 19327071911053422827 = 691 \cdot 44194459 \cdot 632878283 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 25679994347711329312 = 2^5 \cdot 19 \cdot 691 \cdot 229213 \cdot 266669933 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 57833610972825439403 = 17 \cdot 73 \cdot 113 \cdot 691 \cdot 3221 \cdot 185293981 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 491519792402229892865 = 5 \cdot 31 \cdot 691 \cdot 1553 \cdot 2955015813521 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 926055126482247760106 = 2 \cdot 691 \cdot 7187 \cdot 1003133 \cdot 92944273 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 1135382576972592641314 = 2 \cdot 691 \cdot 821550345132122027 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 2047456693245051173604 = 2^2 \cdot 3 \cdot 59 \cdot 691 \cdot 4185076678450643 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 2475501824202391923301 = 11 \cdot 691 \cdot 27429751 \cdot 11873278451 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 5141432887392824371304 = 2^3 \cdot 19 \cdot 691 \cdot 48951109065740197 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 10212542440515533564580 = 2^2 \cdot 3 \cdot 5 \cdot 19 \cdot 691 \cdot 12964356818893967 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 19534175884486757109770 = 2 \cdot 5 \cdot 7 \cdot 11^2 \cdot 691 \cdot 4889 \cdot 21487 \cdot 31771507 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 31033622665708453769423 = 151 \cdot 229 \cdot 691 \cdot 787 \cdot 1650316591661 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 36058848146551261158756 = 2^2 \cdot 3 \cdot 151 \cdot 691 \cdot 28798880710483943 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 112379680249191013462158 = 2 \cdot 3 \cdot 691 \cdot 463831 \cdot 58438454677433 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 167504658699268911540379 = 691 \cdot 11258015719 \cdot 21532129951 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 190794410699171675116630 = 2 \cdot 5 \cdot 7 \cdot 13 \cdot 43 \cdot 691 \cdot 6211 \cdot 1136099119951 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 279276594878018483082652 = 2^2 \cdot 7 \cdot 691 \cdot 14434390886810961499 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 316171875732126944527374 = 2 \cdot 3 \cdot 13 \cdot 29 \cdot 691 \cdot 202279833639868247 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 513401515635383005502918 = 2 \cdot 19 \cdot 43 \cdot 691 \cdot 454702190991523297 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 816703303301739038241413 = 7 \cdot 691 \cdot 89655197 \cdot 1883270725717 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 1143820646746791697235789 = 691 \cdot 1655312079228352673279 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 1277198283772898050058028 = 2^2 \cdot 3^3 \cdot 691 \cdot 350549 \cdot 48821125910399 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 1962342792093224507133045 = 3 \cdot 5 \cdot 19 \cdot 83 \cdot 691 \cdot 120053237068510129 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 2971547440298277416209068 = 2^2 \cdot 3 \cdot 43 \cdot 691 \cdot 727 \cdot 11463586391341439 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 5930068017064196290668242 = 2 \cdot 31 \cdot 691 \cdot 1201 \cdot 115251591280957501 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 8646205299865939394315576 = 2^3 \cdot 59 \cdot 677 \cdot 691 \cdot 46301 \cdot 117023 \cdot 7226953 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 13625832852732438514360174 = 2 \cdot 29 \cdot 53 \cdot 113 \cdot 149 \cdot 179 \cdot 691 \cdot 2128449761107 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 19349244643021868540027966 = 2 \cdot 131 \cdot 227 \cdot 691 \cdot 5261 \cdot 89493299035409 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 25013450808961149230892662 = 2 \cdot 523 \cdot 691 \cdot 3697 \cdot 33629 \cdot 278355927959 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 27218681914478428090753704 = 2^3 \cdot 3^3 \cdot 691 \cdot 83093 \cdot 2194678214994913 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 34909766037016600317658366 = 2 \cdot 197 \cdot 691 \cdot 128224988565885534529 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 37878182002284075927151452 = 2^2 \cdot 3^2 \cdot 691 \cdot 1522679771759289111077 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 52277430082438103024235992 = 2^3 \cdot 7 \cdot 83 \cdot 691 \cdot 16276838825979368069 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 71451376607181591879956629 = 7 \cdot 691 \cdot 138679 \cdot 106518198246550423 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 89882633292915183034955965 = 5 \cdot 17 \cdot 691 \cdot 7559 \cdot 11750117 \cdot 17229484273 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 121173660621166833629576060 = 2^2 \cdot 5 \cdot 7 \cdot 691 \cdot 5317951 \cdot 235536281040169 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 130381552256706506945059781 = 47 \cdot 487 \cdot 691 \cdot 8243493136839819919 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 174212031822160718402680880 = 2^4 \cdot 5 \cdot 23 \cdot 691 \cdot 1873 \cdot 52321 \cdot 92801 \cdot 15066619 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 230905717989110155760541124 = 2^2 \cdot 11 \cdot 691 \cdot 2017 \cdot 3765286832563751393 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 284139808339174032061424430 = 2 \cdot 3^2 \cdot 5 \cdot 691 \cdot 33521 \cdot 2834101 \cdot 48092708557 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 372437411871612088943975379 = 3 \cdot 691 \cdot 149239 \cdot 206874301 \cdot 5819224657 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 398014318562926182279647673 = 3 \cdot 17 \cdot 113 \cdot 691 \cdot 1291 \cdot 78497 \cdot 986262970403 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 517933435900631358488273538 = 2 \cdot 3 \cdot 691 \cdot 124923645899814606485353 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 669381582734443556431404207 = 3 \cdot 691 \cdot 3541 \cdot 496871 \cdot 183529076987869 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 808874470869977513537928298 = 2 \cdot 127 \cdot 691 \cdot 4608603706085996066057 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 861103682292401995820439020 = 2^2 \cdot 5 \cdot 691 \cdot 6252557 \cdot 7280149 \cdot 1368829877 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 1035833118768094346608377064 = 2^3 \cdot 691 \cdot 75931 \cdot 1316431 \cdot 1874582412083 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 1401171373834450169679683206 = 2 \cdot 173 \cdot 691 \cdot 5869 \cdot 17833037 \cdot 55994798957 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 1773087267006705594644626343 = 269 \cdot 691 \cdot 829 \cdot 260326067 \cdot 44200542119 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 2235301188688359829604635198 = 2 \cdot 13 \cdot 613 \cdot 691 \cdot 331333 \cdot 612575307129857 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 2649855990374657324896291350 = 2 \cdot 3 \cdot 5^2 \cdot 691 \cdot 234632263 \cdot 108959533841773 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 2802460812749259534067680412 = 2^2 \cdot 691 \cdot 32779 \cdot 404167 \cdot 1200077 \cdot 63772853 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 3501570395400686057780200706 = 2 \cdot 691 \cdot 2533697825904982675673083 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 4352459782619484913658412372 = 2^2 \cdot 3 \cdot 241 \cdot 691 \cdot 35201 \cdot 12702593 \cdot 4870920557 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 5393480857349381129326888060 = 2^2 \cdot 5 \cdot 23 \cdot 61 \cdot 691 \cdot 40782799 \cdot 6820659961789 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 6314471271895487555345532148 = 2^2 \cdot 101 \cdot 691 \cdot 709 \cdot 31902986791449034823 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 6650888408518963217959113584 = 2^4 \cdot 239 \cdot 691 \cdot 56299003 \cdot 44707771865017 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 10011016910608318268030170119 = 3 \cdot 181 \cdot 691 \cdot 9226439 \cdot 2891786348908517 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 11630221520776821380327199807 = 3 \cdot 11 \cdot 131 \cdot 691 \cdot 19483 \cdot 199833766163880853 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 12222883146650762352999115238 = 2 \cdot 569 \cdot 631 \cdot 691 \cdot 962689313 \cdot 25588088287 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 14156717437901421581472092417 = 691 \cdot 1433 \cdot 3041 \cdot 4701342657402079379 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 14858511558135023612183614778 = 2 \cdot 691 \cdot 10751455541342274683200879 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 18020971321950011874214580570 = 2 \cdot 5 \cdot 691 \cdot 8999 \cdot 289805014867386163573 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 25041991027391358831199563540 = 2^2 \cdot 3 \cdot 5 \cdot 67 \cdot 691 \cdot 2687 \cdot 6311953 \cdot 531536793677 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 26234565780125066075656046598 = 2 \cdot 3 \cdot 29 \cdot 691 \cdot 1521043 \cdot 143451499725532429 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 31496053399689517051750556982 = 2 \cdot 3 \cdot 7 \cdot 23 \cdot 61 \cdot 691 \cdot 1201 \cdot 644062660818445727 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 37740833415373680995399155080 = 2^3 \cdot 3^2 \cdot 5 \cdot 691 \cdot 151715844248969613263383 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 51394956860685584470507134824 = 2^3 \cdot 691 \cdot 8699 \cdot 1374041 \cdot 3633683 \cdot 214060439 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 53692021377191399781265723928 = 2^3 \cdot 31 \cdot 71 \cdot 691 \cdot 13595377 \cdot 324586477179113 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 61097901204746028412230055047 = 3^3 \cdot 691 \cdot 91600941829 \cdot 35750699307899 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 63755805007446417003546896797 = 41 \cdot 691 \cdot 2250390208868250926672087 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 75587821040021973687162256988 = 2^2 \cdot 691 \cdot 7507 \cdot 198991687 \cdot 18306800033513 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 89307408812916293621937473441 = 17 \cdot 127 \cdot 367 \cdot 691 \cdot 40862201 \cdot 3991801886867 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 101109863189335534348361964190 = 2 \cdot 5 \cdot 691 \cdot 1097267 \cdot 13335311267290838027 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 105366668942607639395325453498 = 2 \cdot 3 \cdot 307 \cdot 691 \cdot 889918303 \cdot 93021949774553 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 119024246354812409914975470844 = 2^2 \cdot 157 \cdot 691 \cdot 811 \cdot 853 \cdot 213943 \cdot 1040803 \cdot 1780579 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 123903969255153102514401758256 = 2^4 \cdot 3 \cdot 691 \cdot 101051 \cdot 36967945801574649217 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 170351571453407963348479400579 = 19^2 \cdot 109 \cdot 157 \cdot 691 \cdot 41897 \cdot 952471123348489 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 191570753261077000901137101663 = 3^2 \cdot 7 \cdot 691 \cdot 1090333 \cdot 15534433 \cdot 259810110199 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 232212100764745061668846929236 = 2^2 \cdot 211 \cdot 691 \cdot 398166166152401323840109 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 270413719777788152194631131204 = 2^2 \cdot 17 \cdot 61 \cdot 691 \cdot 1402399 \cdot 67272928525503497 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 313972668634747084005961417802 = 2 \cdot 101 \cdot 241 \cdot 691 \cdot 9333518334461293592171 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 350956406475022729940310971946 = 2 \cdot 3 \cdot 37 \cdot 241 \cdot 691 \cdot 21081280573 \cdot 450306402461 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 364201796876514432267136358944 = 2^5 \cdot 617 \cdot 691 \cdot 462337 \cdot 1139041 \cdot 50691003283 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 406328808094358864775248392056 = 2^3 \cdot 3^2 \cdot 37 \cdot 691 \cdot 254971 \cdot 169649729 \cdot 5102950891 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 421259808198694145348209097659 = 61 \cdot 691 \cdot 113837 \cdot 87792759755377245857 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 486843371541598172542813562058 = 2 \cdot 3^2 \cdot 11 \cdot 691 \cdot 9121019 \cdot 53939111 \cdot 7232673809 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 623771263221730287130675147890 = 2 \cdot 3 \cdot 5 \cdot 59 \cdot 67 \cdot 149 \cdot 311 \cdot 691 \cdot 164267856182460479 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 646150073385842289907319866708 = 2^2 \cdot 691 \cdot 217973599469 \cdot 1072485584321363 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 717071544385835736724144002501 = 3 \cdot 97^2 \cdot 691 \cdot 3469 \cdot 5171 \cdot 1946947 \cdot 1052656681 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 851777301143843600326454416812 = 2^2 \cdot 3 \cdot 7 \cdot 67 \cdot 691 \cdot 219025119683740590084119 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 975088135378299185044888968986 = 2 \cdot 13 \cdot 17 \cdot 691 \cdot 1259 \cdot 1613 \cdot 5157947 \cdot 304794118687 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 1078689917218972759868220397951 = 17 \cdot 691 \cdot 1168957 \cdot 78554508302158711769 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 1115580669610900383189729484868 = 2^2 \cdot 11 \cdot 23 \cdot 251 \cdot 691 \cdot 6355777701506429640229 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 1232073590832489235956128782068 = 2^2 \cdot 3 \cdot 691 \cdot 148585816549986642059349829 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 1273100117156457904808539380329 = 691 \cdot 5851 \cdot 573160369 \cdot 549386848715801 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 1452077111709632272297985500464 = 2^4 \cdot 3^2 \cdot 691 \cdot 7607 \cdot 1918384797785437318063 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 1652166502487455356304372309884 = 2^2 \cdot 3 \cdot 11 \cdot 479 \cdot 691 \cdot 37815192944878039897883 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 2066055939375841680337983442678 = 2 \cdot 73 \cdot 463 \cdot 691 \cdot 44231348682120080885471 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 2131750891149417641203895845838 = 2 \cdot 17 \cdot 137 \cdot 691 \cdot 1181963 \cdot 560344405098721967 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 2735405465808551780116015368151 = 691 \cdot 3958618619115125586274986061 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 3000104488595766660234235796308 = 2^2 \cdot 241 \cdot 691 \cdot 905951 \cdot 17649161 \cdot 281677738897 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 3093898738127642870280662556052 = 2^2 \cdot 37 \cdot 691 \cdot 30252852682438718565735739 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 3388331466965704822462915458116 = 2^2 \cdot 131 \cdot 691 \cdot 17354647 \cdot 539213516674709167 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 3491455821481900907101518453446 = 2 \cdot 11 \cdot 691 \cdot 449549 \cdot 510891629259754120927 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 3938951138343820318766447982148 = 2^2 \cdot 691 \cdot 15973 \cdot 89218735395462031006159 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 4433930985293779032707501296961 = 691 \cdot 2454362762297 \cdot 2614400563290643 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 4989944491794560536900382250078 = 2 \cdot 3 \cdot 691 \cdot 1203556317364824056174718343 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 5603520592807750059632330362053 = 3 \cdot 691 \cdot 17416409 \cdot 155204051931273884629 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 6291306689143858401070512807510 = 2 \cdot 3 \cdot 5 \cdot 19 \cdot 691 \cdot 12810076663 \cdot 1246913206854571 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 7674802686415439691733884746902 = 2 \cdot 179 \cdot 691 \cdot 265975079 \cdot 116644750450546421 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 7895874702550963612505827911836 = 2^2 \cdot 23 \cdot 317 \cdot 691 \cdot 8543 \cdot 45863237105067836473 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 8586064465093689948775376495052 = 2^2 \cdot 3 \cdot 13 \cdot 37 \cdot 271 \cdot 691 \cdot 66523 \cdot 119412188477449247 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 8826613379894491159340749700638 = 2 \cdot 13^2 \cdot 691 \cdot 37791954803066009981849261 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 9866111458714576229440526387382 = 2 \cdot 3^3 \cdot 7 \cdot 61 \cdot 691 \cdot 254659 \cdot 36032309 \cdot 67483129199 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 11005613328999931323137762058247 = 11 \cdot 19 \cdot 691 \cdot 9277 \cdot 476351 \cdot 17244685522724719 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 11944927412173991006772232820241 = 3 \cdot 79 \cdot 137 \cdot 691 \cdot 2243 \cdot 36517339 \cdot 6499922187727 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 13306929923372292755956726386385 = 5 \cdot 691 \cdot 782381 \cdot 4922792417290568259787 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 13665583843323878990161990485264 = 2^4 \cdot 3 \cdot 47 \cdot 691 \cdot 100249531 \cdot 87443734881920789 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 15212234461520367493806872065330 = 2 \cdot 5 \cdot 7 \cdot 109 \cdot 223 \cdot 331 \cdot 691 \cdot 57776153 \cdot 676564096409 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 16900713328690823299865877721382 = 2 \cdot 11 \cdot 23 \cdot 47 \cdot 691 \cdot 635512672979 \cdot 1618282723609 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 18288593521070827978811880768142 = 2 \cdot 691 \cdot 13233425123784969593930449181 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 20294553608505639421367072547932 = 2^2 \cdot 37 \cdot 139 \cdot 691 \cdot 10853 \cdot 712009693 \cdot 184752035179 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 20821416548468456511912257245364 = 2^2 \cdot 11 \cdot 691 \cdot 14579870763691 \cdot 46970574746551 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 23089444957789389505643948030022 = 2 \cdot 3 \cdot 7 \cdot 691 \cdot 14211017 \cdot 46234861 \cdot 1210853050073 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 25556339596177755102072329382730 = 2 \cdot 5 \cdot 691 \cdot 7229 \cdot 3785857 \cdot 135138213283660151 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 27578525174854889195336530590480 = 2^4 \cdot 3 \cdot 5 \cdot 11^2 \cdot 271 \cdot 691 \cdot 6367 \cdot 796511842808100701 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 28289059117522970242379926195200 = 2^10 \cdot 3 \cdot 5^2 \cdot 17 \cdot 691 \cdot 2338267 \cdot 13410229611609161 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 30492373207421154574615482554830 = 2 \cdot 5 \cdot 23 \cdot 83 \cdot 691 \cdot 2311571071860927981070357 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 31255694665938862963091215743801 = 3 \cdot 19 \cdot 131 \cdot 691 \cdot 6057660879299474942635433 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 34537456043232631938280301316672 = 2^6 \cdot 3 \cdot 7^2 \cdot 37 \cdot 307 \cdot 691 \cdot 2273 \cdot 205766871139538207 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 38094110684954765175479741318208 = 2^6 \cdot 3 \cdot 541 \cdot 691 \cdot 285143697689 \cdot 1861304901461 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 41002387415345398825763349222209 = 691 \cdot 3719 \cdot 353921 \cdot 45081523745370880301 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 42022674232940503318913050457550 = 2 \cdot 3 \cdot 5^2 \cdot 31 \cdot 691 \cdot 4523 \cdot 1165305439 \cdot 2481340276741 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 45180859239202767482060504854504 = 2^3 \cdot 149 \cdot 691 \cdot 54852974532584290205397907 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 50962483544859704381718458843764 = 2^2 \cdot 19 \cdot 31 \cdot 139 \cdot 691 \cdot 225207293055497513117281 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 56027146727103667191936517797686 = 2 \cdot 71 \cdot 691 \cdot 863 \cdot 1039 \cdot 3072911851 \cdot 207231451309 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 60159259118220929067827191664547 = 3^2 \cdot 11 \cdot 29 \cdot 647 \cdot 691 \cdot 55229 \cdot 848632732406056229 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 61607455023483755858520739992730 = 2 \cdot 5 \cdot 11 \cdot 13 \cdot 691 \cdot 270894163 \cdot 230154534879791567 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 66080607233898046265022592391094 = 2 \cdot 3^5 \cdot 7 \cdot 127 \cdot 431 \cdot 691 \cdot 513547568642510545141 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 67625379642074928658284001213922 = 2 \cdot 691 \cdot 1306033162639 \cdot 37466874752873989 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 74247021892056131680619409293820 = 2^2 \cdot 3 \cdot 5 \cdot 31 \cdot 691 \cdot 6311 \cdot 86533 \cdot 14801777 \cdot 7146514007 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 81377281640154330091865708180160 = 2^6 \cdot 3 \cdot 5 \cdot 7 \cdot 311 \cdot 631 \cdot 691 \cdot 6701 \cdot 13326818768145013 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage\scriptsize	
\begin{landscape}
\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{26}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K26}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{26}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{26}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 2274367372 =2^2 \cdot 17 \cdot 33446579 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 518282899684 = 2^2 \cdot 11 \cdot 151 \cdot 78007661 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 61768772694724 = 2^2 \cdot 25321 \cdot 609857161 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 181983071666764 = 2^2 \cdot 45495767916691 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 6806267386180088 = 2^3 \cdot 547 \cdot 887 \cdot 7411 \cdot 236609 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 117965801626742168 = 2^3 \cdot 11 \cdot 31 \cdot 59 \cdot 657911 \cdot 1114019 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 715605902169238092 = 2^2 \cdot 3 \cdot 4903 \cdot 6143 \cdot 1979931929 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 5733973276382944336 = 2^4 \cdot 23 \cdot 31126933 \cdot 500577719 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 267033976528502285268 = 2^2 \cdot 3 \cdot 31 \cdot 127 \cdot 263 \cdot 209497 \cdot 102585577 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 52697115898748914344 = 2^3 \cdot 3 \cdot 2195713162447871431 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 246898817496190914620 = 2^2 \cdot 5 \cdot 31 \cdot 37 \cdot 10762808086146073 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 707346362339291875228 = 2^2 \cdot 7 \cdot 16963 \cdot 1489263106970827 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 987257936601042288032 = 2^5 \cdot 1999 \cdot 34080727 \cdot 452854837 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 2561139254080723854748 = 2^2 \cdot 7 \cdot 19 \cdot 29 \cdot 79 \cdot 401 \cdot 5240251107529 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 31587830070430856247508 = 2^2 \cdot 7^2 \cdot 193 \cdot 1789 \cdot 466762623396649 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 66429414486805873863400 = 2^3 \cdot 5^2 \cdot 59 \cdot 9043 \cdot 622538029103941 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 84364397687533488492296 = 2^3 \cdot 7 \cdot 15227 \cdot 98936566727726933 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 168602508123989750516208 = 2^4 \cdot 3 \cdot 19 \cdot 349 \cdot 1091 \cdot 485533293208001 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 210740743439283154482884 = 2^2 \cdot 103 \cdot 46051 \cdot 4372141 \cdot 2540493377 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 496796906214786213865984 = 2^9 \cdot 970306457450754323957 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 1112393312504235224517648 = 2^4 \cdot 3 \cdot 11 \cdot 19 \cdot 53 \cdot 269 \cdot 17116339 \cdot 454393193 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 2380714741342820129629288 = 2^3 \cdot 31 \cdot 67 \cdot 103 \cdot 1391052922053617831 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 4100206571601041219922316 = 2^2 \cdot 647 \cdot 823 \cdot 100519 \cdot 2025043 \cdot 9457127 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 4891255432249578321777168 = 2^4 \cdot 3 \cdot 1831 \cdot 11519 \cdot 28571 \cdot 169102700089 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 18575958503158730558211672 = 2^3 \cdot 3^2 \cdot 563 \cdot 9689 \cdot 47296759349881193 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 29671418934067918525714652 = 2^2 \cdot 79812389 \cdot 92941143930887467 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 34563177184958549677520984 = 2^3 \cdot 13 \cdot 29 \cdot 43 \cdot 47 \cdot 4663 \cdot 1216047646498513 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 54070169249422563408225680 = 2^4 \cdot 5 \cdot 54629 \cdot 12372130473151294049 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 62562695176088517441442392 = 2^3 \cdot 3^3 \cdot 691 \cdot 419163686391759912107 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 110475801760095991226258296 = 2^3 \cdot 3643 \cdot 202799 \cdot 2884991 \cdot 6478996301 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 190604916892677959973177316 = 2^2 \cdot 11 \cdot 10687 \cdot 405345740561340370997 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 282990685069040890722755620 = 2^2 \cdot 5 \cdot 19 \cdot 1861 \cdot 35461 \cdot 52027 \cdot 216901426397 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 322035831338056991897545584 = 2^4 \cdot 3^2 \cdot 11 \cdot 4217 \cdot 6917 \cdot 6969917575033409 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 533400547774193660202871428 = 2^2 \cdot 3^2 \cdot 18013 \cdot 570389 \cdot 4183567 \cdot 344704567 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 867775840514592815801530224 = 2^4 \cdot 3^2 \cdot 1999 \cdot 3014617866275473902929 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 1953300100211221378387418056 = 2^3 \cdot 2649499 \cdot 92154219543544901243 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 3040989994772368990120049440 = 2^5 \cdot 5 \cdot 19006187467327306188250309 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 5185728170595192365792403320 = 2^3 \cdot 5 \cdot 29 \cdot 2081 \cdot 2819 \cdot 12107 \cdot 21911 \cdot 31069 \cdot 92461 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 7830561198417423045632641816 = 2^3 \cdot 261013 \cdot 3750081987495557235479 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 10582724848073549940960172984 = 2^3 \cdot 13999 \cdot 68821683859 \cdot 1373046387203 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 11683587744447600452680198272 = 2^7 \cdot 3 \cdot 37772369 \cdot 336548897 \cdot 2393440331 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 15651304526274892254223866392 = 2^3 \cdot 3433 \cdot 569884376866985590381003 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 17228745875845025194539878064 = 2^4 \cdot 3^2 \cdot 67 \cdot 1785732366899359991142193 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 25137193006257053552749988416 = 2^6 \cdot 383 \cdot 441585889 \cdot 2322324184037687 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 36291939407872927252707269540 = 2^2 \cdot 5 \cdot 7 \cdot 141991 \cdot 7496623 \cdot 8860661 \cdot 27484607 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 47501847064715384112458931044 = 2^2 \cdot 19 \cdot 577 \cdot 11612551 \cdot 92894119 \cdot 1004165363 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 67453459535378682907612511248 = 2^4 \cdot 13 \cdot 47 \cdot 6899903798627115682038923 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 73526017376252552938853371972 = 2^2 \cdot 11^2 \cdot 277 \cdot 2647 \cdot 3877 \cdot 36703301 \cdot 1455998891 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 103275639872022785092349773696 = 2^7 \cdot 10663 \cdot 10922957 \cdot 6927368518242877 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 143823181386012933124395260816 = 2^4 \cdot 389 \cdot 4416241 \cdot 5232467527539240949 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 183441441276086361331375601496 = 2^3 \cdot 3^3 \cdot 402355337297 \cdot 2110736090986273 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 252032341753371987037556202492 = 2^2 \cdot 3^4 \cdot 7 \cdot 11 \cdot 2014701697 \cdot 5014293918861707 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 272532277562446723098889979796 = 2^2 \cdot 3 \cdot 11 \cdot 13 \cdot 257 \cdot 6577 \cdot 93959283630112599529 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 371097265823200662810480496392 = 2^3 \cdot 3 \cdot 13 \cdot 179 \cdot 6644772701317874638491629 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 501714318830472391226645167788 = 2^2 \cdot 3 \cdot 41809526569206032602220430649 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 626416014721086369240065492456 = 2^3 \cdot 563 \cdot 391487 \cdot 756213697 \cdot 469788721201 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 674010871209373341971764426384 = 2^4 \cdot 97 \cdot 37441 \cdot 78560767 \cdot 147646117049911 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 837438696354254326124219307104 = 2^5 \cdot 7 \cdot 373 \cdot 2357717 \cdot 4251131114742227981 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 1193637408453597999675487857272 = 2^3 \cdot 7 \cdot 457 \cdot 6703 \cdot 71347 \cdot 97526639077376101 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 1574307652823644592510405865676 = 2^2 \cdot 7 \cdot 24677 \cdot 131437 \cdot 2200587827 \cdot 7877399479 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 2065358441296045246812313835192 = 2^3 \cdot 7 \cdot 67 \cdot 71 \cdot 3511 \cdot 3529 \cdot 16927 \cdot 449363 \cdot 82264879 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 2522489754906510172003232813112 = 2^3 \cdot 3 \cdot 13 \cdot 227 \cdot 5301349 \cdot 6718349054604971087 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 2694466939903504192120585251632 = 2^4 \cdot 168404183743969012007536578227 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 3498029200466884107945886864456 = 2^3 \cdot 233 \cdot 1787 \cdot 69565187 \cdot 15095969617425841 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 4517730194287121533458249982800 = 2^4 \cdot 3 \cdot 5^2 \cdot 35911 \cdot 104836266378155289777929 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 5808381806627941430855222756144 = 2^4 \cdot 7681 \cdot 47262578168760101474866739 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 6990825031384553171742634461488 = 2^4 \cdot 8443 \cdot 51750155686549161818537801 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 7431752678048599086162313035136 = 2^7 \cdot 41 \cdot 1416111409689138545381538307 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 12010877753202871865201348469324 = 2^2 \cdot 3^2 \cdot 151 \cdot 2143 \cdot 2377 \cdot 3779 \cdot 39863 \cdot 143063 \cdot 20126569 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 14318912574284137176577352409036 = 2^2 \cdot 3^2 \cdot 71936615053 \cdot 5529139384927248967 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 15175866648722063513785050135064 = 2^3 \cdot 5927 \cdot 239418687017 \cdot 1336812638186237 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 18035745569119221965025041332180 = 2^2 \cdot 5 \cdot 47 \cdot 401 \cdot 1050874663 \cdot 45531394599926969 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 19094061425125200467207990889160 = 2^3 \cdot 5 \cdot 7 \cdot 5108280521 \cdot 13349516777311746107 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 23937501822376246874934900787528 = 2^3 \cdot 257 \cdot 444293 \cdot 26205125456979307853141 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 35230576590339832725320824975056 = 2^4 \cdot 3 \cdot 7 \cdot 53 \cdot 73 \cdot 146009 \cdot 198241 \cdot 936286232835061 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 37199734871702874616392673411992 = 2^3 \cdot 3 \cdot 23 \cdot 8753 \cdot 7699168747051295584038407 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 46123554731333988520811654255160 = 2^3 \cdot 3^2 \cdot 5 \cdot 8477017 \cdot 15113923372433561803643 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 57009303200194987155767005596960 = 2^5 \cdot 3 \cdot 5 \cdot 271 \cdot 2687 \cdot 163105098989768819816951 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 81936076414249437238612500103168 = 2^14 \cdot 7 \cdot 19 \cdot 101 \cdot 372290718860690398893269 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 86231918348549492413508689508800 = 2^6 \cdot 5^2 \cdot 173 \cdot 179 \cdot 147673 \cdot 195077 \cdot 782263 \cdot 77230523 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 100378791058034161813497773008812 = 2^2 \cdot 3 \cdot 307 \cdot 102752008511 \cdot 265174659239850013 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 105548322065476975067908002431012 = 2^2 \cdot 241 \cdot 109489960648835036377497927833 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 128838124371265384118633811094192 = 2^4 \cdot 11 \cdot 4703 \cdot 245639 \cdot 1341295409 \cdot 472427302489 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 156773486722541221182076912638292 = 2^2 \cdot 101 \cdot 1327 \cdot 377291 \cdot 10483301417 \cdot 73934273717 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 181324155988791837095981889441176 = 2^3 \cdot 278147 \cdot 1325693 \cdot 1059964211 \cdot 57990537287 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 190275944651573683702259635878120 = 2^3 \cdot 3 \cdot 5 \cdot 11 \cdot 79 \cdot 28867 \cdot 12298571 \cdot 5139567324328247 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 219593585868028136767581974042384 = 2^4 \cdot 11 \cdot 123853 \cdot 10073965336290718944653503 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 230250856505647246186404961918464 = 2^9 \cdot 3 \cdot 7583 \cdot 405473 \cdot 87323179 \cdot 558312697009 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 334586510984880628275575896548220 = 2^2 \cdot 5 \cdot 1847 \cdot 9057566621139161566745422213 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 383937169902946535488311814752492 = 2^2 \cdot 3 \cdot 31 \cdot 3709 \cdot 36205800187 \cdot 7685678893758617 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 481330548328244602161775397728336 = 2^4 \cdot 30083159270515287635110962358021 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 575302682611297046412163103201456 = 2^4 \cdot 17 \cdot 37 \cdot 107 \cdot 205507 \cdot 4911019 \cdot 529351026442109 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 685859433765578725475838491527432 = 2^3 \cdot 37 \cdot 307 \cdot 904219 \cdot 83638321447 \cdot 99798977867 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 781464348857624429818747993510632 = 2^3 \cdot 3 \cdot 31 \cdot 947 \cdot 11171 \cdot 504262123 \cdot 196896436232603 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 816013429796005250526039560765600 = 2^5 \cdot 5^2 \cdot 2059210931 \cdot 495343518184250821247 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 928106591160887728793382295509792 = 2^5 \cdot 3 \cdot 7 \cdot 61 \cdot 257^2 \cdot 342793439930295422745049 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 968491009123227444212747639152124 = 2^2 \cdot 59 \cdot 307 \cdot 641 \cdot 57727 \cdot 213241291 \cdot 1694091618851 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 1147272533189558225675504195389992 = 2^3 \cdot 3^2 \cdot 1397783 \cdot 99992099 \cdot 114006249972169433 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 1535038002105625526329280099465928 = 2^3 \cdot 3^2 \cdot 3041 \cdot 7010842568716547582708904689 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 1599532948026734074210519970930192 = 2^4 \cdot 37 \cdot 7681 \cdot 324097 \cdot 10924843 \cdot 99349000675751 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 1807949060084618762406812210894916 = 2^2 \cdot 3 \cdot 181 \cdot 1181 \cdot 20438862564221 \cdot 34484167659703 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 2212342748827132347945298561149552 = 2^4 \cdot 3 \cdot 1601 \cdot 10411283 \cdot 2765130230619496879903 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 2594057927094096989194602091769992 = 2^3 \cdot 59 \cdot 5495885438758680061852970533411 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 2919853317659044439126344049054060 = 2^2 \cdot 5 \cdot 11 \cdot 151 \cdot 1557427 \cdot 3432769423 \cdot 16440274855463 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 3036731834381428399427882903626000 = 2^4 \cdot 5^3 \cdot 1331377 \cdot 1140447759868703004268469 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 3413044446336122660275519906891824 = 2^4 \cdot 3 \cdot 13 \cdot 37 \cdot 761 \cdot 194254448632810410370441193 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 3547635557295619306503293654289364 = 2^2 \cdot 23 \cdot 647 \cdot 59600086642289149023978456661 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 4138158210200357994390477584247168 = 2^7 \cdot 3 \cdot 1319 \cdot 844693271 \cdot 2890999259 \cdot 3345677347 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 4817442744209153822839203693146928 = 2^4 \cdot 3 \cdot 19 \cdot 218447 \cdot 208428929 \cdot 116015934255071813 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 6261680740944040205186403586169144 = 2^3 \cdot 14996295983 \cdot 52193561230406199408521 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 6497543917866878413259821347260440 = 2^3 \cdot 5 \cdot 11 \cdot 13 \cdot 17 \cdot 1777 \cdot 1108936897897 \cdot 33908611894849 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 8706928225648789044118670658973964 = 2^2 \cdot 7 \cdot 496493 \cdot 56152025873 \cdot 11153941792457417 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 9701930251477005287930785606213328 = 2^4 \cdot 51167377227497 \cdot 11850727427777036389 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 10056730119734809687847902292050928 = 2^4 \cdot 887 \cdot 171541 \cdot 16299337 \cdot 253440091384997677 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 11191817359219312665270330370669168 = 2^4 \cdot 2618047 \cdot 21853093 \cdot 12226165736134215013 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 11595322068127660350622829910131896 = 2^3 \cdot 7 \cdot 631 \cdot 328144726854416469057698378711 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 13352684819325909783753023083870736 = 2^4 \cdot 14321 \cdot 58274059158429534354064935601 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 15350240050108762099453475363335444 = 2^2 \cdot 751 \cdot 5109933438784541311402621625611 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 17625769596604197245940102511776312 = 2^3 \cdot 3 \cdot 20539369 \cdot 503076991979 \cdot 71074742385263 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 20205405762334777887222427964340804 = 2^2 \cdot 3^2 \cdot 59021 \cdot 12203194773481 \cdot 779264637994789 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 23136496653822387870488465371717752 = 2^3 \cdot 3 \cdot 23 \cdot 692402813491 \cdot 60534045207185110961 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 29223642899800411619892164545847864 = 2^3 \cdot 71527 \cdot 284051 \cdot 1157801429 \cdot 155290164996751 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 30207404261225596025023277858563024 = 2^4 \cdot 8467 \cdot 69941 \cdot 2873641 \cdot 1109429006354972507 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 33337625060175482936896668397270992 = 2^4 \cdot 3 \cdot 84391 \cdot 4065517 \cdot 2024330907444497797357 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 34444608331751738302785947975314904 = 2^3 \cdot 11 \cdot 71 \cdot 232165179551 \cdot 23745599888018297273 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 39236060978571731218700190350938968 = 2^3 \cdot 3 \cdot 11 \cdot 109 \cdot 4211 \cdot 5309 \cdot 422581 \cdot 39352979 \cdot 3667494143 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 44627651083460068035724301643381836 = 2^2 \cdot 1987 \cdot 115987064037293 \cdot 48410170826648149 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 49120333365898443684658506463682964 = 2^2 \cdot 3^2 \cdot 95773 \cdot 14246747043616573589128722913 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 55758738743888374957849327903160468 = 2^2 \cdot 31 \cdot 449667247934583669014913934702907 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 57539898153451790621906488357427328 = 2^7 \cdot 3 \cdot 41 \cdot 10110959 \cdot 361461177010434404013293 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 65228193406028632893456364051274984 = 2^3 \cdot 23 \cdot 944551 \cdot 8499089 \cdot 47417911 \cdot 931273662619 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 73840555040434927774776373394848696 = 2^3 \cdot 7 \cdot 11 \cdot 1327 \cdot 3023 \cdot 934734481 \cdot 31968106017674531 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 80990334464089511403572676514279544 = 2^3 \cdot 17 \cdot 266729987 \cdot 2232659221691218244315317 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 91514992260983637895995543568512016 = 2^4 \cdot 2903 \cdot 807193 \cdot 1788551 \cdot 1364729292601951369 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 94331313844410327216417950802673360 = 2^4 \cdot 5 \cdot 44029 \cdot 139675640569273 \cdot 191737209662501 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 106456987287860277728375981688151224 = 2^3 \cdot 3^2 \cdot 179 \cdot 8260163507748314535100557238373 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 119983457159044222229571433887106568 = 2^3 \cdot 7 \cdot 11 \cdot 13 \cdot 14982949195684842935760668567321 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 131173928927143024914354598679022816 = 2^5 \cdot 3 \cdot 65479 \cdot 72167 \cdot 289158260544120812041597 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 135119319836408468964008371948292640 = 2^5 \cdot 3^3 \cdot 5 \cdot 137 \cdot 769 \cdot 3631 \cdot 884273503 \cdot 92464268029663 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 147588653042451754388580048455223512 = 2^3 \cdot 59 \cdot 181 \cdot 571 \cdot 1489 \cdot 67223667547 \cdot 30225910145237 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 151970063981170050129271047360329172 = 2^2 \cdot 3 \cdot 12664171998430837510772587280027431 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 170790426381982086379884539510589504 = 2^6 \cdot 3 \cdot 7 \cdot 2297 \cdot 303263627 \cdot 3848767189 \cdot 47398139251 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 191703089390681341308910835775007680 = 2^6 \cdot 3 \cdot 5 \cdot 2577144751 \cdot 77485254965910552326383 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 208948483264598663954818929854445268 = 2^2 \cdot 11 \cdot 53 \cdot 1163 \cdot 77042605576088435728714748873 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 215017579119456754921573763739339384 = 2^3 \cdot 3^3 \cdot 260830190597 \cdot 3816474438423845498617 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 234161731979793724508451683556075872 = 2^5 \cdot 351497 \cdot 20818254848173821941265829043 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 269654256892993548523877819192504816 = 2^4 \cdot 57361192748703251 \cdot 293811726155103301 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 301515070803022029698822577515106808 = 2^3 \cdot 37689383850377753712352822189388351 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 327709971991033937505015178911388764 = 2^2 \cdot 3 \cdot 7 \cdot 11^2 \cdot 41 \cdot 43 \cdot 53 \cdot 1021 \cdot 337964494078394543015729 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 336913378695545153916333933326936936 = 2^3 \cdot 19 \cdot 37 \cdot 157 \cdot 16069 \cdot 23745670755048127719875683 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 365890419461152683346078149656395320 = 2^3 \cdot 3^3 \cdot 5 \cdot 338787425426993225320442731163329 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 376035758364592459012405579366252072 = 2^3 \cdot 7 \cdot 199 \cdot 905143 \cdot 24073141 \cdot 51573547 \cdot 30026940533 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 419430314205870760468921667227960176 = 2^4 \cdot 3^2 \cdot 11 \cdot 89 \cdot 2975189494707402398060107161701 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 467309858975046239066811847192920000 = 2^6 \cdot 3 \cdot 5^4 \cdot 17729 \cdot 219654172530433300932000229 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage\scriptsize	
\begin{landscape}

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{30}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K30}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{30}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{30}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 54701427071177 = 457 \cdot 3617 \cdot 33092833 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 159549339299844787 = 79 \cdot 3617 \cdot 558366571709 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 42783818174313146311 = 43 \cdot 3617 \cdot 275082254819381 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 147939984968716630933 = 47 \cdot 53 \cdot 107 \cdot 3617 \cdot 153454474477 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 9460958212613770449794 = 2 \cdot 23 \cdot 109 \cdot 3617 \cdot 19603 \cdot 65599 \cdot 405679 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 250243420568581420180298 = 2 \cdot 7 \cdot 37 \cdot 79 \cdot 109 \cdot 379 \cdot 3617 \cdot 40925274407 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 1982642779357551544707477 = 3^2 \cdot 3617 \cdot 34157 \cdot 50321 \cdot 87473 \cdot 405089 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 21623187890291628882736564 = 2^2 \cdot 3617 \cdot 1494552660374041255373 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 37250538618574431000363327 = 3 \cdot 47 \cdot 3617 \cdot 73040701452311348891 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 276021506012235300545201262 = 2 \cdot 3^2 \cdot 3617 \cdot 4239570946030094008927 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 1625886902325466618525254353 = 877 \cdot 3617 \cdot 580587611 \cdot 882824680847 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 5443774185448827969118891369 = 71 \cdot 3617 \cdot 70781851351 \cdot 299482415017 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 7982273830207225335316634384 = 2^4 \cdot 7 \cdot 3617 \cdot 28723914223 \cdot 685987922377 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 23849907642936468917264806441 = 37 \cdot 3617 \cdot 14717 \cdot 229449553 \cdot 52775209129 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 426814896059996541015544675195 = 5 \cdot 139 \cdot 3011 \cdot 3617 \cdot 363401 \cdot 688013 \cdot 225534371 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 1002039022577913852122899658782 = 2 \cdot 3617 \cdot 138517973815028179723928623 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 1318369405015492858792339728038 = 2 \cdot 3617 \cdot 5861 \cdot 117826313791 \cdot 263903165257 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 2919541191875850394875396021948 = 2^2 \cdot 3^2 \cdot 73 \cdot 271 \cdot 431 \cdot 3617 \cdot 815503547 \cdot 3224544109 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 3772037938595826399955411119287 = 577 \cdot 3617 \cdot 1807389397264614766853143 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 10095640353372727206501846977608 = 2^3 \cdot 79 \cdot 3617 \cdot 59497 \cdot 74228932660815046831 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 25475604959580120516211053152940 = 2^2 \cdot 3^2 \cdot 5 \cdot 17 \cdot 401 \cdot 3617 \cdot 5739977604993598509047 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 61021263375008745249903145097470 = 2 \cdot 5 \cdot 7 \cdot 29 \cdot 263 \cdot 3617 \cdot 31599550131049582727519 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 113915000552066993203443600509221 = 71 \cdot 3617 \cdot 443582147496240340814088403 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 139498593705216364316434922878572 = 2^2 \cdot 3 \cdot 11 \cdot 59 \cdot 317 \cdot 3617 \cdot 4091 \cdot 14633 \cdot 260959591316407 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 645590242878323211338229637545306 = 2 \cdot 3 \cdot 3617 \cdot 29747960689260124013373405103 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 1105227429204002917071979636599353 = 11 \cdot 71 \cdot 3617 \cdot 1130527 \cdot 5550563 \cdot 62349666762689 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 1316806452373841615116549361372930 = 2 \cdot 5 \cdot 149 \cdot 3617 \cdot 29209 \cdot 8365087344632631249569 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 2201311690091558882186660868949124 = 2^2 \cdot 109 \cdot 271 \cdot 3617 \cdot 2898743 \cdot 1776918619360122509 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 2602850965919422617767272177999578 = 2 \cdot 3 \cdot 31 \cdot 769 \cdot 3617 \cdot 3694547 \cdot 41955923 \cdot 32456899721 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 4999640117640934254477316531520866 = 2 \cdot 17 \cdot 3617 \cdot 1626673 \cdot 24992578233562448177489 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 9352869677425245795764492189825671 = 11 \cdot 73 \cdot 1297 \cdot 3617 \cdot 2482794946902642444572893 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 14722683473977527161033662131036943 = 3617 \cdot 1374557 \cdot 54923218949 \cdot 53916256418303 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 17076976807433697895979161365552036 = 2^2 \cdot 3^3 \cdot 17 \cdot 37 \cdot 439 \cdot 3617 \cdot 10567 \cdot 14850337 \cdot 1008870775999 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 30484166679417380123008843868607015 = 3 \cdot 5 \cdot 3617 \cdot 561868338022622433379575041353 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 53295767027613358715890861917953316 = 2^2 \cdot 3 \cdot 73 \cdot 103 \cdot 3617 \cdot 446133539 \cdot 366047970940977119 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 135294312430231160255413587805557814 = 2 \cdot 23 \cdot 2273 \cdot 3617 \cdot 357745157449287201956904349 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 224908752286456925212459640909705992 = 2^3 \cdot 1759 \cdot 3617 \cdot 37897619 \cdot 116597730090575223557 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 415066193930296837842339543664880618 = 2 \cdot 23 \cdot 37 \cdot 233 \cdot 3617 \cdot 577879 \cdot 582228553 \cdot 860048543537 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 666291149502611034160373883119400682 = 2 \cdot 7 \cdot 41^2 \cdot 3617 \cdot 142897 \cdot 54776802231431991169027 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 941506485534401863524051271579324594 = 2 \cdot 3617 \cdot 39841 \cdot 2360576761 \cdot 1383873693099707041 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 1054740527796688327484599303871016648 = 2^3 \cdot 3 \cdot 31 \cdot 113 \cdot 3617 \cdot 3468532323337268266037642077 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 1475552849329229699106884621606255402 = 2 \cdot 7 \cdot 101 \cdot 3617 \cdot 229267 \cdot 13301304697 \cdot 94606518444421 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 1647630586451521228123431108427501044 = 2^2 \cdot 3^5 \cdot 3617 \cdot 11839 \cdot 39584945496810318676302929 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 2542031323595200758445296416392767064 = 2^3 \cdot 17 \cdot 3617 \cdot 1038077 \cdot 14631553 \cdot 340230690880033687 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 3875705325461829579496756726488753143 = 11 \cdot 71 \cdot 79 \cdot 3617 \cdot 48353 \cdot 265339 \cdot 1353628853969100263 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 5278929100847947919754932156407794335 = 5 \cdot 1747 \cdot 1987 \cdot 3617 \cdot 21001 \cdot 3561853 \cdot 1124140454845103 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 7895897476641046402062340155226082980 = 2^2 \cdot 5 \cdot 233 \cdot 3617 \cdot 60869 \cdot 21790801 \cdot 353181310485531961 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 8717826505608078126996420115398947287 = 29 \cdot 37 \cdot 103 \cdot 1423 \cdot 3617 \cdot 406911251 \cdot 37663282533422453 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 12875909674686134187987871462174099120 = 2^4 \cdot 5 \cdot 43 \cdot 71 \cdot 3617 \cdot 14575136185755339871092080939 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 18834961409011687520249476520565224588 = 2^2 \cdot 73 \cdot 3617 \cdot 490421 \cdot 36363385992479740087036127 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 24903712436727990248027102805494176890 = 2 \cdot 3^3 \cdot 5 \cdot 7 \cdot 43 \cdot 3617 \cdot 94651 \cdot 16550393 \cdot 54081883319670797 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 35864201285014411971950181459276544833 = 3 \cdot 1373 \cdot 3617 \cdot 1212550868110247 \cdot 1985276014972193 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 39235409328497793966035088343011687411 = 3^2 \cdot 7 \cdot 11 \cdot 13 \cdot 3617 \cdot 83273 \cdot 14459353694324220384247019 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 55919397259774225558552873221060741126 = 2 \cdot 3^2 \cdot 103 \cdot 181 \cdot 3617 \cdot 46070790932218069362423318697 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 79064498386925082136610039149372679349 = 3 \cdot 29 \cdot 127 \cdot 1783 \cdot 3617 \cdot 16087 \cdot 68973717292900278188893 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 102010879731894795383974428920218962206 = 2 \cdot 179 \cdot 3617 \cdot 78779815158936613249331932633621 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 110952893665672382715139734467978289940 = 2^2 \cdot 5 \cdot 3221 \cdot 3617 \cdot 3385888013 \cdot 10906174457 \cdot 12895089881 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 142369473724461693222874094820270486488 = 2^3 \cdot 83 \cdot 3617 \cdot 26917731541957 \cdot 2202225738012461893 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 213852904303773570110856158120526283682 = 2 \cdot 283 \cdot 3617 \cdot 1319407291679 \cdot 79171948392613278589 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 293893577050863665772690077438745151741 = 3617 \cdot 840748981 \cdot 96644075607926374584717833 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 401343046554254276272072106819462351066 = 2 \cdot 3617 \cdot 28647403 \cdot 1936653749592304492503148583 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 504937727630838588419614214254806279570 = 2 \cdot 3^2 \cdot 5 \cdot 2927 \cdot 3617 \cdot 91153 \cdot 5813706647618326553640499 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 544688813214145817356497182954755296884 = 2^2 \cdot 79 \cdot 3617 \cdot 67349295859 \cdot 7075869342433600895233 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 734927126437882788096583202650109697382 = 2 \cdot 11^2 \cdot 79 \cdot 2383 \cdot 3617 \cdot 459372779 \cdot 2494533091 \cdot 3892017131 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 985933112691451086732297502449671525244 = 2^2 \cdot 3^2 \cdot 3617 \cdot 7571753084903473464291290376076487 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 1315536001760199988416162342169342655060 = 2^2 \cdot 5 \cdot 7 \cdot 89 \cdot 3617 \cdot 1772264477 \cdot 16470533019228919179179 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 1627502967044637629722603848335278663916 = 2^2 \cdot 53 \cdot 3617 \cdot 2122449761666133235771597237801679 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 1745998359959924425279446561720596812528 = 2^4 \cdot 349 \cdot 3191 \cdot 3617 \cdot 395597 \cdot 62741274283 \cdot 1091482518611 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 3029797380401988533234730497124780269853 = 3 \cdot 3617 \cdot 14753887193156051 \cdot 18925064299058831653 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 3707097444813316296563387649869993314869 = 3 \cdot 23 \cdot 587 \cdot 3617 \cdot 25304531518459193014195589507219 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 3962722117065880583214051009876348583666 = 2 \cdot 67 \cdot 1201 \cdot 3617 \cdot 189467 \cdot 363199 \cdot 98927966386923585959 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 4831770101402936535232404550479352921339 = 3617 \cdot 12343 \cdot 358711 \cdot 301711823508654636503172779 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 5158969526539770723691193677595045515006 = 2 \cdot 3617 \cdot 4877 \cdot 17341 \cdot 14381903 \cdot 127669651 \cdot 4592546241379 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 6687149353482900793081280500561081288030 = 2 \cdot 5 \cdot 3617 \cdot 3364296551351 \cdot 54953865169556073729109 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 10422484762555150586997329529428025554940 = 2^2 \cdot 3 \cdot 5 \cdot 19 \cdot 37 \cdot 3617 \cdot 68315017623007198286405350801999 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 11093452623980531602733129898663493748946 = 2 \cdot 3^2 \cdot 1847 \cdot 3617 \cdot 4023631 \cdot 58761771749 \cdot 390180711463637 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 14201417254810349864186680089965061775794 = 2 \cdot 3 \cdot 3617 \cdot 8109773341517 \cdot 80690649679410327869791 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 18110909255741191114718757223405441015320 = 2^3 \cdot 3 \cdot 5 \cdot 37 \cdot 911 \cdot 3617 \cdot 69737 \cdot 6740647 \cdot 2633452891278340921 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 27468256401013991432987008793603287246408 = 2^3 \cdot 11 \cdot 37 \cdot 3617 \cdot 14891 \cdot 486228283 \cdot 322132176315956048743 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 29126473748080366702447092381122361892696 = 2^3 \cdot 7 \cdot 113 \cdot 3617 \cdot 4150609259 \cdot 306592184142814471490119 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 34678439286192221327385850601072206454829 = 3 \cdot 211 \cdot 3617 \cdot 12653 \cdot 681623 \cdot 1756182238304541749298431 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 36738712234886603167404223834998914245919 = 7^2 \cdot 3617 \cdot 207290472061560788156856927519135343 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 46184673967237479134450131438836055714036 = 2^2 \cdot 107 \cdot 3617 \cdot 14813 \cdot 346669 \cdot 5809617955539215900951663 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 57862877876539513048272739925407589642587 = 163 \cdot 3617 \cdot 17104783 \cdot 15522663017923 \cdot 369640984669133 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 68378524007540775307065185854578998604170 = 2 \cdot 5 \cdot 7 \cdot 3617 \cdot 270068027992972768699653168982104343 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 72264466608903325789329752248887015186606 = 2 \cdot 3 \cdot 17 \cdot 47 \cdot 79 \cdot 3617 \cdot 1389209813377 \cdot 37973736211868680109 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 85193112788349452198423795751254628835748 = 2^2 \cdot 3617 \cdot 5705279 \cdot 1032093634525091125366576381559 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 89961964286887149540003673559865971715312 = 2^4 \cdot 3^2 \cdot 3617 \cdot 3519036917163109 \cdot 49082209605096970091 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 138169346908131965602581549569027722127473 = 2837 \cdot 3617 \cdot 10259870443 \cdot 1312387192552937810389159 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 161804925372173469159123991183844538555141 = 3 \cdot 37 \cdot 97 \cdot 149 \cdot 3617 \cdot 273473 \cdot 504677 \cdot 202038567035317701811 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 209770440986726214963310862269395130098172 = 2^2 \cdot 61 \cdot 151 \cdot 3617 \cdot 1574088002528067024621626585519789 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 257409370664018909149792212288931881868988 = 2^2 \cdot 19 \cdot 2237 \cdot 3617 \cdot 47639 \cdot 65353 \cdot 134452258762149433139191 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 315006873658191099360735356930245018059694 = 2 \cdot 13 \cdot 17 \cdot 3617 \cdot 1171223849 \cdot 2649306047 \cdot 63500510174980757 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 365903390258852836537042923512069350354782 = 2 \cdot 3^2 \cdot 3617 \cdot 49201 \cdot 948822973909 \cdot 120388858897738551083 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 384515716001914858115035502221468868156048 = 2^4 \cdot 199 \cdot 3617 \cdot 26191580341 \cdot 1274767033302014086391251 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 445779422060837521995935228590483537585992 = 2^3 \cdot 3 \cdot 3617 \cdot 31620973 \cdot 25525596913771 \cdot 6362226557667853 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 468146901924111960713453230865610012303113 = 3617 \cdot 3111863 \cdot 41592322896650974020314537188703 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 568597381424505825996418880957215742118366 = 2 \cdot 3^4 \cdot 37 \cdot 3617 \cdot 26226455993571021302217288754850867 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 794355329699565430606475431028083813959510 = 2 \cdot 3 \cdot 5 \cdot 3617 \cdot 27898237 \cdot 15439338037 \cdot 16995721853532856229 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 832747353480249134543120882391596940563996 = 2^2 \cdot 7 \cdot 29 \cdot 1223 \cdot 3617 \cdot 58217 \cdot 98641 \cdot 1283539 \cdot 31453277653423961 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 958540601921544766493534731595105150448087 = 3 \cdot 7 \cdot 19 \cdot 59 \cdot 79 \cdot 991 \cdot 3617 \cdot 29311 \cdot 4905753429667036379386549 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 1208482390982072948680289054108924290512804 = 2^2 \cdot 3 \cdot 7 \cdot 1973 \cdot 3617 \cdot 8399483 \cdot 68382628289 \cdot 3509838246754243 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 1450963420155179644323699286275283562406142 = 2 \cdot 31 \cdot 3617 \cdot 4195297 \cdot 1542245649886485944876115285409 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 1661981081767713458284993472853511432513637 = 461 \cdot 3617 \cdot 200437 \cdot 161112121 \cdot 30865302152837095711613 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 1738492520848876822939588869221524951862476 = 2^2 \cdot 251 \cdot 3617 \cdot 4073 \cdot 13831 \cdot 475524013 \cdot 17871053742650901203 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 1988147069244487667679739838640951466203756 = 2^2 \cdot 3^2 \cdot 17 \cdot 3617 \cdot 32377 \cdot 1409580538503107 \cdot 19679863243527001 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 2078536844825755708962910408680574438446403 = 79 \cdot 3617 \cdot 160976259617 \cdot 45187706077483607379196813 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 2480188996719863729445629750135354097905328 = 2^4 \cdot 3 \cdot 373 \cdot 1439 \cdot 3617 \cdot 4751807 \cdot 5601013398617365721133877 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 2953391013825201408939154686479193584319828 = 2^2 \cdot 3^2 \cdot 2953 \cdot 3617 \cdot 28279 \cdot 995641 \cdot 5922006929 \cdot 46064966663083 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 3990632018962380158741217612784129811388146 = 2 \cdot 7 \cdot 13 \cdot 1171 \cdot 3617 \cdot 102769 \cdot 170003 \cdot 296309908949625442705747 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 4163925862165056116193884242045357238786746 = 2 \cdot 41 \cdot 59 \cdot 1187 \cdot 3617 \cdot 4973989 \cdot 379516717 \cdot 106194534523629221 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 5827073585936699135134016905410279626006477 = 3617 \cdot 274096166265213473 \cdot 5877586544011900921997 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 6597536971693070391577622898668356674807356 = 2^2 \cdot 11 \cdot 191 \cdot 3617 \cdot 337319844177604433 \cdot 643436049242768099 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 6874921935185318650687461055133570137605164 = 2^2 \cdot 23 \cdot 137 \cdot 487 \cdot 2447 \cdot 3617 \cdot 126545858740659006060284552957 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 7773488557587667065590115747614284738561372 = 2^2 \cdot 491 \cdot 3617 \cdot 759919683527 \cdot 1439986026013351842000947 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 8096563426285420215416896625648363222822722 = 2 \cdot 19 \cdot 349 \cdot 3617 \cdot 19543 \cdot 8636782004963481611946970060801 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 9519588385870711680827181917122486547595596 = 2^2 \cdot 7 \cdot 11 \cdot 19 \cdot 41 \cdot 3617 \cdot 55512623263927 \cdot 197601272512787070667 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 11173324447598843975128107582464731571153947 = 23 \cdot 43 \cdot 97 \cdot 1381 \cdot 3617 \cdot 888961888271 \cdot 26229442171698823877 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 13093669778029615788091684023201770897068986 = 2 \cdot 3^2 \cdot 3617 \cdot 146590276001557 \cdot 1371940280973190894472833 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 15318507879909837322354015004062606214784471 = 3 \cdot 7 \cdot 3617 \cdot 18947 \cdot 47809 \cdot 222637617499011887334959169161 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 17894296064073392979726169174153557642365490 = 2 \cdot 3 \cdot 5 \cdot 17 \cdot 233 \cdot 3617 \cdot 31143391 \cdot 4733280302291 \cdot 282430692215339 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 23399293994926870975288587635565315022935314 = 2 \cdot 1997 \cdot 3617 \cdot 1619743272285181364477500577349665293 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 24304580931993538224432154025841960541817572 = 2^2 \cdot 13 \cdot 937 \cdot 3617 \cdot 59753 \cdot 2308006243314517614062465435053 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 27219308305359717300910824400905029482260564 = 2^2 \cdot 3 \cdot 3617 \cdot 56721362741 \cdot 280801294331 \cdot 39373277555479121 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 28261121357100272054603918753109577455328106 = 2 \cdot 7 \cdot 3299 \cdot 3617 \cdot 169172797104103336213809449820470113 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 32816004690847232318241711957590854058713314 = 2 \cdot 3 \cdot 19 \cdot 3617 \cdot 79585206046610383516051666248540891353 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 38048373390696744511816252218438679288435229 = 233 \cdot 467 \cdot 3617 \cdot 326203 \cdot 473828557 \cdot 625468730047826481577 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 42475745836458563268705813782324939544586347 = 3 \cdot 41 \cdot 3617 \cdot 7829 \cdot 70223 \cdot 173660769522333600521383978051 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 49130211730796686055673263690816615483784875 = 5^3 \cdot 677 \cdot 3617 \cdot 2666709431 \cdot 60190194744230245525018301 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 50939142313142931614330685475958811269230608 = 2^4 \cdot 3^2 \cdot 11 \cdot 307 \cdot 3119 \cdot 3617 \cdot 6871 \cdot 1351369906594901708692600177 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 58821928182716393383703974724323972333373510 = 2 \cdot 5 \cdot 3617 \cdot 1626262874833187541711472898101298654503 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 67830631812762297153997384191509375468616994 = 2 \cdot 3617 \cdot 15581 \cdot 601799787917565332854264330535684261 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 75420030135838272393333619122845022409961354 = 2 \cdot 11 \cdot 59 \cdot 79 \cdot 2851 \cdot 3617 \cdot 195782338699 \cdot 364305459585001157939 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 86777325900692238625527870291504119063733124 = 2^2 \cdot 3617 \cdot 5997879865958822133365210830211785945793 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 89855316797321286260602251945605021429063068 = 2^2 \cdot 53 \cdot 3617 \cdot 14543 \cdot 22867866079 \cdot 352354454034949069698011 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 103227433187248985215129902122278946517038274 = 2 \cdot 3 \cdot 7 \cdot 883 \cdot 2551 \cdot 3617 \cdot 301665862754870860125849321807977 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 118436545222854921085283772297677639177169710 = 2 \cdot 5 \cdot 19 \cdot 3617 \cdot 6691 \cdot 3549019 \cdot 772695221 \cdot 9392388333079540853 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 131197417807772488706751608038069874845385760 = 2^5 \cdot 3^2 \cdot 5 \cdot 3373 \cdot 3617 \cdot 909151 \cdot 8214136672159683472944578119 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 135730661030241312044491854808894273118863920 = 2^4 \cdot 3 \cdot 5 \cdot 3617 \cdot 90954299 \cdot 1719075625933299325746381880151 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 150216150129288770588157511721781720355771610 = 2 \cdot 5 \cdot 3617 \cdot 26220163 \cdot 597926129 \cdot 99871880149 \cdot 2652418041671 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 155355964965092671091772386916790065165472467 = 3^2 \cdot 7 \cdot 37 \cdot 3617 \cdot 597747413 \cdot 30826161215658503496934879717 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 177622354576993602870879947790193936890297504 = 2^5 \cdot 3^2 \cdot 31 \cdot 367 \cdot 3617 \cdot 226433 \cdot 66189507200640656752983660589 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 202834894996966039077262960626987766878962016 = 2^5 \cdot 3 \cdot 11 \cdot 3617 \cdot 28644142291 \cdot 1293570205423 \cdot 1433192141574631 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 223908827137949893194545849343115954784726203 = 239 \cdot 877 \cdot 3617 \cdot 313717 \cdot 941428103438671885655002474309 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 231379311457214451007809730179543668266420170 = 2 \cdot 3 \cdot 5 \cdot 11 \cdot 227 \cdot 2069 \cdot 3617 \cdot 412739209318820339809386205363519 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 255198421180965217611313131045446016610581848 = 2^3 \cdot 7 \cdot 1297 \cdot 3617 \cdot 4637 \cdot 3434257 \cdot 61000245568485333782812513 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 300072051136656909898412655482529756743484428 = 2^2 \cdot 37 \cdot 47 \cdot 293^2 \cdot 3617 \cdot 20389 \cdot 72896921341213 \cdot 93471047798273 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 341161910388913612133067933133521658695918802 = 2 \cdot 109 \cdot 991 \cdot 3617 \cdot 436598139599292241129457671200869587 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 375385468857986903016425078555075488923992289 = 3 \cdot 19 \cdot 3617 \cdot 2946217434484878929 \cdot 618001170308538135289 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 387493274791515801864784998707826592179308750 = 2 \cdot 5^4 \cdot 1171 \cdot 3617 \cdot 13879 \cdot 19813 \cdot 239977 \cdot 1109100031074446960999 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 426019343756595179176089901596037901968795698 = 2 \cdot 3^6 \cdot 17 \cdot 229 \cdot 3617 \cdot 2883191 \cdot 79394767468813 \cdot 90651206345047 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 439633581085625496535488611861602104858849814 = 2 \cdot 47 \cdot 3617 \cdot 6117079 \cdot 98397120103 \cdot 2148265821595163438789 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 498311452247707505349411031031291341809456180 = 2^2 \cdot 3 \cdot 5 \cdot 7 \cdot 79 \cdot 109 \cdot 3617 \cdot 17189 \cdot 17324707937 \cdot 127918378720232194219 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 564219835970392869493037456934033348719017440 = 2^5 \cdot 3^2 \cdot 5 \cdot 37 \cdot 79 \cdot 3617 \cdot 37060266169533277281489649841037761 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage\scriptsize	
\begin{landscape}

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{34}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K34}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{34}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{34}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

5  & $\mathbb{Q}(\sqrt{ 5 })$ & $ 2285452676758582852 = 2^2 \cdot 41 \cdot 43867 \cdot 317680421579 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $ 3412978697571815263468 = 2^2 \cdot 43867 \cdot 19450718635716001 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $ 2059209895348860985907308 = 2^2 \cdot 11 \cdot 43867 \cdot 1066866320794499171 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 108637352378881443421380724 = 2^2 \cdot 1117 \cdot 43867 \cdot 2536679 \cdot 218505594101 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 913874565439232931127004456 = 2^3 \cdot 43867 \cdot 2604106063325600483071 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $ 36886276027065642822515422856 = 2^3 \cdot 43867 \cdot 7006659691 \cdot 15001195315081 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $ 381702971297204503144930406724 = 2^2 \cdot 3 \cdot 7 \cdot 1831 \cdot 43867 \cdot 1454939 \cdot 3542771 \cdot 10975697 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 5666232102621315072962254685872 = 2^4 \cdot 29 \cdot 21529 \cdot 23801 \cdot 43867 \cdot 543274577837461 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $ 10471095393493981751813863269324 = 2^2 \cdot 3^2 \cdot 43867 \cdot 8156233 \cdot 613189897 \cdot 1325766577 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $ 100467226957884468982904127933048 = 2^3 \cdot 3 \cdot 239 \cdot 43867 \cdot 399279798739163305910929 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $ 27527010616300951048986963042470180 = 2^2 \cdot 5 \cdot 7 \cdot 43867 \cdot 2152003215493 \cdot 2082812445716677 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 2911244359179887438758009382284276 = 2^2 \cdot 71 \cdot 1543 \cdot 43867 \cdot 1482829819 \cdot 102132778837301 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $ 4484850378338466644565258204154784 = 2^5 \cdot 131 \cdot 157 \cdot 43867 \cdot 155342073511099148099633 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $ 15433010372763312499894360317395956 = 2^2 \cdot 59 \cdot 107 \cdot 43867 \cdot 183041 \cdot 2236459549 \cdot 34033569851 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $ 400732781523662973469511925274258396 = 2^2 \cdot 2129 \cdot 33409 \cdot 43867 \cdot 32108336585981690931077 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $ 1050314309070726470925849637976240440 = 2^3 \cdot 5 \cdot 101 \cdot 28081 \cdot 43867 \cdot 1772865007 \cdot 119045160520499 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $ 1431661814905852880317276487230677272 = 2^3 \cdot 43867 \cdot 4079552439492821711985309250777 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $ 3512980122330851660451477753002792976 = 2^4 \cdot 3 \cdot 1877 \cdot 19681 \cdot 43867 \cdot 45163239569486434002253 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $ 4691365478983160857025417889835045868 = 2^2 \cdot 13 \cdot 701 \cdot 11273 \cdot 43867 \cdot 229181 \cdot 641517629 \cdot 1770163001 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $ 14256542317565457292602002746406060608 = 2^6 \cdot 89 \cdot 43867 \cdot 46500969785261 \cdot 1226999206809679 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $ 40540233138181066686429670501488361776 = 2^4 \cdot 3 \cdot 587 \cdot 43867 \cdot 16225497071701 \cdot 2021487025439653 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $ 108687730562438140158916638236299537336 = 2^3 \cdot 7 \cdot 353 \cdot 43867 \cdot 545911 \cdot 16755269 \cdot 13702714323060209 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $ 219920987398752036918663877304147125252 = 2^2 \cdot 43867 \cdot 1253339568461212511219503711811539 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $ 276448885479580956135751711131372419376 = 2^4 \cdot 3 \cdot 43867 \cdot 3152377 \cdot 41648323216089534262333243 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $ 1559043938660484828939335271082210446024 = 2^3 \cdot 3 \cdot 61 \cdot 43867 \cdot 34278599 \cdot 9066765847 \cdot 78109504019741 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $ 2860721463632373300586392553027243042484 = 2^2 \cdot 43867 \cdot 16303379896233919008516610168391063 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $ 3486226361763732128880952133225251653128 = 2^3 \cdot 7 \cdot 151 \cdot 293 \cdot 1523 \cdot 43867 \cdot 26003567 \cdot 790339009 \cdot 1024799267 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $ 6227529423163156475414409244608034210160 = 2^4 \cdot 5 \cdot 7 \cdot 43867 \cdot 253506924468244778674109452786183 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $ 7524519182446288023548999074862598306504 = 2^3 \cdot 3 \cdot 43867 \cdot 53269 \cdot 538399 \cdot 3431327 \cdot 69842441 \cdot 1039846589 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $ 15723014617489038914504332410989113763752 = 2^3 \cdot 17 \cdot 43867 \cdot 28776779 \cdot 103228629319 \cdot 887189989528571 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $ 31889755835485155066120932701592737450252 = 2^2 \cdot 7 \cdot 101 \cdot 43867 \cdot 30192571 \cdot 128297987989 \cdot 66361151356133 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $ 53224580519189744015725104708120804769420 = 2^2 \cdot 5 \cdot 13 \cdot 181 \cdot 757 \cdot 21407 \cdot 43867 \cdot 1819381 \cdot 17626709 \cdot 49610752151 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $ 62927894523515902588330942740194550164688 = 2^4 \cdot 3^3 \cdot 43867 \cdot 68946907 \cdot 82048789 \cdot 586995208141505299 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $ 121057268132667096859879654310893878633516 = 2^2 \cdot 3 \cdot 19 \cdot 43867 \cdot 4756013441 \cdot 2544925152881371908485401 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $ 227459053293914504528371510340081999191248 = 2^4 \cdot 3 \cdot 5381 \cdot 29873 \cdot 43867 \cdot 3282163 \cdot 204749136536411662387 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $ 651179344966108441175972689537163617830232 = 2^3 \cdot 17 \cdot 331 \cdot 43867 \cdot 121157 \cdot 2721743964948808385599401383 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $ 1155868164005696557050348993174934799500000 = 2^5 \cdot 5^6 \cdot 101 \cdot 2857 \cdot 2903 \cdot 43867 \cdot 1096890497 \cdot 57353303668231 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $ 2308609070356237195049803395502379236626920 = 2^3 \cdot 5 \cdot 43867 \cdot 597614998073796421 \cdot 2201562318983502239 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $ 3939407179253274226887893957413285438033672 = 2^3 \cdot 17 \cdot 29 \cdot 71 \cdot 18671 \cdot 43867 \cdot 78697 \cdot 218258882104188669229007 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 5820492156039879649320226329845039107560808 = 2^3 \cdot 179 \cdot 43867 \cdot 382171 \cdot 405298967 \cdot 598198789825036751201 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $ 6616683960997875891419650399092054926426304 = 2^6 \cdot 3^2 \cdot 43867 \cdot 46271 \cdot 35976104767 \cdot 157310223709294835441 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $ 9666503976706515003057691509481550617506824 = 2^3 \cdot 11 \cdot 43867 \cdot 3878158734809 \cdot 645688789415841475338241 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $ 10948676539961591240409350145792955254300048 = 2^4 \cdot 3^2 \cdot 43867 \cdot 144701204597 \cdot 11978130826861913626167383 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 17863662609518135801021178570397240662426112 = 2^9 \cdot 7 \cdot 43867 \cdot 4934377037 \cdot 23026728533545304619003817 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $ 28759865461638571688164459972805956163279180 = 2^2 \cdot 5 \cdot 7 \cdot 33091 \cdot 43867 \cdot 1834747 \cdot 77132037174866343562163443 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $ 40765389723935073425186597635986189415059788 = 2^2 \cdot 43867 \cdot 162269 \cdot 19052153 \cdot 75147416122244533330984613 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $ 64225764408599454457985197122597804477892336 = 2^4 \cdot 7 \cdot 173 \cdot 1163 \cdot 8719 \cdot 43867 \cdot 267763 \cdot 620759 \cdot 44831909717838767 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $ 71824245462239552356197333103332604878232684 = 2^2 \cdot 173 \cdot 211 \cdot 43867 \cdot 229684933289453 \cdot 48821608105752774307 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $ 111553524653334413073631771271422304453101312 = 2^8 \cdot 29 \cdot 43867 \cdot 83254289689 \cdot 4114345695064831893953201 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $ 171394222290059771990057306661195831584768432 = 2^4 \cdot 7741 \cdot 43867 \cdot 1168501 \cdot 26996788525130119803762924641 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $ 234931494212416461567587962755367547989868232 = 2^3 \cdot 3^2 \cdot 73 \cdot 991 \cdot 2741 \cdot 43867 \cdot 434526790783 \cdot 863274080554007167 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $ 354630947744677432793676349955725841119406484 = 2^2 \cdot 3 \cdot 59 \cdot 43867 \cdot 4386221831983 \cdot 2603243832370368864700993 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $ 392494845455553744436662294690357546377140572 = 2^2 \cdot 3 \cdot 163 \cdot 43867 \cdot 233327 \cdot 842194553 \cdot 23278218863591133267131 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $ 585548170953905247027724516809599356580805144 = 2^3 \cdot 3 \cdot 107 \cdot 14071 \cdot 43867 \cdot 678956801 \cdot 544079758046357458162319 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $ 865769366922977700815699346520780424898082596 = 2^2 \cdot 3 \cdot 43867 \cdot 8618591 \cdot 13641239 \cdot 5882837731 \cdot 2377968382270171 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $ 1154358524744113269691273687144932085572473912 = 2^3 \cdot 43867 \cdot 5756347 \cdot 8409493 \cdot 17651917 \cdot 3849498341347479631 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $ 1269216511617855036124397871386848893996548848 = 2^4 \cdot 43867 \cdot 798856127539 \cdot 2263649724315671368200913231 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $ 1681865150230017283053379227642052743945403808 = 2^5 \cdot 43867 \cdot 1198128113267103747587437045246179320407 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $ 2662461743351459050819425830394855574211112104 = 2^3 \cdot 13 \cdot 19 \cdot 43867 \cdot 258038131199982193 \cdot 119034982743972367609 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ 3812291587099341107388876030817076229917753092 = 2^2 \cdot 43867 \cdot 21726420698357199645456014947552124774419 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $ 5419528097915173018978695137899079644355476904 = 2^3 \cdot 1061 \cdot 1901 \cdot 43867 \cdot 7656601600655160714588053868124399 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $ 7023551005560674175768231411123496284757095144 = 2^3 \cdot 3 \cdot 71 \cdot 43867 \cdot 93961342998387279686006594880153318283 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $ 7651026806707898447944259971657894680820883984 = 2^4 \cdot 13 \cdot 17^2 \cdot 19 \cdot 12763 \cdot 43867 \cdot 199399 \cdot 60005528487144591606424457 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $ 10729771496163058276818860476376548748997122392 = 2^3 \cdot 11 \cdot 43867 \cdot 117437 \cdot 23893158017 \cdot 990584122657932078919663 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $ 14950999059731181750562357356123727178832749040 = 2^4 \cdot 3 \cdot 5 \cdot 19 \cdot 467 \cdot 43867 \cdot 1679237891 \cdot 40393794569 \cdot 2359520085032689 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $ 20705027462364933732970180969274156068811030288 = 2^4 \cdot 43867 \cdot 176747 \cdot 174111396364273 \cdot 958602691271582340409 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $ 26328476310041742567974722784849683095548916176 = 2^4 \cdot 23 \cdot 43867 \cdot 1630947468065634076222911125678414489521 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $ 28503089884754790246886223873968141070786321152 = 2^8 \cdot 983 \cdot 3623 \cdot 43867 \cdot 8389749687682871 \cdot 84946049601343559 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $ 53106550871019027016457231048886182390661670788 = 2^2 \cdot 3 \cdot 13 \cdot 29 \cdot 331 \cdot 43867 \cdot 2344553 \cdot 2519781820441 \cdot 136847408783399147 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $ 66691202379133654340195828549692334243284019652 = 2^2 \cdot 3 \cdot 113 \cdot 43867 \cdot 5920787 \cdot 189361412988518229215270301647723 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $ 71904998943111220465958505275349449980128157768 = 2^3 \cdot 43867 \cdot 359637781799 \cdot 569725754553884553060871198237 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $ 89947451220808229568585928493385645925343731420 = 2^2 \cdot 5 \cdot 17 \cdot 41 \cdot 43867 \cdot 76404966041 \cdot 1925158832179308204634138369 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $ 96855259527686084264343418664967611641401049240 = 2^3 \cdot 5 \cdot 23 \cdot 173 \cdot 487 \cdot 43867 \cdot 34341523 \cdot 75545304589 \cdot 10979823392155903 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $ 129816146595096484043470577108813846528927153176 = 2^3 \cdot 13 \cdot 24809 \cdot 43867 \cdot 54319 \cdot 21115259076926175649179759315067 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $ 214256114127691053782078319002656470007421984112 = 2^4 \cdot 3 \cdot 29761 \cdot 43867 \cdot 26869567 \cdot 127246505463650771100521982361 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $ 229889450173626849761724505232482842373615819464 = 2^3 \cdot 3 \cdot 53 \cdot 43867 \cdot 4119969449062705152383220571682350193861 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $ 303833933188731114404848596075852836019782406120 = 2^3 \cdot 3 \cdot 5 \cdot 7 \cdot 29 \cdot 2927 \cdot 3083 \cdot 43867 \cdot 4793915839 \cdot 6572557656154415208449 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $ 399815958271605349934460778269897507966145139040 = 2^5 \cdot 3^3 \cdot 5 \cdot 2579 \cdot 43867 \cdot 943031 \cdot 140618923 \cdot 6169036846355266164833 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $ 639878518938327924557894801784817165392031352896 = 2^6 \cdot 29 \cdot 587 \cdot 2789 \cdot 43867 \cdot 45237131 \cdot 1562505359197 \cdot 67916991476023 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $ 683649125206522818727740742306672166503839763840 = 2^7 \cdot 5 \cdot 43867 \cdot 94207 \cdot 261098957128621 \cdot 989981417176872089119 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $ 832506642363662277893543858618253773217858038244 = 2^2 \cdot 3^2 \cdot 137 \cdot 43867 \cdot 3847925940388445222609238943073048911051 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $ 888570831629736750982164288037821244505987677964 = 2^2 \cdot 43867 \cdot 24140647 \cdot 3457727723 \cdot 9170138039 \cdot 6615741937287947 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $ 1150473953070029073534019456442038783924954190224 = 2^4 \cdot 83 \cdot 1277 \cdot 43867 \cdot 9473041 \cdot 137783454929 \cdot 11848500635655169133 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ 1483963140211468252490068275224673895248947025244 = 2^2 \cdot 53 \cdot 2467 \cdot 3083 \cdot 14419 \cdot 43867 \cdot 3562753 \cdot 408400051016104163684443 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $ 1791819919545298562629746888571422856603149730952 = 2^3 \cdot 41 \cdot 43867 \cdot 7890607 \cdot 11724208567 \cdot 1346135051485415798353283 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $ 1907177281016255051090387586991295670776754696120 = 2^3 \cdot 3 \cdot 5 \cdot 79 \cdot 8779 \cdot 43867 \cdot 201251 \cdot 32729699 \cdot 79308490746288992095367 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $ 2296676149663498271687272360664213245183728904688 = 2^4 \cdot 23 \cdot 743 \cdot 43867 \cdot 8499734340082457 \cdot 22527854955761063474773 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $ 2442374202793767175613226743172165073870684737408 = 2^7 \cdot 3 \cdot 127 \cdot 43867 \cdot 1141666674703744267043798875653694781393 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $ 3964701627433432112086218445458494580378003213460 = 2^2 \cdot 5 \cdot 11 \cdot 17 \cdot 1621 \cdot 43867 \cdot 540939152659 \cdot 27559386212045502161219783 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $ 4738422186399100706549289574536205461095812824804 = 2^2 \cdot 3^2 \cdot 7 \cdot 21283 \cdot 43867 \cdot 138596987 \cdot 962947802071 \cdot 150905787930955091 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $ 6352443748350348732634736898252349235136715274992 = 2^4 \cdot 467 \cdot 43867 \cdot 19380546983921312655246304231208703083183 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $ 8003457716687919557748129261383518313387522892752 = 2^4 \cdot 43867 \cdot 24702203 \cdot 568384387 \cdot 5372733398671 \cdot 151163389177561 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $ 10053112531222358910863395433375324681335682862424 = 2^3 \cdot 13 \cdot 43867 \cdot 502141 \cdot 4388373530531084768357288767368528473 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $ 11905131751718643581884870090264498798169958784824 = 2^3 \cdot 3 \cdot 19 \cdot 37 \cdot 43867 \cdot 28683271 \cdot 5305524767 \cdot 105699438988878101220593 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $ 12590888429798833507741359980703881514126396797600 = 2^5 \cdot 5^2 \cdot 337 \cdot 43867 \cdot 157247 \cdot 537899 \cdot 2133059 \cdot 5900822886245232396809 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $ 14878281029003301338187502434928514159130127913184 = 2^5 \cdot 3^2 \cdot 73 \cdot 43867 \cdot 16132418327182811958978377636216490265973 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $ 15724043683790450222418665300839565884461551921108 = 2^2 \cdot 43867 \cdot 185221 \cdot 65374153981 \cdot 7400652452536934618844462431 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $ 19582518003292451395788743566802383298774733398904 = 2^3 \cdot 3^2 \cdot 11 \cdot 43867 \cdot 563644687790563538702407609468358076938911 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $ 28564134986684798342756654110224469628136941051736 = 2^3 \cdot 3 \cdot 109 \cdot 43867 \cdot 1902802178862376931 \cdot 130813258058460171261773 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $ 30127193747479947151920853830297363759177995839664 = 2^4 \cdot 43867 \cdot 596863 \cdot 587954749 \cdot 122315699424870519683324657051 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $ 35313866785653108279218032369399121737678750547052 = 2^2 \cdot 3 \cdot 20021 \cdot 43867 \cdot 3350736897727692785670504246826643087903 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $ 45872639893436544702319851171660004292778177610704 = 2^4 \cdot 3 \cdot 7 \cdot 19 \cdot 43 \cdot 43867 \cdot 273913963 \cdot 13907219006463218757358447876177 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $ 56393465695286161035842187431879862370206441290584 = 2^3 \cdot 43867 \cdot 177949 \cdot 20367727409 \cdot 10175551892081 \cdot 4357172605181189 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $ 65735739749035994522344700510653137003484214471780 = 2^2 \cdot 5 \cdot 919 \cdot 43867 \cdot 35242307 \cdot 104853809 \cdot 49065470749 \cdot 449669675846239 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $ 69161536204042499625839039745037367882098095384880 = 2^4 \cdot 5 \cdot 43867 \cdot 5081337560857 \cdot 3878454160104154861600753175069 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $ 80475851349777869982392670493595777497618921579728 = 2^4 \cdot 3 \cdot 9137 \cdot 43867 \cdot 56929 \cdot 1983580751 \cdot 37042419219984033345359171 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $ 84619825791033703004131185521604231705678882804508 = 2^2 \cdot 577 \cdot 34159 \cdot 43867 \cdot 5717185769 \cdot 15587066171 \cdot 274565873302479433 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $ 103297024224511617070873292066624485924951746928896 = 2^8 \cdot 3^2 \cdot 43867 \cdot 1022038841845169626834392841835679815361947 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $ 125811672557606239441183445346526601414006206150416 = 2^4 \cdot 3 \cdot 719 \cdot 17167 \cdot 43867 \cdot 175947855869 \cdot 27512780769717766751450773 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $ 176727049014955364694024402732394527536634128536808 = 2^3 \cdot 181 \cdot 2879 \cdot 43867 \cdot 274961 \cdot 1096450781 \cdot 264569893993 \cdot 12115858737569 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $ 185418165904619467218180736874615428127335579789960 = 2^3 \cdot 5 \cdot 113 \cdot 43867 \cdot 107843 \cdot 112429 \cdot 11799269 \cdot 256042345789 \cdot 25529288027297 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $ 270976551631901797944134370528858844334266929621188 = 2^2 \cdot 191 \cdot 43867 \cdot 73849 \cdot 2579782946914920991 \cdot 42439731934958542939 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $ 311756917023432267736859224153833920858479962598256 = 2^4 \cdot 11 \cdot 79 \cdot 83 \cdot 2137 \cdot 43867 \cdot 7972849 \cdot 15084649 \cdot 300152891 \cdot 79829702520097 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $ 326590911521862088241508882390518568034909976321936 = 2^4 \cdot 29 \cdot 97 \cdot 3167 \cdot 43867 \cdot 1577539 \cdot 5600809 \cdot 408879072803 \cdot 14457813948601 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $ 375181789370519838778865508399864060840703013516176 = 2^4 \cdot 43867 \cdot 45841 \cdot 257725773281 \cdot 45245136076251166398214430123 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $ 392838666653373319546468260421707612054215651274472 = 2^3 \cdot 43867 \cdot 1397959141 \cdot 57338187022700081 \cdot 13965222890474226187 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $ 471621108719487186324441361197011950328102358193712 = 2^4 \cdot 61 \cdot 43867 \cdot 91397633 \cdot 411249656814751 \cdot 293065695455549878867 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $ 565125853662688787344766038780392917099411108751388 = 2^2 \cdot 19 \cdot 113 \cdot 43867 \cdot 5128982179 \cdot 726678119197 \cdot 402477801569590636481 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $ 675927473490507598596035738061258846224981916537384 = 2^3 \cdot 3 \cdot 43867 \cdot 21811637 \cdot 29434906544517451674557447713381681729 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $ 806976752102732530327998958527619655411941210345068 = 2^2 \cdot 3 \cdot 29 \cdot 43867 \cdot 88169 \cdot 599553482273980630939511187753172826767 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $ 961738467235484237644131508297299029853135732280104 = 2^3 \cdot 3 \cdot 11 \cdot 1153 \cdot 43867 \cdot 31557443 \cdot 94926219547 \cdot 24043507669704044759791 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $ 1301912104216544843319880900097487025788102585051368 = 2^3 \cdot 43867 \cdot 46133 \cdot 3997630851373 \cdot 20115894887617073386079738807 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $ 1358902690955546713278684034399975968629553773572528 = 2^4 \cdot 13 \cdot 113 \cdot 43867 \cdot 1317979470569700568846420869487846168702421 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $ 1544294385095404250222166292852034614341489766384944 = 2^4 \cdot 3 \cdot 16871 \cdot 43867 \cdot 25264141937639631991 \cdot 1720701519985194895619 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $ 1611213369337556727700549884835646061175826934932168 = 2^3 \cdot 23 \cdot 227 \cdot 1069 \cdot 43867 \cdot 34173201475873 \cdot 24071772469544805034405819 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $ 1907266713968522631649183931620589175560829612533256 = 2^3 \cdot 3^2 \cdot 7^2 \cdot 41 \cdot 157 \cdot 43867 \cdot 153572336893 \cdot 12466611230184838780159600891 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $ 2254051488413301180945554652242846241780893038188932 = 2^2 \cdot 5237 \cdot 43867 \cdot 10971130067 \cdot 499833629623 \cdot 447307825137717339947 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $ 2552297541781643679862057837834136703243236293080348 = 2^2 \cdot 3 \cdot 43867 \cdot 63073 \cdot 160403 \cdot 80212023855610259 \cdot 5974707826023788447 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $ 3008117299744007795157993781478626094119467637324316 = 2^2 \cdot 127 \cdot 733 \cdot 1607 \cdot 43867 \cdot 160541 \cdot 4641587 \cdot 8348971 \cdot 361843681 \cdot 50905752853 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $ 3133500492024640141032802805600139997038078216274176 = 2^8 \cdot 3 \cdot 11 \cdot 1471 \cdot 43867 \cdot 5748112437193639206022802318721602651341 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $ 3686113085391914732185814074095213373338939897909368 = 2^3 \cdot 7 \cdot 40763 \cdot 43867 \cdot 36810910032683455952214211937850430758593 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $ 4329645110596607235560686155542188206322641097382632 = 2^3 \cdot 179 \cdot 43867 \cdot 68422411 \cdot 1007332796600057876588007893443812823 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $ 4880346393092344208818239228991293466619990367805928 = 2^3 \cdot 19 \cdot 43867 \cdot 59795101159790682541 \cdot 12240622951022523062577937 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $ 5717824058799769117898258537251644406285079316896752 = 2^4 \cdot 173 \cdot 10139 \cdot 43867 \cdot 9917077 \cdot 744787321142593 \cdot 628804562323958023 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $ 5947402722047523509184336852549340400176908617776240 = 2^4 \cdot 5 \cdot 34061 \cdot 43867 \cdot 49755607285445588018474438876098680592069 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $ 6955709469764281691600721223615380533142073979910888 = 2^3 \cdot 3 \cdot 7 \cdot 17 \cdot 43867 \cdot 55519468015110815385498408638431623284181019 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $ 8123546845337416000445906094641433435247860573972056 = 2^3 \cdot 23 \cdot 5807 \cdot 43867 \cdot 2025596472546461 \cdot 85562836502923672103032301 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $ 9118293293061004603712731863124939880410684413467232 = 2^5 \cdot 3 \cdot 11 \cdot 43867 \cdot 46989181960583 \cdot 4189033370730482592975307239727 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $ 9474667320761860236730412893060624128025740319022880 = 2^5 \cdot 3 \cdot 5 \cdot 11 \cdot 41 \cdot 137 \cdot 43867 \cdot 7282620657245587417668704407896179324239 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $ 10624068598909871982874496632916627136931476313240904 = 2^3 \cdot 29 \cdot 59 \cdot 73 \cdot 43867 \cdot 167213 \cdot 1449506062883606157474964906249968401 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $ 11035533848854304723560466206533183079773995399847324 = 2^2 \cdot 3 \cdot 179 \cdot 43867 \cdot 45427 \cdot 2942539 \cdot 2959358603 \cdot 38436098999 \cdot 7702788143329 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $ 12836810880717892379484267698146518223878075371731008 = 2^6 \cdot 3 \cdot 7 \cdot 41 \cdot 43867 \cdot 96289 \cdot 55151763847269186640104436713089983279 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $ 14912549650209029369080709917062113714982602751906240 = 2^6 \cdot 3 \cdot 5 \cdot 179 \cdot 43867 \cdot 1978288853271233347523730779873389313419433 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $ 16673001448927252145337143110214928612718449419395036 = 2^2 \cdot 43867 \cdot 19127256429317219831 \cdot 4967789459370320593442592467 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $ 17302164198948678316829382117387516743654698012979688 = 2^3 \cdot 3 \cdot 17 \cdot 127 \cdot 43867 \cdot 5683429706936309 \cdot 1339331605773046698897235831 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $ 19326378562257954842497284359794649963386495070631584 = 2^5 \cdot 43867 \cdot 68064461 \cdot 202274976552671385542643641248811900651 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $ 23204344528258549628954002833084128045720453246632592 = 2^4 \cdot 1823 \cdot 43867 \cdot 53044571 \cdot 218457389401290077 \cdot 1565009716497329371 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $ 26823014132138498315690984837028264221483848387610536 = 2^3 \cdot 2617 \cdot 43867 \cdot 63149227 \cdot 378400310192823349 \cdot 1222239771788239361 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $ 29879662977516883052012816551079233936536784092151668 = 2^2 \cdot 3^3 \cdot 13^2 \cdot 43867 \cdot 10337869 \cdot 14297680997 \cdot 2163756245153 \cdot 116686963330013 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $ 30969593294805300291873560117753104007481121555220792 = 2^3 \cdot 13 \cdot 17 \cdot 281 \cdot 43867 \cdot 1421048782356846285035207386783179731938897 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $ 34468160703647252143122837129814660422024195947495400 = 2^3 \cdot 3^4 \cdot 5^2 \cdot 7 \cdot 1259 \cdot 43867 \cdot 50909 \cdot 128988392821709 \cdot 838100677916846234467 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $ 35714801646007458797140716737312689636358352143883064 = 2^3 \cdot 17 \cdot 43867 \cdot 7572909360265603001 \cdot 790512316190754361893502397 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $ 41140282457599439519767201507714107823094665425478992 = 2^4 \cdot 3 \cdot 59 \cdot 2971 \cdot 43867 \cdot 1855283923650331 \cdot 60079049378746556113661143 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $ 47335542266587145438446756768926449684630049131405760 = 2^6 \cdot 3 \cdot 5 \cdot 7 \cdot 43867 \cdot 651289 \cdot 3783566736737 \cdot 65163590686500138354867493 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage\scriptsize	
\begin{landscape}

\begin{center}
\begin{longtable}{|l|l|l|}
\caption{$K_{38}(\Op_K)$ for real quadratic field with discriminant $\leq 501$ } \label{tab:K38}\\

\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{38}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$D$} & \multicolumn{1}{c|}{$K$} & \multicolumn{1}{c|}{ $|K_{38}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

5  & $\mathbb{Q}(\sqrt{ 5 })$ & $  283 \cdot 617 \cdot 564172514549641 $ \\ \hline
8  & $\mathbb{Q}(\sqrt{ 8 })$ & $  283 \cdot 617 \cdot 211202599 \cdot 51060226589 $ \\ \hline
12  & $\mathbb{Q}(\sqrt{ 12 })$ & $  13 \cdot 47 \cdot 283 \cdot 617 \cdot 23960194641453842173 $ \\ \hline
13  & $\mathbb{Q}(\sqrt{ 13 })$ & $ 31 \cdot 283 \cdot 449 \cdot 617 \cdot 498679 \cdot 10045304252989 $ \\ \hline
17  & $\mathbb{Q}(\sqrt{ 17 })$ & $ 2 \cdot 47 \cdot 283 \cdot 617 \cdot 274787 \cdot 107576263 \cdot 4692574163 $ \\ \hline
21  & $\mathbb{Q}(\sqrt{ 21 })$ & $  2 \cdot 283 \cdot 617 \cdot 32789 \cdot 4191181 \cdot 2921988505217893 $ \\ \hline
24  & $\mathbb{Q}(\sqrt{ 24 })$ & $  3 \cdot 283 \cdot 617 \cdot 3618222022911296408947958807 $ \\ \hline
28  & $\mathbb{Q}(\sqrt{ 28 })$ & $ 2^2 \cdot 283 \cdot 617 \cdot 12391 \cdot 4424992276888190779824023 $ \\ \hline
29  & $\mathbb{Q}(\sqrt{ 29 })$ & $  3 \cdot 11 \cdot 283 \cdot 401 \cdot 617 \cdot 1413161 \cdot 23249190866317962727 $ \\ \hline
33  & $\mathbb{Q}(\sqrt{ 33 })$ & $  2 \cdot 3 \cdot 37 \cdot 101 \cdot 283 \cdot 617 \cdot 240904630405623276574179853 $ \\ \hline
37  & $\mathbb{Q}(\sqrt{ 37 })$ & $  283 \cdot 617 \cdot 166613 \cdot 45305483 \cdot 6661481256813230311 $ \\ \hline
40  & $\mathbb{Q}(\sqrt{ 40 })$ & $ 7^2 \cdot 283 \cdot 617 \cdot 18979 \cdot 1888351 \cdot 130952850603245973677 $ \\ \hline
41  & $\mathbb{Q}(\sqrt{ 41 })$ & $  2^6 \cdot 53 \cdot 283 \cdot 617 \cdot 2610477971 \cdot 1723418912803282091561 $ \\ \hline
44  & $\mathbb{Q}(\sqrt{ 44 })$ & $  7 \cdot 107 \cdot 283 \cdot 617 \cdot 1969439425737872133007403344237 $ \\ \hline
53  & $\mathbb{Q}(\sqrt{ 53 })$ & $  5 \cdot 7 \cdot 37 \cdot 283 \cdot 617 \cdot 9629 \cdot 1028003261 \cdot 4335416733460294861 $ \\ \hline
56  & $\mathbb{Q}(\sqrt{ 56 })$ & $  2 \cdot 283 \cdot 617 \cdot 8535853014151 \cdot 9525479723054358297313 $ \\ \hline
57  & $\mathbb{Q}(\sqrt{ 57 })$ & $  2 \cdot 7 \cdot 31 \cdot 283 \cdot 617 \cdot 142573303 \cdot 708700735487 \cdot 5236806533851 $ \\ \hline
60  & $\mathbb{Q}(\sqrt{ 60 })$ & $  2^2 \cdot 3 \cdot 283 \cdot 617 \cdot 25841 \cdot 2013520587310524678078999836857 $ \\ \hline
61  & $\mathbb{Q}(\sqrt{ 61 })$ & $  13 \cdot 17 \cdot 283 \cdot 617 \cdot 341827 \cdot 11408537795708225527380400433 $ \\ \hline
65  & $\mathbb{Q}(\sqrt{ 65 })$ & $  2^3 \cdot 283 \cdot 617 \cdot 371721889157582459281408233572221363 $ \\ \hline
69  & $\mathbb{Q}(\sqrt{ 69 })$ & $  2^2 \cdot 3 \cdot 5 \cdot 53 \cdot 283 \cdot 617 \cdot 79139 \cdot 132263 \cdot 26441599 \cdot 10827055106443019 $ \\ \hline
73  & $\mathbb{Q}(\sqrt{ 73 })$ & $  2 \cdot 5^4 \cdot 61^2 \cdot 197 \cdot 283 \cdot 617 \cdot 439359839 \cdot 71029241189324077021 $ \\ \hline
76  & $\mathbb{Q}(\sqrt{ 76 })$ & $  19 \cdot 41 \cdot 157 \cdot 283 \cdot 617 \cdot 457775686470997 \cdot 1120140425360866303 $ \\ \hline
77  & $\mathbb{Q}(\sqrt{ 77 })$ & $  2^2 \cdot 3 \cdot 283 \cdot 617 \cdot 156911705572081 \cdot 42976336503698612865953 $ \\ \hline
85  & $\mathbb{Q}(\sqrt{ 85 })$ & $  2 \cdot 3^2 \cdot 283 \cdot 617 \cdot 30895368980939306730217812694022834261 $ \\ \hline
88  & $\mathbb{Q}(\sqrt{ 88 })$ & $  283 \cdot 617 \cdot 17569 \cdot 6500779 \cdot 50776659431 \cdot 188596136075109629 $ \\ \hline
89  & $\mathbb{Q}(\sqrt{ 89 })$ & $   2 \cdot 5^4 \cdot 13 \cdot 283 \cdot 617 \cdot 77073643 \cdot 1088537876686153669888713959 $ \\ \hline
92  & $\mathbb{Q}(\sqrt{ 92 })$ & $   2^2 \cdot 283 \cdot 617 \cdot 37130539 \cdot 559879029287 \cdot 31294962914558344601 $ \\ \hline
93  & $\mathbb{Q}(\sqrt{ 93 })$ & $   2 \cdot 3^2 \cdot 193 \cdot 283 \cdot 617 \cdot 1523 \cdot 5881 \cdot 87701 \cdot 1177413183890331256402067 $ \\ \hline
97  & $\mathbb{Q}(\sqrt{ 97 })$ & $   2 \cdot 17 \cdot 283 \cdot 617 \cdot 143461 \cdot 111546033112643 \cdot 13423927116730436239 $ \\ \hline
101  & $\mathbb{Q}(\sqrt{ 101 })$ & $   19 \cdot 283 \cdot 617 \cdot 845298362291608664539870235888391803357 $ \\ \hline
104  & $\mathbb{Q}(\sqrt{ 104 })$ & $   31 \cdot 283 \cdot 617 \cdot 25093461223 \cdot 349086984403 \cdot 104662583508482861 $ \\ \hline
105  & $\mathbb{Q}(\sqrt{ 105 })$ & $   2^2 \cdot 3^2 \cdot 31 \cdot 283 \cdot 617 \cdot 73754324920321 \cdot 416137940286860295297503 $ \\ \hline
109  & $\mathbb{Q}(\sqrt{ 109 })$ & $   3^3 \cdot 5 \cdot 11 \cdot 13 \cdot 283 \cdot 293 \cdot 617 \cdot 12553826538557848391937691016199443 $ \\ \hline
113  & $\mathbb{Q}(\sqrt{ 113 })$ & $   2^2 \cdot 3^2 \cdot 283 \cdot 587 \cdot 617 \cdot 446208353895979 \cdot 15207191577611392522441 $ \\ \hline
120  & $\mathbb{Q}(\sqrt{ 120 })$ & $   2 \cdot 29 \cdot 83 \cdot 193 \cdot 283 \cdot 617 \cdot 12978835567 \cdot 5256364245179 \cdot 7303768078577 $ \\ \hline
124  & $\mathbb{Q}(\sqrt{ 124 })$ & $  2^3 \cdot 83 \cdot 103 \cdot 223 \cdot 283 \cdot 617 \cdot 3271 \cdot 12625079783 \cdot 1393141637253187614607 $ \\ \hline
129  & $\mathbb{Q}(\sqrt{ 129 })$ & $  2 \cdot 283 \cdot 617 \cdot 4034353 \cdot 235067791852569105449638533034169549 $ \\ \hline
133  & $\mathbb{Q}(\sqrt{ 133 })$ & $  2 \cdot 283 \cdot 317 \cdot 617 \cdot 5426434697027859621806470506421045367849 $ \\ \hline
136  & $\mathbb{Q}(\sqrt{ 136 })$ & $ 2 \cdot 71 \cdot 283 \cdot 617 \cdot 106699 \cdot 350798133424444760656535431380472829 $ \\ \hline
137  & $\mathbb{Q}(\sqrt{ 137 })$ & $  2^3 \cdot 3 \cdot 73 \cdot 283 \cdot 617 \cdot 559739 \cdot 33676377341779 \cdot 185653735128537310337 $ \\ \hline
140  & $\mathbb{Q}(\sqrt{ 140 })$ & $  2 \cdot 19 \cdot 149 \cdot 283 \cdot 617 \cdot 352741 \cdot 2633681 \cdot 857776156537 \cdot 2073151318043639 $ \\ \hline
141  & $\mathbb{Q}(\sqrt{ 141 })$ & $  2^2 \cdot 3^2 \cdot 23 \cdot 283 \cdot 443 \cdot 617 \cdot 279121 \cdot 3963063754577 \cdot 26485727245443152569 $ \\ \hline
145  & $\mathbb{Q}(\sqrt{ 145 })$ & $ 2^3 \cdot 11 \cdot 283 \cdot 617 \cdot 210712859017096907354488335655079745379319 $ \\ \hline
149  & $\mathbb{Q}(\sqrt{ 149 })$ & $  7 \cdot 23 \cdot 31 \cdot 151 \cdot 283 \cdot 617 \cdot 41827755105384112876116194038121470079 $ \\ \hline
152  & $\mathbb{Q}(\sqrt{ 152 })$ & $  5 \cdot 283 \cdot 467 \cdot 617 \cdot 92419 \cdot 332161 \cdot 346955038649 \cdot 1869722828900634707 $ \\ \hline
156  & $\mathbb{Q}(\sqrt{ 156 })$ & $  2^2 \cdot 5 \cdot 283 \cdot 617 \cdot 2803 \cdot 35747 \cdot 59197 \cdot 154027 \cdot 8419867 \cdot 501571027381519037 $ \\ \hline
157  & $\mathbb{Q}(\sqrt{ 157 })$ & $  139 \cdot 283 \cdot 617 \cdot 2030137 \cdot 342689977287437207 \cdot 903854474956524331 $ \\ \hline
161  & $\mathbb{Q}(\sqrt{ 161 })$ & $  2^4 \cdot 5 \cdot 283 \cdot 617 \cdot 12119 \cdot 38747 \cdot 24371161 \cdot 155930537813391599850103021 $ \\ \hline
165  & $\mathbb{Q}(\sqrt{ 165 })$ & $  2^2 \cdot 23 \cdot 283 \cdot 617 \cdot 27392861 \cdot 91413119777549919373149240380673697 $ \\ \hline
168  & $\mathbb{Q}(\sqrt{ 168 })$ & $  2 \cdot 3^3 \cdot 5 \cdot 283 \cdot 617 \cdot 1499 \cdot 4244447 \cdot 190564384171386624331587390596911 $ \\ \hline
172  & $\mathbb{Q}(\sqrt{ 172 })$ & $  = 3^2 \cdot 7 \cdot 283 \cdot 617 \cdot 33119 \cdot 566815267 \cdot 437968287277551203621363855371 $ \\ \hline
173  & $\mathbb{Q}(\sqrt{ 173 })$ & $  = 3 \cdot 283 \cdot 617 \cdot 193319024966687937797674473934420945344061121 $ \\ \hline
177  & $\mathbb{Q}(\sqrt{ 177 })$ & $  = 2 \cdot 3 \cdot 283 \cdot 617 \cdot 51109 \cdot 2953437115302251117468359220589116412197 $ \\ \hline
181  & $\mathbb{Q}(\sqrt{ 181 })$ & $  = 3 \cdot 19 \cdot 283 \cdot 617 \cdot 1979149 \cdot 5659485001 \cdot 2193303793424623783181089769 $ \\ \hline
184  & $\mathbb{Q}(\sqrt{ 184 })$ & $  = 2 \cdot 283 \cdot 617 \cdot 964750044327388041870933977930242621221938279 $ \\ \hline
185  & $\mathbb{Q}(\sqrt{ 185 })$ & $  = 2^2 \cdot 5 \cdot 19 \cdot 113 \cdot 283 \cdot 617 \cdot 916463 \cdot 2642147 \cdot 40608174843389 \cdot 507924251034007 $ \\ \hline
188  & $\mathbb{Q}(\sqrt{ 188 })$ & $  = 2^3 \cdot 7 \cdot 283 \cdot 617 \cdot 609960863 \cdot 10115860622559037 \cdot 8493417651197382859 $ \\ \hline
193  & $\mathbb{Q}(\sqrt{ 193 })$ & $  = 2 \cdot 7 \cdot 283 \cdot 617 \cdot 45943 \cdot 5227241 \cdot 45817813 \cdot 886221581779 \cdot 35864815985959 $ \\ \hline
197  & $\mathbb{Q}(\sqrt{ 197 })$ & $ = 7 \cdot 109 \cdot 283 \cdot 617 \cdot 1193 \cdot 1077288517 \cdot 7448884454185056235699058855491 $ \\ \hline
201  & $\mathbb{Q}(\sqrt{ 201 })$ & $  = 2 \cdot 7 \cdot 283 \cdot 617 \cdot 413081 \cdot 900931 \cdot 60465399583 \cdot 34313030362593073990999 $ \\ \hline
204  & $\mathbb{Q}(\sqrt{ 204 })$ & $  = 2 \cdot 3 \cdot 5 \cdot 283 \cdot 617 \cdot 887 \cdot 542301298478320383375935953579545764231057 $ \\ \hline
205  & $\mathbb{Q}(\sqrt{ 205 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 1823 \cdot 2176960106891891101199191235354084389846691 $ \\ \hline
209  & $\mathbb{Q}(\sqrt{ 209 })$ & $  = 2 \cdot 131 \cdot 283 \cdot 617 \cdot 62039 \cdot 689383 \cdot 5352542399 \cdot 385801117548625470465671 $ \\ \hline
213  & $\mathbb{Q}(\sqrt{ 213 })$ & $  = 2^2 \cdot 3 \cdot 283 \cdot 617 \cdot 1879 \cdot 27702879248189929439 \cdot 53612513890506676881701 $ \\ \hline
217  & $\mathbb{Q}(\sqrt{ 217 })$ & $  = 2^2 \cdot 5^2 \cdot 283 \cdot 617 \cdot 115294727 \cdot 12886623044397563 \cdot 323976797593548857521 $ \\ \hline
220  & $\mathbb{Q}(\sqrt{ 220 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 32353 \cdot 610614883 \cdot 107371266571 \cdot 7414972069640062986823 $ \\ \hline
221  & $\mathbb{Q}(\sqrt{ 221 })$ & $  = 2^4 \cdot 283 \cdot 617 \cdot 398857 \cdot 10769833161385143442978744545021370099337 $ \\ \hline
229  & $\mathbb{Q}(\sqrt{ 229 })$ & $  = 3^3 \cdot 283 \cdot 431 \cdot 617 \cdot 412852108211 \cdot 28618917629149788242126976511187 $ \\ \hline
232  & $\mathbb{Q}(\sqrt{ 232 })$ & $  = 3^2 \cdot 23 \cdot 283 \cdot 617 \cdot 3838859 \cdot 1015918133 \cdot 205379798021 \cdot 1068867860762532793 $ \\ \hline
233  & $\mathbb{Q}(\sqrt{ 233 })$ & $  = 2 \cdot 283 \cdot 617 \cdot 9173 \cdot 19801 \cdot 1095427 \cdot 1197812153 \cdot 28637882477 \cdot 14118760015739 $ \\ \hline
236  & $\mathbb{Q}(\sqrt{ 236 })$ & $  = 283 \cdot 617 \cdot 41237873193773 \cdot 5997704337607287558216921440322439 $ \\ \hline
237  & $\mathbb{Q}(\sqrt{ 237 })$ & $  = 2 \cdot 7 \cdot 283 \cdot 449 \cdot 617 \cdot 923959 \cdot 2067349 \cdot 1118391742313 \cdot 20001140477758837531 $ \\ \hline
241  & $\mathbb{Q}(\sqrt{ 241 })$ & $  = 2 \cdot 5 \cdot 283 \cdot 617 \cdot 661 \cdot 20515384384884636547 \cdot 2745041285093522774842253 $ \\ \hline
248  & $\mathbb{Q}(\sqrt{ 248 })$ & $  = 2^2 \cdot 3 \cdot 5^5 \cdot 7 \cdot 283 \cdot 617 \cdot 18869 \cdot 131349020293453178971416901729904781971 $ \\ \hline
249  & $\mathbb{Q}(\sqrt{ 249 })$ & $  = 2 \cdot 3 \cdot 283 \cdot 617 \cdot 439781 \cdot 277798327 \cdot 7965301561489 \cdot 120521735054870743481 $ \\ \hline
253  & $\mathbb{Q}(\sqrt{ 253 })$ & $  = 2 \cdot 3^2 \cdot 127 \cdot 283 \cdot 617 \cdot 56807 \cdot 18441316877 \cdot 400937789708200101777605688253 $ \\ \hline
257  & $\mathbb{Q}(\sqrt{ 257 })$ & $  = 2^3 \cdot 3 \cdot 5 \cdot 157 \cdot 283 \cdot 617 \cdot 2789 \cdot 2905461142999 \cdot 8539827311756622741900014371 $ \\ \hline
264  & $\mathbb{Q}(\sqrt{ 264 })$ & $  = 2^3 \cdot 7 \cdot 13 \cdot 283 \cdot 617 \cdot 2917 \cdot 16265789 \cdot 1787018320624123 \cdot 35669899055924244347 $ \\ \hline
265  & $\mathbb{Q}(\sqrt{ 265 })$ & $  = 2^3 \cdot 283 \cdot 617 \cdot 647 \cdot 1013 \cdot 8637090149 \cdot 52338472616853529506396410323739 $ \\ \hline
268  & $\mathbb{Q}(\sqrt{ 268 })$ & $  = 3 \cdot 11 \cdot 283 \cdot 617 \cdot 4732393 \cdot 18903011326740372017575706483265908277653 $ \\ \hline
269  & $\mathbb{Q}(\sqrt{ 269 })$ & $  = 11^3 \cdot 29 \cdot 37 \cdot 283 \cdot 617 \cdot 4327423 \cdot 1331284615852921 \cdot 385823130035899420243 $ \\ \hline
273  & $\mathbb{Q}(\sqrt{ 273 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 29442503 \cdot 4939439861702781103 \cdot 7277075219088093596293 $ \\ \hline
277  & $\mathbb{Q}(\sqrt{ 277 })$ & $ = 17 \cdot 283 \cdot 617 \cdot 653 \cdot 165310210363 \cdot 3063307227399320541267440153184917 $ \\ \hline
280  & $\mathbb{Q}(\sqrt{ 280 })$ & $  = 2 \cdot 5 \cdot 283 \cdot 419 \cdot 617 \cdot 58613 \cdot 4031667121 \cdot 7004646533653223426777081808799 $ \\ \hline
281  & $\mathbb{Q}(\sqrt{ 281 })$ & $  = 2 \cdot 3 \cdot 11 \cdot 23 \cdot 79 \cdot 283 \cdot 617 \cdot 7755306353537 \cdot 7994164582937897832734849025847 $ \\ \hline
284  & $\mathbb{Q}(\sqrt{ 284 })$ & $  = 2^2 \cdot 211 \cdot 283 \cdot 491 \cdot 617 \cdot 2686133 \cdot 8215867634885927865314683121702039497 $ \\ \hline
285  & $\mathbb{Q}(\sqrt{ 285 })$ & $  = 2^4 \cdot 3 \cdot 163 \cdot 283 \cdot 617 \cdot 7759 \cdot 161338129062546816924501358403977327940491 $ \\ \hline
293  & $\mathbb{Q}(\sqrt{ 293 })$ & $  = 17 \cdot 283 \cdot 617 \cdot 988476878747107547341758689405170736069441444257 $ \\ \hline
296  & $\mathbb{Q}(\sqrt{ 296 })$ & $  = 3 \cdot 283 \cdot 337 \cdot 617 \cdot 971 \cdot 36147617103457 \cdot 176056236658849 \cdot 3280833165391541 $ \\ \hline
301  & $\mathbb{Q}(\sqrt{ 301 })$ & $  = 2^2 \cdot 17 \cdot 41 \cdot 283 \cdot 617 \cdot 883 \cdot 1171 \cdot 9856736256777414305685980339203254952679 $ \\ \hline
305  & $\mathbb{Q}(\sqrt{ 305 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 23011 \cdot 159355038721 \cdot 2506012606772971684911497459693041 $ \\ \hline
309  & $\mathbb{Q}(\sqrt{ 309 })$ & $  = 2 \cdot 11 \cdot 283 \cdot 617 \cdot 73181 \cdot 29991456643 \cdot 981450970439429180915675599047667 $ \\ \hline
312  & $\mathbb{Q}(\sqrt{ 312 })$ & $  = 2 \cdot 3 \cdot 23 \cdot 29 \cdot 283 \cdot 617 \cdot 177953 \cdot 19711856141 \cdot 14711984493221 \cdot 277032460804717271 $ \\ \hline
313  & $\mathbb{Q}(\sqrt{ 313 })$ & $  = 2^6 \cdot 11 \cdot 283 \cdot 617 \cdot 355891 \cdot 20853502705762452113 \cdot 11655839893080135414547 $ \\ \hline
316  & $\mathbb{Q}(\sqrt{ 316 })$ & $  = 2^3 \cdot 3 \cdot 7^3 \cdot 157 \cdot 283 \cdot 617 \cdot 5417 \cdot 46222381 \cdot 226662253605076517187131326098457 $ \\ \hline
317  & $\mathbb{Q}(\sqrt{ 317 })$ & $  = 283 \cdot 617 \cdot 1021 \cdot 14143 \cdot 35951 \cdot 55817 \cdot 6561103 \cdot 410327711570367566941323643 $ \\ \hline
321  & $\mathbb{Q}(\sqrt{ 321 })$ & $  = 2 \cdot 3^2 \cdot 283 \cdot 617 \cdot 1951 \cdot 35023 \cdot 80995833974060900302777931540661954800047 $ \\ \hline
328  & $\mathbb{Q}(\sqrt{ 328 })$ & $  = 2 \cdot 3^3 \cdot 5 \cdot 11 \cdot 283 \cdot 617 \cdot 9377 \cdot 61613 \cdot 261823 \cdot 128208530699 \cdot 2634024243198520134383 $ \\ \hline
329  & $\mathbb{Q}(\sqrt{ 329 })$ & $  = 2^2 \cdot 13 \cdot 17 \cdot 59 \cdot 283 \cdot 617 \cdot 15173 \cdot 54739452023585853509 \cdot 3716562992508175790689 $ \\ \hline
332  & $\mathbb{Q}(\sqrt{ 332 })$ & $  = 3 \cdot 131 \cdot 173 \cdot 283 \cdot 461 \cdot 617 \cdot 2689 \cdot 8389 \cdot 162269 \cdot 1674995909778977412769579261991 $ \\ \hline
337  & $\mathbb{Q}(\sqrt{ 337 })$ & $  = 2^2 \cdot 3 \cdot 19 \cdot 283 \cdot 617 \cdot 246586477 \cdot 299193977 \cdot 15290573893660289573466533542141 $ \\ \hline
341  & $\mathbb{Q}(\sqrt{ 341 })$ & $  = 2 \cdot 283 \cdot 617 \cdot 619 \cdot 27073 \cdot 52911390569 \cdot 182558066215208096692668064755701 $ \\ \hline
344  & $\mathbb{Q}(\sqrt{ 344 })$ & $  = 113 \cdot 283 \cdot 617 \cdot 145513 \cdot 8016733 \cdot 42422813273 \cdot 68676754164123594455438041 $ \\ \hline
345  & $\mathbb{Q}(\sqrt{ 345 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 263911 \cdot 1106459539579 \cdot 508136522765957 \cdot 684757172042367019 $ \\ \hline
348  & $\mathbb{Q}(\sqrt{ 348 })$ & $  = 2^2 \cdot 3 \cdot 283 \cdot 617 \cdot 2492604327475391 \cdot 16086365061322706699458395852465139 $ \\ \hline
349  & $\mathbb{Q}(\sqrt{ 349 })$ & $  = 101 \cdot 283 \cdot 617 \cdot 26891 \cdot 1878851857634449 \cdot 99717596173977179284545376661 $ \\ \hline
353  & $\mathbb{Q}(\sqrt{ 353 })$ & $  = 2^4 \cdot 3 \cdot 101 \cdot 283 \cdot 617 \cdot 181089539 \cdot 7033285401162247883 \cdot 102917732218051698139 $ \\ \hline
357  & $\mathbb{Q}(\sqrt{ 357 })$ & $  = 2^2 \cdot 3 \cdot 29 \cdot 283 \cdot 617 \cdot 243343 \cdot 1423321 \cdot 922129837 \cdot 1107949943 \cdot 2108412857 \cdot 3049005623 $ \\ \hline
364  & $\mathbb{Q}(\sqrt{ 364 })$ & $  = 2 \cdot 283 \cdot 617 \cdot 59471 \cdot 17494933 \cdot 5417972135925826349 \cdot 102539205406741372487 $ \\ \hline
365  & $\mathbb{Q}(\sqrt{ 365 })$ & $  = 2 \cdot 11 \cdot 283 \cdot 617 \cdot 845333 \cdot 2391485333 \cdot 12870289657 \cdot 241645194949 \cdot 8817043551707 $ \\ \hline
373  & $\mathbb{Q}(\sqrt{ 373 })$ & $  = 7 \cdot 47 \cdot 283^2 \cdot 397 \cdot 617 \cdot 3203 \cdot 15721329908611902983117204067064171768873 $ \\ \hline
376  & $\mathbb{Q}(\sqrt{ 376 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 4423 \cdot 4931 \cdot 24942977619390071087456447849499978436176299 $ \\ \hline
377  & $\mathbb{Q}(\sqrt{ 377 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 572920029729398159311528294554529665356201343311503 $ \\ \hline
380  & $\mathbb{Q}(\sqrt{ 380 })$ & $  = 2^2 \cdot 41 \cdot 283 \cdot 617 \cdot 84286541 \cdot 193497477836272835197509094088409447782519 $ \\ \hline
381  & $\mathbb{Q}(\sqrt{ 381 })$ & $  = 2 \cdot 7 \cdot 11 \cdot 283 \cdot 617 \cdot 4036433 \cdot 71414993803 \cdot 63419964379315698353000783497231 $ \\ \hline
385  & $\mathbb{Q}(\sqrt{ 385 })$ & $  = 2^2 \cdot 11 \cdot 283 \cdot 617 \cdot 309623 \cdot 253335471465917326019645383115519305822890679 $ \\ \hline
389  & $\mathbb{Q}(\sqrt{ 389 })$ & $  = 283 \cdot 617 \cdot 30933883 \cdot 773913887 \cdot 304321879681 \cdot 579500492822974793594911 $ \\ \hline
393  & $\mathbb{Q}(\sqrt{ 393 })$ & $  = 2 \cdot 3 \cdot 167 \cdot 283 \cdot 617 \cdot 43961 \cdot 7329888328909 \cdot 15963192758663740123030254437021 $ \\ \hline
397  & $\mathbb{Q}(\sqrt{ 397 })$ & $  = 3^2 \cdot 19 \cdot 283 \cdot 617 \cdot 6113 \cdot 5847788857 \cdot 29000369773 \cdot 35421422391622155777325681 $ \\ \hline
401  & $\mathbb{Q}(\sqrt{ 401 })$ & $  = 2 \cdot 3 \cdot 5 \cdot 283 \cdot 307 \cdot 617 \cdot 1245595886638963 \cdot 665543028523391825763675434694031 $ \\ \hline
408  & $\mathbb{Q}(\sqrt{ 408 })$ & $  = 2 \cdot 283 \cdot 617 \cdot 247697 \cdot 1172802563 \cdot 1429361947640154883 \cdot 12884054981295877937 $ \\ \hline
409  & $\mathbb{Q}(\sqrt{ 409 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 1019 \cdot 1213 \cdot 170124346833053 \cdot 13342608020215986758548420006199 $ \\ \hline
412  & $\mathbb{Q}(\sqrt{ 412 })$ & $  = 2^2 \cdot 3 \cdot 19^2 \cdot 23 \cdot 283 \cdot 617 \cdot 424079 \cdot 61072393 \cdot 5015162141384924042699762082724811 $ \\ \hline
413  & $\mathbb{Q}(\sqrt{ 413 })$ & $  = 2 \cdot 157 \cdot 211 \cdot 283 \cdot 617 \cdot 204790942000831457809141279227728083389840697667 $ \\ \hline
417  & $\mathbb{Q}(\sqrt{ 417 })$ & $  = 2 \cdot 3 \cdot 31 \cdot 157 \cdot 283 \cdot 617 \cdot 2609 \cdot 9955893247 \cdot 21586579579872589331333057437852367 $ \\ \hline
421  & $\mathbb{Q}(\sqrt{ 421 })$ & $  = 19 \cdot 29 \cdot 283 \cdot 317 \cdot 617 \cdot 12285426641 \cdot 9191716156718760453260948034317492231 $ \\ \hline
424  & $\mathbb{Q}(\sqrt{ 424 })$ & $  = 3^2 \cdot 11 \cdot 283 \cdot 617 \cdot 228821202269428518129740289598147663042200236388569 $ \\ \hline
428  & $\mathbb{Q}(\sqrt{ 428 })$ & $  = 5 \cdot 283 \cdot 617 \cdot 1163 \cdot 2203 \cdot 2708543491 \cdot 37347196194668953 \cdot 20993880311296751269 $ \\ \hline
429  & $\mathbb{Q}(\sqrt{ 429 })$ & $  = 2^4 \cdot 3 \cdot 283 \cdot 617 \cdot 1989341 \cdot 14421221 \cdot 259250591 \cdot 79752036037189576731896614003 $ \\ \hline
433  & $\mathbb{Q}(\sqrt{ 433 })$ & $  = 2 \cdot 5 \cdot 23 \cdot 283 \cdot 617 \cdot 6924031 \cdot 283725707 \cdot 75513764420899560353149115297663053 $ \\ \hline
437  & $\mathbb{Q}(\sqrt{ 437 })$ & $  = 2 \cdot 7 \cdot 283 \cdot 617 \cdot 316987747 \cdot 9198443601128207871808195895689052275520989 $ \\ \hline
440  & $\mathbb{Q}(\sqrt{ 440 })$ & $  = 2 \cdot 283 \cdot 617 \cdot 27882047629677961 \cdot 836507395718491761638767442595791621 $ \\ \hline
444  & $\mathbb{Q}(\sqrt{ 444 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 3153589 \cdot 43149354110884447667 \cdot 102241164795126341338709371 $ \\ \hline
445  & $\mathbb{Q}(\sqrt{ 445 })$ & $  = 2^2 \cdot 283 \cdot 617 \cdot 715022897 \cdot 15651740825087 \cdot 1298896257893546107116505626209 $ \\ \hline
449  & $\mathbb{Q}(\sqrt{ 449 })$ & $  = 2 \cdot 3^2 \cdot 283 \cdot 617 \cdot 1069 \cdot 1084770228209 \cdot 3316754675275693686413488356269117309 $ \\ \hline
453  & $\mathbb{Q}(\sqrt{ 453 })$ & $  = 2 \cdot 5 \cdot 7 \cdot 83 \cdot 283 \cdot 617 \cdot 10979 \cdot 31973 \cdot 40354268007640439959516250207424516477329 $ \\ \hline
456  & $\mathbb{Q}(\sqrt{ 456 })$ & $  = 2^4 \cdot 3 \cdot 5 \cdot 59 \cdot 101 \cdot 283 \cdot 617 \cdot 65452623508896219606409865883042394484620057633 $ \\ \hline
457  & $\mathbb{Q}(\sqrt{ 457 })$ & $  = 2^5 \cdot 3^2 \cdot 5 \cdot 283 \cdot 617 \cdot 310021139 \cdot 218831466158437451024050566799492530373357 $ \\ \hline
460  & $\mathbb{Q}(\sqrt{ 460 })$ & $  = 2 \cdot 5 \cdot 17 \cdot 193 \cdot 283 \cdot 617 \cdot 40639 \cdot 61991240062027996903 \cdot 1342750753714024952188049 $ \\ \hline
461  & $\mathbb{Q}(\sqrt{ 461 })$ & $  = 3 \cdot 283 \cdot 617 \cdot 5393 \cdot 1421621749 \cdot 437243931009174077 \cdot 11513446856586927373073 $ \\ \hline
465  & $\mathbb{Q}(\sqrt{ 465 })$ & $  = 2^7 \cdot 3 \cdot 7 \cdot 31 \cdot 283 \cdot 617 \cdot 3203 \cdot 78919 \cdot 2966790389 \cdot 2192875198485456888969996428503 $ \\ \hline
469  & $\mathbb{Q}(\sqrt{ 469 })$ & $  = 2^11 \cdot 3 \cdot 271 \cdot 283 \cdot 617 \cdot 300739 \cdot 819325890821 \cdot 394730191137894545086500920143 $ \\ \hline
472  & $\mathbb{Q}(\sqrt{ 472 })$ & $  = 11 \cdot 283 \cdot 617 \cdot 355343 \cdot 1453162168583 \cdot 1457315200763 \cdot 22154308547538918004907 $ \\ \hline
473  & $\mathbb{Q}(\sqrt{ 473 })$ & $  = 2 \cdot 3^2 \cdot 5 \cdot 17 \cdot 283 \cdot 617 \cdot 811 \cdot 154020180303339270296239548653509851301976941939 $ \\ \hline
476  & $\mathbb{Q}(\sqrt{ 476 })$ & $  = 2^3 \cdot 283 \cdot 617 \cdot 45181 \cdot 12429689 \cdot 48120124638594065569292063127428747467627 $ \\ \hline
481  & $\mathbb{Q}(\sqrt{ 481 })$ & $  = 2^2 \cdot 11 \cdot 23 \cdot 283 \cdot 617 \cdot 4523 \cdot 28568551064737 \cdot 2026895427381113931089993899873097 $ \\ \hline
485  & $\mathbb{Q}(\sqrt{ 485 })$ & $  = 2 \cdot 29 \cdot 283 \cdot 617 \cdot 223244248537 \cdot 839550049693 \cdot 28655360621508494797885255097 $ \\ \hline
488  & $\mathbb{Q}(\sqrt{ 488 })$ & $  = 3 \cdot 7 \cdot 283 \cdot 617 \cdot 6791689 \cdot 3666796247 \cdot 260090057029573 \cdot 2582713123889375972903 $ \\ \hline
489  & $\mathbb{Q}(\sqrt{ 489 })$ & $  = 2 \cdot 5 \cdot 283 \cdot 617 \cdot 1051 \cdot 8918333 \cdot 3900623390746952780118027328638855869114669 $ \\ \hline
492  & $\mathbb{Q}(\sqrt{ 492 })$ & $  = 2 \cdot 3^3 \cdot 283 \cdot 617 \cdot 7628216284432314324272937004292345230758652880504251 $ \\ \hline
493  & $\mathbb{Q}(\sqrt{ 493 })$ & $  = 2 \cdot 7 \cdot 283 \cdot 617 \cdot 106673719088031497 \cdot 286963257448982125189324647052346549 $ \\ \hline
497  & $\mathbb{Q}(\sqrt{ 497 })$ & $  = 2^2 \cdot 3^3 \cdot 5 \cdot 13 \cdot 283 \cdot 617 \cdot 64319 \cdot 112361 \cdot 9889065580090404975999538275773752490377 $ \\ \hline
501  & $\mathbb{Q}(\sqrt{ 501 })$ & $  = 2^7 \cdot 3 \cdot 5 \cdot 283 \cdot 617 \cdot 74687 \cdot 4585439 \cdot 58406123 \cdot 556706047 \cdot 27436013795730299890553 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage\scriptsize	
\begin{landscape}

\begin{center}
\begin{longtable}{|l|l|}
\caption{$K_{n}(\Op_K)$ for $K=\mathbb{Q}(\sqrt{5})$ } \label{tab:K=Q(sqrt(5))}\\

\hline  \multicolumn{1}{|c|}{$K_{n}(\Op_K)$} & \multicolumn{1}{c|}{ $|K_{n}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{2}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline  \multicolumn{1}{|c|}{$K_{n}(\Op_K)$} & \multicolumn{1}{c|}{ $|K_{n}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{2}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
$ K_{ 2 }(\mathcal{O}_K) $ & $ 4 $ \\ \hline
$ K_{ 6 }(\mathcal{O}_K) $ & $ 1 $ \\ \hline
$ K_{ 10 }(\mathcal{O}_K) $ & $ 268 $ \\ \hline
$ K_{ 14 }(\mathcal{O}_K) $ & $ 361 $ \\ \hline
$ K_{ 18 }(\mathcal{O}_K) $ & $ 1651004 $ \\ \hline
$ K_{ 22 }(\mathcal{O}_K) $ & $ 795286411 $ \\ \hline
$ K_{ 26 }(\mathcal{O}_K) $ & $ 2274367372 $ \\ \hline
$ K_{ 30 }(\mathcal{O}_K) $ & $ 54701427071177 $ \\ \hline
$ K_{ 34 }(\mathcal{O}_K) $ & $ 2285452676758582852 $ \\ \hline
$ K_{ 38 }(\mathcal{O}_K) $ & $ 98510726938027364651 $ \\ \hline
$ K_{ 42 }(\mathcal{O}_K) $ & $ 233129795158712828368612 $ \\ \hline
$ K_{ 46 }(\mathcal{O}_K) $ & $ 11364600197977872303826339891 $ \\ \hline
$ K_{ 50 }(\mathcal{O}_K) $ & $ 240388977947848617687556009348 $ \\ \hline
$ K_{ 54 }(\mathcal{O}_K) $ & $ 27553534229181632149212403498558667 $ \\ \hline
$ K_{ 58 }(\mathcal{O}_K) $ & $ 719590766929250820039316033876662717406268 $ \\ \hline
$ K_{ 62 }(\mathcal{O}_K) $ & $ 18959952687425212997198188226124948760804457 $ \\ \hline
$ K_{ 66 }(\mathcal{O}_K) $ & $ 4987428793092037866494585875566427658623461812 $ \\ \hline
$ K_{ 70 }(\mathcal{O}_K) $ & $ 32613724432434114882079789497713006473885167100345949413 $ \\ \hline
$ K_{ 74 }(\mathcal{O}_K) $ & $ 3224186469695884240575732332316349920661458932082661276 $ \\ \hline
$ K_{ 78 }(\mathcal{O}_K) $ & $ 256143677142597053855778958609943339670281438740737609308546491 $ \\ \hline
$ K_{ 82 }(\mathcal{O}_K) $ & $ 30976412238370393519729481610491963535248490415992014360779350370084 $ \\ \hline
$ K_{ 86 }(\mathcal{O}_K) $ & $ 2948486831915768046445018911155037347932306554653422623861453575795893 $ \\ \hline
$ K_{ 90 }(\mathcal{O}_K) $ & $ 757792191519302377342322409180821591974943875834753088266192197002344200436 $ \\ \hline
$ K_{ 94 }(\mathcal{O}_K) $ & $ 11220849734737403891785284646197712257525539376899788451604867938805644674521295667 $ \\ \hline
$ K_{ 98 }(\mathcal{O}_K) $ & $ 29499322804772499150852972178496136849009188184173999598583631081682601286608072401404 $ \\ \hline

$ K_{ 2022 }(\mathcal{O}_K) $ & 
$
34663855174333483509839704082729040002400634403617457143020425665559893041422008552984327708779719202337014$
\\ & $ 36775898760573244905884606944880372757641815622922781866340667096606481891180562146431899549361512907444176 $
\\ & $ 40097348424557137302918264329289925806691864086532864930973323044845049873006362904437036486350209648656992 $
\\ & $
45879041553947266160206848866861540359336193467374448977704489085609227688077573992322740649261299437290141 $ \\ & $ 52360675955797065576300659767069733885659926333583653277540879457433108459048008750369836171803048190192908 $ \\ & $ 08440457337828637185809774062407481488143379841702231629315283401500574258153594969807446935609168590902669 $ \\ & $ 10608148417527978829302229968201596044331662371011979112521164382266690487871289313295520647416462598625170 $ \\ & $
85748267016110160053577941643261859506868437965890336809303106340691000001564975974219562771652842650271095 $ \\ & $
01028974379163533863600857884067470275926592909315972122452790276726635766834195364825542563431574412391343 $ \\ & $
81810105887147990530701089441153153911236535963238780135464284727815835400822187320902049209025728952153130 $ \\ & $
40574518476920036973992679361947388301281563666488159092831433619001969981845039596811488179577646156430379 $ \\ & $
01795968592420741526701085918193401766109716188844476167695761777370645890983194175000482259555168578550515 $ \\ & $
48932099402134541097916402327458155104172345601963864403255090390536055796403699210517964864611592717594189 $ \\ & $
89112773816036969647639757920095685185644251087981370916275622912828286954449315060228396603677282854338484 $ \\ & $
42295012640601335384375287389275503905876220810957146572178122705914047097243954379023298985846150436831789 $ \\ & $
82967963059647348225841687037566925036793259874938896663837607787941666823961473504164563091240468094252733 $ \\ & $ 
91543129600858639576085566688738195511597728119368559743944148818085064675909132015241690187684285838959613 $ \\ & $
90843176725544034592643590411165933212161310108170949561548430305029918463917299143568300908838070980381299 $ \\ & $
09251497215438758267877453405952217868620218984901757223389291953664106772242063919520144093700626393354942 $ \\ & $
13044157498998039469739250550113634116337812081858600059950540743362868491826627568150439280370658454231017 $ \\ & $
69781935671566596182978479676511745602483299434077732624937006513154530426079746445636430588419957307014867 $ \\ & $
09043094423646468123406982528958801833820084867546778222058884689085778923910880824229122814353769938374284 $ \\ & $
62307939921442804065080574199096430366560294994173568450767893225329914528639632794313555451739451304442926 $ \\ & $
64541163825021560207442266167763680405844170288409099965892575114038580047845471964755657417822804800232154 $ \\ & $
72989086395579252360169705077208082830260822657429307732776476169777120241021492274584688187306237104144674 $ \\ & $
05853806275474504103890995222689259608879975356376821388191282746254373320227157691563135681687255411592538 $ \\ & $
89132681365214967138595340703936289364238091914218677571379527078335624126516714378221544647862159956127547 $ \\ & $
23318060329288916952556673855214458673920874314718399931606956306117385543690298828645635615099266756869687 $ \\ & $
23772486861133643117983266132782903046640733853956669180659806779437302345106403135149340923178102867777442 $ \\ & $
45183662180031084915538047242582903194178410696666941253842392069615300698929427350732816867635408339729199 $ \\ & $
90316239809301443058675882239780517478755915919158095376703675545942068531437359398141049153463466850451680 $ \\ & $
16682745536647456917431764253779692273977206032249547267939107225927479757859371915458616838941825955712588 $ \\ & $
45249128307592943186181104376633992101598376934290306583831749989971983537341301331444745291408542049018065 $ \\ & $
99255185190388367038771199350529588175690006040171774939269925989714905874178431548580113903532821231717285 $ \\ & $
91758025128288904599247210827478553901450867912264493812670024808131577356301599799036519419295750177231102 $ \\ & $
80502084579481132664477275203047516593701149069976795229683384994368045869044985917130358707447575627774070 $ \\ & $
36529974869755452998978023167132672389141938680256873418041043936789595053612577846536510674858816976429615 $ \\ & $
80098172859420181118658655835520191783431263359352784840846977396683658647741001791106144145848235766355705 $ \\ & $
89481525931597663735024197100808540525772912775784244646976308362571922799372963442550978731016259585361634 $ \\ & $
66418819755394650440798808265035209753157716110756743685555960387006853206039379547187025315947919511382245 $ \\ & $
30215887660764956911783 $ \\ \hline

$ K_{ 2026 }(\mathcal{O}_K) $ & $
76982271018979015585254325929494694036290767785412485083504131126659624010892081586814689318250789876127245$\\&
61460906849351182991442264979718198033641102792321852210197711718640610184226299836544365378576683455573456\\&
43503474182303240356890325121728917218219206605006207525541982347681845391317284069667493151786049249598722\\&
10951268463299879504509050147331892334957790671618414954224624335999001202408669144781096564498827593265509\\&
15847593744722878681333080276747704973927362987754212629259822697049448323598578627208890227822114595222762\\&
79106717932450488590336815707219389968746467057940970828880135562789363338995432604163914453162446555119901\\&
23668667955072746212580210539977348052895879715961496570813535206733264692837737030057141680615171871858655\\&
87928145581956482811375682345178424221747489319956436691886424752303595658959399089674317970828585097043974\\&
26210596719665481863616304799746210627654591220643783742063791914605799754251935890326438148961321434741607\\&
41908222163035786073235568492415267363669085738489827886697251509459902785951963880853451616671556710179103\\&
63406064282687173189978503470989854054201323573752549289868273722869898155370521253954596438604829204413101\\&
81899136675971647897225146849875344992126228107302572061469671557868303433110467987202070846155268095602105\\&
81762795219889312024934651140684397819753770349194104873363300874495301999048313529933355091129252498692629\\&
42821280807602337009123484589610814555409256564255975742265919339009506146099477858564461985455421093246028\\&
69881970318032491329066390092659825942964481122089422202298812250743169305571745336776289200146631812420836\\&
74993315232012999339284910372784340986102997254578695990643073155817493922426690856556209965429547783249339\\&
74309602877018545922311632691694430104861100181382451093807334933664013236334382658332959287991810808797622\\&
70094384944686175819074658309364658379238886047589007709418046310835361014656442674804538266680247141883730\\&
69260589849638347415996419301893279537971956187590954321692922943113808637961376350242207829395098607357804\\&
82596235213066452331348467178945679132863227413472665413742895580352638522504790718844944278996667613418514\\&
73960011816684308631437664857149562326844855730350774600577893868379580020472828977344212058085539712671795\\&
44264561041799689726223150557251432463732181324727181233565344752064148507870056742975351490172262468274279\\&
20988281629326830628508156718349792280178136000184116969242512701366964880277853083071808923047523882998462\\&
06051170451656989962611517227710950048308355117787089252058511888409322040274661612325627289435389185721885\\&
93035793208769835231860354987121522863858448962180451282194296076899700198500899602727477910048424009965844\\&
06883858342172226677165484961282789749173481147073851423285155954067285324966336462171390993695853242446799\\&
44411769338059426064553838422794956554601409779904153146380349890364028080842233225089993441534627434720953\\&
26167103432437111823769070749426669534052759605950388106083948005955761520051704840312167589413932121824745\\&
22432781680473021467661370514200639666022169957504998752532614032969621138199891086682176996717610165204302\\&
26772276381008976990913129384278721447740124765797880253784847736945256870428980701664304440936128047679032\\&
46455270775654992477862134793133297222668026709809230000996112078696466205120461020529835792741534255066574\\&
02685550485350770398038016830260273641619019009937570120128556919743969179585060528850295675250014862411404\\&
67729016430881795351481862585460103183593001585525847030407268853474145361066379714347648439045684775013342\\&
60445285729877909243772510869209415983183883024868962684735263717316650489526996185856706277068924640005815\\&
38957316391636450355893136720520283595776361996479210927571382237082690894851910095137477305627806490353600\\&
46221690392654885896690087263611879918120691803889994027841317695772737991865112228612127043991652812779803\\&
72848185768347741636712448445560403556319868972816581690687139160800844096224783169284845850549239449803727\\&
69492494601592811419090926514631581579285383239664242493483547691012670534587449025873881375618921130272225\\&
17898146507314410700803766955500598974724160313113075228203447861808857425546013985054913634719863735912840\\&
86849428418336415015287549939813770343562426996450489060180167301202487711099506468890748173066171444248585\\&
49348923814952341174779408148 \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage
\normalsize

\begin{center} $K_{4k-2}(\Op_E)$ for $E=\Q(\sqrt{2},\sqrt{3},\sqrt{5})$ and $k=1,2,..., 10$ \end{center}  \label{multiquad1}

\begin{tabular}{|c|l|}
    \hline
$|K_{2}(\Op_E)|$ & $2^{11}\cdot 3^2\cdot 7\cdot 17$  \\  \hline
 $|K_{6}(\Op_E)|$ & $2^3\cdot 3^4\cdot 11\cdot 19\cdot 23\cdot 29\cdot 83\cdot 179\cdot 36451$  \\   \hline
 $|K_{10}(\Op_E)|$ & $2^{11}\cdot 3^2\cdot 7\cdot19^2\cdot 41^2\cdot 67\cdot 661\cdot 1303\cdot 1481\cdot 3623\cdot 203999\cdot 1264807$  \\  \hline
$|K_{14}(\Op_E)|$ & $2^3\cdot 3^2\cdot 7\cdot 11\cdot 13\cdot 19^3\cdot 23 \cdot 61\cdot 73\cdot 127\cdot 193\cdot 1103\cdot 1801\cdot 2087 \cdot 24611\cdot 163011019 \cdot$ \\
&$4072124178091$  \\  \hline
$|K_{18}(\Op_E)|$ & $2^{11}\cdot 3^6\cdot 23\cdot 47\cdot 67\cdot 71\cdot 83\cdot 191\cdot 311\cdot 829\cdot 983\cdot 1019\cdot 2161\cdot 2635487\cdot 2873041\cdot  $ \\
& $78864143\cdot 91895159\cdot 106943943050555777$  \\  \hline
$|K_{22}(\Op_E)|$ &
$2^3\cdot 3^2\cdot 7\cdot 13^2\cdot 31\cdot 59\cdot 349\cdot 691\cdot 1201\cdot 47869\cdot 224041\cdot 1150921\cdot 3031619\cdot $  \\
& $ 44194459\cdot 632878283\cdot 2713823663 \cdot 4185076678450643\cdot 115251591280957501$  \\   \hline
$|K_{26}(\Op_E)|$ & $2^{11}\cdot 3^2\cdot 5\cdot 7^2\cdot 11\cdot 17\cdot 19\cdot 151\cdot 349\cdot 1091\cdot 4903 \cdot 6143\cdot 16963\cdot 25321\cdot$ \\
& $2649499\cdot 33446579\cdot 78007661\cdot 609857161\cdot 1979931929\cdot 485533293208001\cdot$ \\
& $1489263106970827\cdot 92154219543544901243 $ \\  \hline
$|K_{30}(\Op_E)|$ & $ 2^{3} \cdot 3^4 \cdot 23 \cdot 43 \cdot 71\cdot 73\cdot 79 \cdot 271 \cdot 431\cdot 457 \cdot 2273 \cdot 3617\cdot 34157 \cdot 50321 \cdot 87473 \cdot$ \\
& $405089\cdot 33092833 \cdot 815503547 \cdot 3224544109 \cdot 70781851351 \cdot 299482415017 \cdot $ \\
& $ 558366571709 \cdot 275082254819381 \cdot 357745157449287201956904349$\\  \hline
$|K_{34}(\Op_E)|$ & $2^{11}\cdot 3^2\cdot 7 \cdot 11 \cdot 17\cdot 41\cdot 71 \cdot 331 \cdot 1543 \cdot 1831 \cdot 1877\cdot 19681 \cdot 43867 \cdot 121157 \cdot 1454939\cdot $  \\
& $3542771 \cdot 10975697 \cdot 1482829819 \cdot 317680421579 \cdot 102132778837301 \cdot$ \\
& $ 19450718635716001 \cdot 1066866320794499171 \cdot 45163239569486434002253 \cdot$ \\
& $ 2721743964948808385599401383$ \\ \hline
 $|K_{38}(\Op_E)|$ & $2^3 \cdot 3^2\cdot 7^2\cdot 13 \cdot 29 \cdot 47 \cdot 83  \cdot 193   \cdot 283 \cdot 617 \cdot 18979 \cdot 25841 \cdot 1888351 \cdot 211202599\cdot $ \\
 & $12978835567 \cdot 51060226589 \cdot  5256364245179 \cdot 7303768078577 \cdot 564172514549641\cdot$ \\
 & $23960194641453842173 \cdot 23960194641453842173 \cdot 130952850603245973677 \cdot$  \\
 & $3618222022911296408947958807 \cdot 2013520587310524678078999836857$  \\ \hline \end{tabular}

\newpage
\normalsize
\begin{center} $K_{4k-2}(\Op_E)$ for $E=\Q(\sqrt{2},\sqrt{3},\sqrt{7})$ and $k=1,2,..., 10$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_E)|$ & $2^{13} \cdot 3^4 \cdot 5 $   \\  \hline
 $|K_{6}(\Op_E)|$&  $2^5 \cdot 3^5 \cdot 5^4 \cdot 7^2 \cdot 11^2 \cdot 23 \cdot 29 \cdot 113 \cdot 2503 $\\   \hline
 $|K_{10}(\Op_E)|$& $2^{13} \cdot 3^3 \cdot 5 \cdot 7 \cdot 19^2 \cdot 41^2 \cdot 173 \cdot 257 \cdot 3623 \cdot 17971 \cdot 802729 \cdot 187933043
$ \\  \hline
$|K_{14}(\Op_E)|$ & $2^5 \cdot 3^6 \cdot 5 \cdot 11 \cdot 13 \cdot 23 \cdot 41 \cdot 73 \cdot 193 \cdot 461 \cdot 607 \cdot 1103 \cdot 1801 \cdot $\\&$ 2083 \cdot 24611 \cdot 8529317 \cdot 37040933 \cdot 1019576843
$  \\\hline
$|K_{18}(\Op_E)|$ & $2^{13} \cdot 3^7 \cdot 5 \cdot 7^2 \cdot 13 \cdot 23 \cdot 43 \cdot 83 \cdot 173 \cdot 613 \cdot 727 \cdot 829 \cdot 983 \cdot 1013 \cdot $\\ &$ 1373 \cdot 2873041 \cdot 78864143 \cdot 982869253 \cdot 4073517757 \cdot 15337101636817
$   \\  \hline
$|K_{22}(\Op_E)|$ & $2^5 \cdot 3^3 \cdot 5 \cdot 7 \cdot 13^2 \cdot 59 \cdot 349 \cdot 691 \cdot 7187 \cdot 8053 \cdot 33521 \cdot 47869 \cdot $\\ &$ 224041 \cdot 1003133 \cdot 1355989 \cdot 2834101 \cdot 3031619 \cdot 17806291 \cdot 85309877 \cdot$\\&$  92944273 \cdot 27138236663 \cdot 48092708557 $\\   \hline
$|K_{26}(\Op_E)|$ & $2^{13} \cdot 3^4 \cdot 5^2 \cdot 11^2 \cdot 23 \cdot 31 \cdot 59^2 \cdot 151 \cdot 4903 \cdot 6143 \cdot 9043 \cdot 25321 \cdot 657911 \cdot $ \\ & $1114019 \cdot 31126933 \cdot 78007661 \cdot 500577719 \cdot 609857161 \cdot 1979931929 \cdot 402355337297 \cdot $ \\&$622538029103941 \cdot 2110736090986273 $ \\  \hline
$|K_{30}(\Op_E)|$ & $2^5 \cdot 3^5 \cdot 5 \cdot 7^2 \cdot 37 \cdot 43^2 \cdot 79^2 \cdot 109 \cdot 379 \cdot 3617 \cdot 34157 \cdot 50321 \cdot 87473 \cdot 94651 \cdot $\\ &$ 405089 \cdot 16550393 \cdot 40925274407 \cdot 558366571709 \cdot 275082254819381 \cdot $\\ &$54081883319670797 \cdot 1494552660374041255373 \cdot 138517973815028179723928623
 $ \\  \hline
$|K_{34}(\Op_E)|$ & $2^{13} \cdot 3^3 \cdot 5 \cdot 7 \cdot 11 \cdot 29 \cdot 73 \cdot 101 \cdot 991 \cdot 1831 \cdot 2741 \cdot 21529 \cdot 23801 \cdot 28081 \cdot 43867 \cdot $\\ &$1454939 \cdot 3542771 \cdot 10975697 \cdot 1772865007 \cdot 7006659691 \cdot 434526790783 \cdot 15001195315081 \cdot $\\ &$119045160520499 \cdot 543274577837461 \cdot 19450718635716001 \cdot 863274080554007167 \cdot $\\ &$ 1066866320794499171
$\\  \hline
 $|K_{38}(\Op_E)|$ & $2^5 \cdot 3^4 \cdot 5 \cdot 13 \cdot 47 \cdot 283 \cdot 617 \cdot 1499 \cdot 12391 \cdot 32789 \cdot 4191181 \cdot 4244447 \cdot 211202599 \cdot $\\ &$ 51060226589 \cdot 8535853014151 \cdot 2921988505217893 \cdot 23960194641453842173 \cdot $\\ &$ 9525479723054358297313 \cdot 4424992276888190779824023 \cdot  3618222022911296408947958807  \cdot $\\ &$ 190564384171386624331587390596911
$  \\ \hline \end{tabular}
\]

\newpage
\normalsize
\begin{center} $K_{4k-2}(\Op_E)$ for $E=\Q(\sqrt{2},\sqrt{3},\sqrt{11})$ and $k=1,2,..., 10$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_E)|$ & $ 2^{13} \cdot 3^2 \cdot 7^2 \cdot 23  $   \\  \hline
$|K_{6}(\Op_E)|$ & $ 2^4 \cdot 3^4 \cdot 11 \cdot 23 \cdot 29^2 \cdot 47 \cdot 2153 \cdot 4967 \cdot 24889  $   \\  \hline
$|K_{10}(\Op_E)|$ & $ 2^{14} \cdot 3^2 \cdot 7 \cdot 11^2 \cdot 19^2 \cdot 41^2 \cdot 277 \cdot 3623 \cdot 31729 \cdot 74231 \cdot 2130727 \cdot 115452991  $   \\  \hline
$|K_{14}(\Op_E)|$ & $ 2^4 \cdot 3^2 \cdot 7^3 \cdot 11 \cdot 13^3 \cdot 23 \cdot 47 \cdot 61 \cdot 73 \cdot 149 \cdot 193 \cdot 211 \cdot 1103 \cdot 1667 \cdot 1801 \cdot 24611 \cdot 30781 \cdot $ \\ & $ 1393361 \cdot 27289513 \cdot 477244787  $   \\  \hline
$|K_{18}(\Op_E)|$ & $ 2^{13} \cdot 3^6 \cdot 23 \cdot 83 \cdot 163 \cdot 829 \cdot 983 \cdot 1151 \cdot 105263 \cdot 568877 \cdot 2873041 \cdot 49103843 \cdot 78864143 \cdot $ \\ & $18701536759 \cdot 487490584799 \cdot 15515203176007  $   \\  \hline
$|K_{22}(\Op_E)|$ & $ 2^4 \cdot 3^2 \cdot 7 \cdot 13^2 \cdot 17 \cdot 73 \cdot 113 \cdot 349 \cdot 691 \cdot 3221 \cdot 8699 \cdot 47869 \cdot 224041 \cdot 1374041 \cdot 3031619 \cdot $ \\ & $ 3633683 \cdot 185293981 \cdot 214060439 \cdot 11258015719 \cdot 21532129951 \cdot 27138236663 \cdot 510343274694901  $   \\  \hline
$|K_{26}(\Op_E)|$ & $ 2^{21} \cdot 3^2 \cdot 7^2 \cdot 11 \cdot 19^2 \cdot 29 \cdot 79 \cdot 101 \cdot 151 \cdot 401 \cdot 4903 \cdot 6143 \cdot 25321 \cdot 78007661 \cdot 79812389 \cdot $ \\ & $ 609857161 \cdot  1979931929 \cdot 5240251107529 \cdot 92941143930887467 \cdot 2195713162447871431 \cdot $ \\ & $ 372290718860690398893269  $   \\  \hline
$|K_{30}(\Op_E)|$ & $ 2^4 \cdot 3^4 \cdot 11^2 \cdot 37^2 \cdot 43 \cdot 71 \cdot 79 \cdot 3617 \cdot 14717 \cdot 14891 \cdot 34157 \cdot 50321 \cdot 87473 \cdot 405089 \cdot 1130527 \cdot $ \\ & $ 5550563 \cdot  229449553 \cdot 486228283 \cdot 52775209129 \cdot 558366571709 \cdot 62349666762689 \cdot $ \\ & $ 275082254819381 \cdot 322132176315956048743 \cdot 4239570946030094008927  $   \\  \hline
$|K_{34}(\Op_E)|$ & $ 2^{13} \cdot 3^2 \cdot 7 \cdot 11 \cdot 29 \cdot 59 \cdot 107 \cdot 239 \cdot 587 \cdot 1831 \cdot 2789 \cdot 43867 \cdot 183041 \cdot 1454939 \cdot 3542771 \cdot 10975697 \cdot $ \\ & $ 45237131 \cdot 2236459549 \cdot 34033569851 \cdot 1562505359197 \cdot 67916991476023 \cdot 19450718635716001 \cdot$ \\ & $ 1066866320794499171 \cdot 399279798739163305910929 \cdot 16303379896233919008516610168391063  $   \\  \hline
$|K_{38}(\Op_E)|$ & $ 2^4 \cdot 3^2 \cdot 7^2 \cdot 13^2 \cdot 37 \cdot 47 \cdot 101 \cdot 107 \cdot 283 \cdot 617 \cdot 2917 \cdot 17569 \cdot 6500779 \cdot 16265789 \cdot 211202599 \cdot $ \\ & $ 50776659431 \cdot 51060226589 \cdot 1787018320624123 \cdot 188596136075109629 \cdot 23960194641453842173 \cdot$ \\ & $ 35669899055924244347 \cdot 240904630405623276574179853 \cdot 3618222022911296408947958807 \cdot$ \\ & $ 1969439425737872133007403344237  $   \\  \hline

 \end{tabular}
\]
\newpage
\normalsize
\begin{center} $K_{4k-2}(\Op_E)$ for $E=\Q(\sqrt{2},\sqrt{3},\sqrt{13})$ and $k=1,2,..., 10$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline

$|K_{2}(\Op_E)|$ & $ 2^{11} \cdot 3^2 \cdot 5^2 \cdot 13 \cdot 23  $   \\  \hline
$|K_{6}(\Op_E)|$ & $ 2^3 \cdot 3^4 \cdot 5^2 \cdot 11 \cdot 23 \cdot 29^2 \cdot 31^3 \cdot 59 \cdot 1409 \cdot 3697  $   \\  \hline
$|K_{10}(\Op_E)|$ & $ 2^{11} \cdot 3^2 \cdot 5 \cdot 7^2 \cdot 13 \cdot 19^2 \cdot 41^3 \cdot 107 \cdot 109 \cdot 307 \cdot 3623 \cdot 34747 \cdot 80382319 \cdot 413993303  $   \\  \hline
$|K_{14}(\Op_E)|$ & $ 2^3 \cdot 3^2 \cdot 5 \cdot 11 \cdot 13 \cdot 73 \cdot 193 \cdot 223 \cdot 1103 \cdot 1481 \cdot 1801 \cdot 24611 \cdot 79367 \cdot 467669 \cdot 35078137 \cdot  $ \\ & $  1967171429 \cdot 7883043022507  $   \\  \hline
$|K_{18}(\Op_E)|$ & $ 2^{11} \cdot 3^6 \cdot 5 \cdot 23 \cdot 83 \cdot 113 \cdot 229 \cdot 233 \cdot 379 \cdot 569 \cdot 829 \cdot 983 \cdot 1129 \cdot 1289 \cdot 2069 \cdot 7573 \cdot 30253 \cdot $ \\ & $  112139 \cdot 975071 \cdot 2873041 \cdot 12322993 \cdot 78864143 \cdot 29455502271467  $   \\  \hline
$|K_{22}(\Op_E)|$ & $ 2^3 \cdot 3^2 \cdot 5 \cdot 7^2 \cdot 13^2 \cdot 37 \cdot 43 \cdot 241 \cdot 349 \cdot 691 \cdot 47869 \cdot 224041 \cdot 3031619 \cdot 5317951 \cdot 1584062063 \cdot $ \\ & $  21081280573 \cdot 27138236663 \cdot 450306402461 \cdot 235536281040169 \cdot 1655312079228352673279  $   \\  \hline
$|K_{26}(\Op_E)|$ & $ 2^{11} \cdot 3^2 \cdot 5 \cdot 11 \cdot 13 \cdot 19 \cdot 31 \cdot 47 \cdot 151 \cdot 947 \cdot 1861 \cdot 4903 \cdot 6143 \cdot 11171 \cdot 25321 \cdot 35461 \cdot 52027 \cdot  $ \\ & $  78007661 \cdot 504262123 \cdot 609857161 \cdot 1979931929 \cdot 216901426397 \cdot 45495767916691 \cdot  $ \\ & $  196896436232603 \cdot 6899903798627115682038923  $   \\  \hline
$|K_{30}(\Op_E)|$ & $ 2^3 \cdot 3^4 \cdot 5 \cdot 43 \cdot 47 \cdot 53 \cdot 79 \cdot 107 \cdot 233 \cdot 3617 \cdot 34157 \cdot 49201 \cdot 50321 \cdot 60869 \cdot 87473 \cdot 405089 \cdot  $ \\ & $ 1374557 \cdot 21790801 \cdot 54923218949 \cdot 153454474477 \cdot 558366571709 \cdot 948822973909 \cdot $ \\ & $ 53916256418303 \cdot  275082254819381 \cdot 353181310485531961 \cdot 120388858897738551083  $   \\  \hline
$|K_{34}(\Op_E)|$ & $ 2^{11} \cdot 3^2 \cdot 5 \cdot 7^2 \cdot 11 \cdot 13 \cdot 19 \cdot 37 \cdot 173 \cdot 181 \cdot 757 \cdot 1117 \cdot 1163 \cdot 1831 \cdot 8719 \cdot 21407 \cdot 43867 \cdot 267763 \cdot  $ \\ & $  620759 \cdot 1454939 \cdot 1819381 \cdot 2536679 \cdot 3542771 \cdot 10975697 \cdot 17626709 \cdot 28683271 \cdot 5305524767 \cdot$ \\ & $ 49610752151 \cdot    218505594101 \cdot 19450718635716001 \cdot 44831909717838767 \cdot 1066866320794499171 \cdot $ \\ & $  105699438988878101220593  $   \\  \hline
$|K_{38}(\Op_E)|$ & $ 2^3 \cdot 3^2 \cdot 5 \cdot 13 \cdot 23 \cdot 29 \cdot 31^2 \cdot 47 \cdot 283 \cdot 449 \cdot 617 \cdot 2803 \cdot 35747 \cdot 59197 \cdot 154027 \cdot 177953 \cdot 498679 \cdot $ \\ & $  8419867 \cdot 211202599 \cdot 19711856141 \cdot 25093461223 \cdot 51060226589 \cdot 349086984403 \cdot$ \\ & $ 10045304252989 \cdot    14711984493221 \cdot 104662583508482861 \cdot 277032460804717271 \cdot $ \\ &$ 501571027381519037 \cdot  23960194641453842173 \cdot 3618222022911296408947958807  $   \\  \hline

 \end{tabular}
\]

\newpage
\normalsize
\begin{center} $K_{4k-2}(\Op_E)$ for $E=\Q(\sqrt{2},\sqrt{3},\sqrt{17})$ and $k=1,2,..., 10$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 13 \cdot 23 \cdot 103  $   \\  \hline
$|K_{6}(\Op_E)|$ & $ 2^4 \cdot 3^4 \cdot 5 \cdot 11 \cdot 23 \cdot 29 \cdot 41 \cdot 409 \cdot 5197 \cdot 6449 \cdot 57241  $   \\  \hline
$|K_{10}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 7 \cdot 19^2 \cdot 31 \cdot 41^2 \cdot 107 \cdot 167 \cdot 269 \cdot 3623 \cdot 5791 \cdot 159739 \cdot 4956901 \cdot 1640393453  $   \\  \hline
$|K_{14}(\Op_E)|$ & $ 2^4 \cdot 3^2 \cdot 5 \cdot 11 \cdot 13 \cdot 19^2 \cdot 29^2 \cdot 43 \cdot 53 \cdot 73 \cdot 193 \cdot 349 \cdot 1103 \cdot 1801 \cdot 1949 \cdot 24611 \cdot 82279 \cdot  $ \\ & $ 104549 \cdot 1322953 \cdot 1576363 \cdot 2387843 \cdot 8861147  $   \\  \hline
$|K_{18}(\Op_E)|$ & $ 2^{12} \cdot 3^6 \cdot 23^2 \cdot 37 \cdot 61 \cdot 67 \cdot 83 \cdot 167 \cdot 563 \cdot 829 \cdot 983 \cdot 2017 \cdot 19961 \cdot 220903 \cdot 252383 \cdot 2873041 \cdot  $ \\ & $ 78864143 \cdot 1685953303 \cdot 116420774341 \cdot 16552191488784001  $   \\  \hline
$|K_{22}(\Op_E)|$ & $ 2^4 \cdot 3^2 \cdot 5^2 \cdot 7 \cdot 13^2 \cdot 179 \cdot 349 \cdot 503 \cdot 523 \cdot 691 \cdot 3697 \cdot 23563 \cdot 33629 \cdot 47869 \cdot 62869 \cdot 224041 \cdot  $ \\ & $ 3031619 \cdot 234632263 \cdot 265975079 \cdot 27138236663 \cdot 278355927959 \cdot 108959533841773 \cdot $ \\ & $ 116644750450546421  $   \\  \hline
$|K_{26}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 11 \cdot 13 \cdot 151 \cdot 227 \cdot 547 \cdot 887 \cdot 4903 \cdot 6143 \cdot 7411 \cdot 13999 \cdot 25321 \cdot 71527 \cdot 236609 \cdot 284051 \cdot  $ \\ & $ 5301349 \cdot 78007661 \cdot 609857161 \cdot 1157801429 \cdot 1979931929 \cdot 68821683859 \cdot 1373046387203 \cdot $ \\ & $  155290164996751 \cdot 6718349054604971087  $   \\  \hline
$|K_{30}(\Op_E)|$ & $ 2^4 \cdot 3^4 \cdot 5 \cdot 23 \cdot 43 \cdot 79 \cdot 109 \cdot 1997 \cdot 2927 \cdot 3617 \cdot 19603 \cdot 34157 \cdot 39841 \cdot 50321 \cdot 65599 \cdot 87473 \cdot $ \\ & $  91153 \cdot 405089 \cdot 405679 \cdot 2360576761 \cdot 558366571709 \cdot 275082254819381 \cdot 1383873693099707041 \cdot  $ \\ & $ 5813706647618326553640499 \cdot 1619743272285181364477500577349665293  $   \\  \hline
$|K_{34}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 7 \cdot 11 \cdot 71 \cdot 179 \cdot 1831 \cdot 43867 \cdot 46133 \cdot 382171 \cdot 1454939 \cdot 3542771 \cdot 10975697 \cdot $ \\ & $  405298967 \cdot 3997630851373 \cdot 19450718635716001 \cdot 1066866320794499171 \cdot  $ \\ & $ 598198789825036751201 \cdot  2604106063325600483071 \cdot 20115894887617073386079738807 \cdot$ \\ & $  93961342998387279686006594880153318283  $   \\  \hline
$|K_{38}(\Op_E)|$ & $ 2^4 \cdot 3^2 \cdot 5 \cdot 13 \cdot 47^2 \cdot 71 \cdot 283 \cdot 617 \cdot 887 \cdot 106699 \cdot 247697 \cdot 274787 \cdot 107576263 \cdot 211202599 \cdot  $ \\ & $ 1172802563 \cdot 4692574163 \cdot 51060226589 \cdot 1429361947640154883 \cdot 12884054981295877937 \cdot $ \\ & $  23960194641453842173 \cdot 3618222022911296408947958807 \cdot$ \\ & $  350798133424444760656535431380472829 \cdot 542301298478320383375935953579545764231057  $   \\  \hline

 \end{tabular}
\]
\newpage
\normalsize
\begin{center} $K_{4k-2}(\Op_E)$ for $E=\Q(\sqrt{2},\sqrt{3},\sqrt{19})$ and $k=1,2,..., 10$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 7 \cdot 11 \cdot 19 \cdot 41  $   \\  \hline
$|K_{6}(\Op_E)|$ & $ 2^5 \cdot 3^4 \cdot 5^2 \cdot 11 \cdot 19 \cdot 23^2 \cdot 29 \cdot 47 \cdot 61 \cdot 109 \cdot 137 \cdot 571 \cdot 1429  $   \\  \hline
$|K_{10}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 7 \cdot 19^2 \cdot 29 \cdot 41^2 \cdot 373 \cdot 1327 \cdot 3391 \cdot 3623 \cdot 43067 \cdot 794483 \cdot 1488671 \cdot 5222837  $   \\  \hline
$|K_{14}(\Op_E)|$ & $ 2^7 \cdot 3^2 \cdot 5^3 \cdot 7 \cdot 11^2 \cdot 13 \cdot 73 \cdot 79^2 \cdot 193 \cdot 257 \cdot 1103 \cdot 1801 \cdot 3061 \cdot 24611 \cdot 21865969 \cdot  $ \\ & $ 2195956421 \cdot 3353773067 \cdot 24276385561  $   \\  \hline
$|K_{18}(\Op_E)|$ & $ 2^{12} \cdot 3^6 \cdot 13 \cdot 19^2 \cdot 23^2 \cdot 41 \cdot 59 \cdot 61^2 \cdot 79 \cdot 83 \cdot 223 \cdot 677 \cdot 829 \cdot 983 \cdot 6823 \cdot 44647 \cdot 46279 \cdot $ \\ & $  2873041 \cdot 7718891 \cdot 12186413 \cdot 78864143 \cdot 15176499719 \cdot 700276785671  $   \\  \hline
$|K_{22}(\Op_E)|$ & $ 2^5 \cdot 3^2 \cdot 5^2 \cdot 7 \cdot 11^2 \cdot 13^2 \cdot 17 \cdot 151 \cdot 229 \cdot 271 \cdot 349 \cdot 691 \cdot 787 \cdot 6367 \cdot 7559 \cdot 47869 \cdot 224041 \cdot $ \\ & $  3031619 \cdot 11750117 \cdot 17229484273 \cdot 27138236663 \cdot 1650316591661 \cdot 796511842808100701 \cdot $ \\ & $  821550345132122027  $   \\  \hline
$|K_{26}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 7 \cdot 11 \cdot 19 \cdot 151 \cdot 577 \cdot 647 \cdot 823 \cdot 4903 \cdot 6143 \cdot 15227 \cdot 25321 \cdot 65479 \cdot 72167 \cdot 100519 \cdot $ \\ & $  2025043 \cdot 9457127 \cdot 11612551 \cdot 78007661 \cdot 92894119 \cdot 609857161 \cdot 1004165363 \cdot 1979931929 \cdot  $ \\ & $ 98936566727726933 \cdot 289158260544120812041597  $   \\  \hline
$|K_{30}(\Op_E)|$ & $ 2^6 \cdot 3^4 \cdot 5^2 \cdot 43 \cdot 71 \cdot 79 \cdot 1747 \cdot 1987 \cdot 3373 \cdot 3617 \cdot 5861 \cdot 21001 \cdot 34157 \cdot 50321 \cdot 87473 \cdot 405089 \cdot $ \\ & $  909151 \cdot 3561853 \cdot 117826313791 \cdot 263903165257 \cdot 558366571709 \cdot 275082254819381 \cdot  $ \\ & $ 1124140454845103 \cdot 443582147496240340814088403 \cdot 8214136672159683472944578119  $   \\  \hline
$|K_{34}(\Op_E)|$ & $ 2^{12} \cdot 3^2 \cdot 7 \cdot 11^2 \cdot 1831 \cdot 43867 \cdot 162269 \cdot 1454939 \cdot 3542771 \cdot 10975697 \cdot 19052153 \cdot 46989181960583 \cdot  $ \\ & $ 19450718635716001 \cdot 1066866320794499171 \cdot 75147416122244533330984613 \cdot $ \\ & $  4079552439492821711985309250777 \cdot 4189033370730482592975307239727 \cdot  $ \\ & $ 1253339568461212511219503711811539  $   \\  \hline
$|K_{38}(\Op_E)|$ & $ 2^5 \cdot 3^2 \cdot 5^2 \cdot 7 \cdot 13 \cdot 19 \cdot 31 \cdot 41 \cdot 47 \cdot 59 \cdot 101 \cdot 157 \cdot 283 \cdot 467 \cdot 617 \cdot 92419 \cdot 332161 \cdot 142573303 \cdot  $ \\ & $ 211202599 \cdot 51060226589 \cdot 346955038649 \cdot 708700735487 \cdot 5236806533851 \cdot 457775686470997 \cdot  $ \\ & $ 1120140425360866303 \cdot 1869722828900634707 \cdot 23960194641453842173 \cdot$ \\ & $ 3618222022911296408947958807 \cdot   65452623508896219606409865883042394484620057633   $   \\  \hline

 \end{tabular}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{2}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK2}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_2(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_2(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
7 & -1 & 3 & $ 2^3 $ \\ \hline
9 & -3 & 3 & $ 2^3 $ \\ \hline
13 & 5 & 3 & $ 2^3 $ \\ \hline
19 & -7 & 3 & $ 2^3 \cdot 3 $ \\ \hline
31 & -4 & 6 & $ 2^5 \cdot 7 $ \\ \hline
37 & 11 & 3 & $ 2^3 \cdot 3 \cdot 7 $ \\ \hline
43 & 8 & 6 & $ 2^5 \cdot 19 $ \\ \hline
61 & -1 & 9 & $ 2^3 \cdot 7 \cdot 19 $ \\ \hline
67 & 5 & 9 & $ 2^3 \cdot 193 $ \\ \hline
73 & -7 & 9 & $ 2^3 \cdot 3 \cdot 79 $ \\ \hline
79 & 17 & 3 & $ 2^3 \cdot 199 $ \\ \hline
97 & -19 & 3 & $ 2^3 \cdot 367 $ \\ \hline
103 & -13 & 9 & $ 2^3 \cdot 7^2 \cdot 13 $ \\ \hline
109 & 2 & 12 & $ 2^5 \cdot 3 \cdot 103 $ \\ \hline
127 & 20 & 6 & $ 2^5 \cdot 3 \cdot 181 $ \\ \hline
139 & 23 & 3 & $ 2^3 \cdot 5^2 \cdot 43 $ \\ \hline
151 & -19 & 9 & $ 2^3 \cdot 7 \cdot 283 $ \\ \hline
157 & 14 & 12 & $ 2^5 \cdot 967 $ \\ \hline
163 & -25 & 3 & $ 2^5 \cdot 3 \cdot 13^2 $ \\ \hline
181 & -7 & 15 & $ 2^3 \cdot 3 \cdot 31^2 $ \\ \hline
193 & 23 & 9 & $ 2^3 \cdot 7 \cdot 613 $ \\ \hline
199 & 11 & 15 & $ 2^3 \cdot 3^2 \cdot 409 $ \\ \hline
211 & -13 & 15 & $ 2^3 \cdot 4441 $ \\ \hline
223 & -28 & 6 & $ 2^5 \cdot 7 \cdot 13 \cdot 31 $ \\ \hline
229 & -22 & 12 & $ 2^5 \cdot 7 \cdot 421 $ \\ \hline
241 & 17 & 15 & $ 2^3 \cdot 7 \cdot 919 $ \\ \hline
271 & 29 & 9 & $ 2^3 \cdot 3^2 \cdot 1303 $ \\ \hline
277 & 26 & 12 & $ 2^7 \cdot 19 \cdot 67 $ \\ \hline
283 & 32 & 6 & $ 2^5 \cdot 5347 $ \\ \hline
307 & -16 & 18 & $ 2^7 \cdot 3 \cdot 811 $ \\ \hline
313 & 35 & 3 & $ 2^3 \cdot 7 \cdot 2131 $ \\ \hline
331 & -1 & 21 & $ 2^3 \cdot 15361 $ \\ \hline
337 & 5 & 21 & $ 2^3 \cdot 7 \cdot 2719 $ \\ \hline
349 & -37 & 3 & $ 2^5 \cdot 43 \cdot 103 $ \\ \hline
367 & 35 & 9 & $ 2^3 \cdot 73 \cdot 463 $ \\ \hline
373 & -13 & 21 & $ 2^3 \cdot 23029 $ \\ \hline
379 & 29 & 15 & $ 2^3 \cdot 3 \cdot 7^2 \cdot 13^2 $ \\ \hline
397 & -34 & 12 & $ 2^7 \cdot 3 \cdot 1231 $ \\ \hline
409 & -31 & 15 & $ 2^3 \cdot 31 \cdot 1051 $ \\ \hline
421 & -19 & 21 & $ 2^3 \cdot 32713 $ \\ \hline
433 & 2 & 24 & $ 2^7 \cdot 3 \cdot 1579 $ \\ \hline
439 & -28 & 18 & $ 2^7 \cdot 7 \cdot 1063 $ \\ \hline
457 & -10 & 24 & $ 2^5 \cdot 26017 $ \\ \hline
463 & 23 & 21 & $ 2^3 \cdot 5^2 \cdot 1693 $ \\ \hline
487 & -25 & 21 & $ 2^3 \cdot 3^2 \cdot 13^2 \cdot 37 $ \\ \hline
499 & 32 & 18 & $ 2^5 \cdot 97 \cdot 433 $ \\ \hline

\end{longtable}
\end{center}

\newpage
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{6}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK6}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_6(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_6(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
7 & -1 & 3 & $ 79 $ \\ \hline
9 & -3 & 3 & $ 199 $ \\ \hline
13 & 5 & 3 & $ 103 \cdot 109 $ \\ \hline
19 & -7 & 3 & $ 3 \cdot 61 \cdot 67 $ \\ \hline
31 & -4 & 6 & $ 2^2 \cdot 151 \cdot 757 $ \\ \hline
37 & 11 & 3 & $ 3 \cdot 433513 $ \\ \hline
43 & 8 & 6 & $ 2^2 \cdot 421 \cdot 2683 $ \\ \hline
61 & -1 & 9 & $ 7 \cdot 13 \cdot 397 \cdot 1237 $ \\ \hline
67 & 5 & 9 & $ 86578159 $ \\ \hline
73 & -7 & 9 & $ 3 \cdot 3373 \cdot 15541 $ \\ \hline
79 & 17 & 3 & $ 4153 \cdot 63337 $ \\ \hline
97 & -19 & 3 & $ 19 \cdot 37^2 \cdot 157 \cdot 271 $ \\ \hline
103 & -13 & 9 & $ 7 \cdot 283 \cdot 882727 $ \\ \hline
109 & 2 & 12 & $ 2^2 \cdot 3 \cdot 253179763 $ \\ \hline
127 & 20 & 6 & $ 2^2 \cdot 3 \cdot 7 \cdot 11^2 \cdot 875491 $ \\ \hline
139 & 23 & 3 & $ 13731622573 $ \\ \hline
151 & -19 & 9 & $ 5^2 \cdot 61 \cdot 16687039 $ \\ \hline
157 & 14 & 12 & $ 2^2 \cdot 19381 \cdot 504667 $ \\ \hline
163 & -25 & 3 & $ 2^2 \cdot 3 \cdot 1033 \cdot 3394687 $ \\ \hline
181 & -7 & 15 & $ 3 \cdot 31 \cdot 127 \cdot 7425391 $ \\ \hline
193 & 23 & 9 & $ 7 \cdot 20264806819 $ \\ \hline
199 & 11 & 15 & $ 3^2 \cdot 117811 \cdot 160453 $ \\ \hline
211 & -13 & 15 & $ 256340004367 $ \\ \hline
223 & -28 & 6 & $ 2^2 \cdot 193 \cdot 2251 \cdot 262627 $ \\ \hline
229 & -22 & 12 & $ 2^2 \cdot 7 \cdot 19608067537 $ \\ \hline
241 & 17 & 15 & $ 373 \cdot 1742335363 $ \\ \hline
271 & 29 & 9 & $ 3^2 \cdot 39979 \cdot 4242019 $ \\ \hline
277 & 26 & 12 & $ 2^4 \cdot 231067 \cdot 562537 $ \\ \hline
283 & 32 & 6 & $ 2^2 \cdot 31 \cdot 19484514061 $ \\ \hline
307 & -16 & 18 & $ 2^4 \cdot 3 \cdot 43 \cdot 5659 \cdot 379597 $ \\ \hline
313 & 35 & 3 & $ 7 \cdot 127 \cdot 4562114251 $ \\ \hline
331 & -1 & 21 & $ 13 \cdot 459207538651 $ \\ \hline
337 & 5 & 21 & $ 19 \cdot 73363 \cdot 4881199 $ \\ \hline
349 & -37 & 3 & $ 2^2 \cdot 2159927925847 $ \\ \hline
367 & 35 & 9 & $ 5^2 \cdot 13^2 \cdot 3035741209 $ \\ \hline
373 & -13 & 21 & $ 13 \cdot 67 \cdot 2383 \cdot 6638251 $ \\ \hline
379 & 29 & 15 & $ 3 \cdot 1741 \cdot 13627 \cdot 217201 $ \\ \hline
397 & -34 & 12 & $ 2^4 \cdot 3 \cdot 31 \cdot 193 \cdot 89946559 $ \\ \hline
409 & -31 & 15 & $ 313 \cdot 5167 \cdot 16297717 $ \\ \hline
421 & -19 & 21 & $ 13 \cdot 61 \cdot 31981 \cdot 1267723 $ \\ \hline
433 & 2 & 24 & $ 2^4 \cdot 3 \cdot 13^2 \cdot 79 \cdot 74003983 $ \\ \hline
439 & -28 & 18 & $ 2^4 \cdot 7 \cdot 1231 \cdot 393637627 $ \\ \hline
457 & -10 & 24 & $ 2^2 \cdot 7^2 \cdot 439 \cdot 808124683 $ \\ \hline
463 & 23 & 21 & $ 7 \cdot 13 \cdot 547 \cdot 1256606947 $ \\ \hline
487 & -25 & 21 & $ 3^2 \cdot 13^4 \cdot 348291499 $ \\ \hline
499 & 32 & 18 & $ 2^2 \cdot 7 \cdot 362863 \cdot 13080637 $ \\ \hline

\end{longtable}
\end{center}

\newpage
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{10}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK10}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{10}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{10}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

7 & -1 & 3 & $ 2^3 \cdot 7393 $ \\ \hline
9 & -3 & 3 & $ 2^3 \cdot 7 \cdot 43 \cdot 1171 $ \\ \hline
13 & 5 & 3 & $ 2^3 \cdot 73 \cdot 91807 $ \\ \hline
19 & -7 & 3 & $ 2^3 \cdot 3 \cdot 127 \cdot 21720427 $ \\ \hline
31 & -4 & 6 & $ 2^5 \cdot 13 \cdot 1915270939 $ \\ \hline
37 & 11 & 3 & $ 2^3 \cdot 3 \cdot 109 \cdot 2034277813 $ \\ \hline
43 & 8 & 6 & $ 2^5 \cdot 910644093019 $ \\ \hline
61 & -1 & 9 & $ 2^3 \cdot 163 \cdot 443347 \cdot 2260603 $ \\ \hline
67 & 5 & 9 & $ 2^3 \cdot 19 \cdot 3495889 \cdot 6904333 $ \\ \hline
73 & -7 & 9 & $ 2^3 \cdot 3 \cdot 7 \cdot 211 \cdot 265819959637 $ \\ \hline
79 & 17 & 3 & $ 2^3 \cdot 19 \cdot 7207 \cdot 20423409133 $ \\ \hline
97 & -19 & 3 & $ 2^3 \cdot 7 \cdot 3820580605391311 $ \\ \hline
103 & -13 & 9 & $ 2^3 \cdot 967 \cdot 53741529977581 $ \\ \hline
109 & 2 & 12 & $ 2^5 \cdot 3 \cdot 1153 \cdot 7310312353951 $ \\ \hline
127 & 20 & 6 & $ 2^5 \cdot 3 \cdot 132367 \cdot 342151377163 $ \\ \hline
139 & 23 & 3 & $ 2^3 \cdot 5^2 \cdot 55970747229303661 $ \\ \hline
151 & -19 & 9 & $ 2^3 \cdot 155626459 \cdot 22448625889 $ \\ \hline
157 & 14 & 12 & $ 2^5 \cdot 13 \cdot 17^2 \cdot 19 \cdot 103 \cdot 157 \cdot 1212747859 $ \\ \hline
163 & -25 & 3 & $ 2^5 \cdot 3 \cdot 7 \cdot 31 \cdot 241 \cdot 2251 \cdot 3259 \cdot 1752943 $ \\ \hline
181 & -7 & 15 & $ 2^3 \cdot 3 \cdot 1039 \cdot 8195214331067689 $ \\ \hline
193 & 23 & 9 & $ 2^3 \cdot 19 \cdot 883 \cdot 353293 \cdot 8766148561 $ \\ \hline
199 & 11 & 15 & $ 2^3 \cdot 3^2 \cdot 79 \cdot 151 \cdot 36241 \cdot 18627715591 $ \\ \hline
211 & -13 & 15 & $ 2^3 \cdot 1040307649 \cdot 132668530879 $ \\ \hline
223 & -28 & 6 & $ 2^5 \cdot 13 \cdot 492067 \cdot 10389442094011 $ \\ \hline
229 & -22 & 12 & $ 2^5 \cdot 349 \cdot 77462797 \cdot 3292059619 $ \\ \hline
241 & 17 & 15 & $ 2^3 \cdot 7 \cdot 13 \cdot 97 \cdot 373 \cdot 2203 \cdot 82124505091 $ \\ \hline
271 & 29 & 9 & $ 2^3 \cdot 3^2 \cdot 7107979 \cdot 33978219101587 $ \\ \hline
277 & 26 & 12 & $ 2^7 \cdot 84592819 \cdot 2133433924087 $ \\ \hline
283 & 32 & 6 & $ 2^5 \cdot 1507423 \cdot 606192572976349 $ \\ \hline
307 & -16 & 18 & $ 2^7 \cdot 3 \cdot 499 \cdot 214807 \cdot 1746527241307 $ \\ \hline
313 & 35 & 3 & $ 2^3 \cdot 7^2 \cdot 199 \cdot 2083 \cdot 520094291203159 $ \\ \hline
331 & -1 & 21 & $ 2^3 \cdot 19 \cdot 37 \cdot 457 \cdot 3823 \cdot 89989 \cdot 176763283 $ \\ \hline
337 & 5 & 21 & $ 2^3 \cdot 43 \cdot 829 \cdot 667943113752472849 $ \\ \hline
349 & -37 & 3 & $ 2^5 \cdot 37 \cdot 15307 \cdot 15440700275692501 $ \\ \hline
367 & 35 & 9 & $ 2^3 \cdot 13 \cdot 61 \cdot 613 \cdot 444289 \cdot 282845123749 $ \\ \hline
373 & -13 & 21 & $ 2^3 \cdot 7^2 \cdot 457 \cdot 20533 \cdot 158118323571631 $ \\ \hline
379 & 29 & 15 & $ 2^3 \cdot 3 \cdot 1597 \cdot 137827 \cdot 131247952363609 $ \\ \hline
397 & -34 & 12 & $ 2^7 \cdot 3 \cdot 139 \cdot 68749 \cdot 329934800427061 $ \\ \hline
409 & -31 & 15 & $ 2^3 \cdot 79 \cdot 397 \cdot 542024227 \cdot 11785358971 $ \\ \hline
421 & -19 & 21 & $ 2^3 \cdot 1299684223 \cdot 211843373640001 $ \\ \hline
433 & 2 & 24 & $ 2^7 \cdot 3 \cdot 223 \cdot 4831 \cdot 7603939303799743 $ \\ \hline
439 & -28 & 18 & $ 2^7 \cdot 25866704359 \cdot 1109949142219 $ \\ \hline
457 & -10 & 24 & $ 2^5 \cdot 7 \cdot 2932147 \cdot 13697143 \cdot 633058051 $ \\ \hline
463 & 23 & 21 & $ 2^3 \cdot 5^2 \cdot 7 \cdot 97 \cdot 349 \cdot 613 \cdot 19609 \cdot 11004977413 $ \\ \hline
487 & -25 & 21 & $ 2^3 \cdot 3^2 \cdot 13 \cdot 21493 \cdot 69709 \cdot 1181881 \cdot 6596383 $ \\ \hline
499 & 32 & 18 & $ 2^5 \cdot 37 \cdot 159157 \cdot 3198463 \cdot 24952889743 $ \\ \hline

\end{longtable}
\end{center}

\newpage
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{14}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK14}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{14}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{14}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

7 & -1 & 3 & $ 142490119 $ \\ \hline
9 & -3 & 3 & $ 2648750959 $ \\ \hline
13 & 5 & 3 & $ 19 \cdot 109 \cdot 1377630997 $ \\ \hline
19 & -7 & 3 & $ 3 \cdot 13 \cdot 37 \cdot 571 \cdot 78998317 $ \\ \hline
31 & -4 & 6 & $ 2^2 \cdot 7 \cdot 19 \cdot 109 \cdot 3109 \cdot 564653359 $ \\ \hline
37 & 11 & 3 & $ 3 \cdot 7 \cdot 37 \cdot 2251 \cdot 374977 \cdot 2179921 $ \\ \hline
43 & 8 & 6 & $ 2^2 \cdot 3445737657466136863 $ \\ \hline
61 & -1 & 9 & $ 7 \cdot 369202062414708268357 $ \\ \hline
67 & 5 & 9 & $ 199 \cdot 53050187919141270241 $ \\ \hline
73 & -7 & 9 & $ 3 \cdot 43976347 \cdot 289679224800379 $ \\ \hline
79 & 17 & 3 & $ 9899641 \cdot 12577333 \cdot 1003262077 $ \\ \hline
97 & -19 & 3 & $ 4129 \cdot 62119 \cdot 10585776183828367 $ \\ \hline
103 & -13 & 9 & $ 7 \cdot 373 \cdot 106321 \cdot 24073934513641297 $ \\ \hline
109 & 2 & 12 & $ 2^2 \cdot 3 \cdot 32443 \cdot 40589208032565326401 $ \\ \hline
127 & 20 & 6 & $ 2^2 \cdot 3 \cdot 13^2 \cdot 501031 \cdot 1812073 \cdot 84970128091 $ \\ \hline
139 & 23 & 3 & $ 151 \cdot 1146119593 \cdot 3461235518037211 $ \\ \hline
151 & -19 & 9 & $ 5^2 \cdot 7 \cdot 44688311329 \cdot 265360846543549 $ \\ \hline
157 & 14 & 12 & $ 2^2 \cdot 109 \cdot 341227 \cdot 154615789 \cdot 163691698381 $ \\ \hline
163 & -25 & 3 & $ 2^2 \cdot 3 \cdot 38880281131 \cdot 13999830987165421 $ \\ \hline
181 & -7 & 15 & $ 3 \cdot 13 \cdot 11823829 \cdot 68167202163833619991 $ \\ \hline
193 & 23 & 9 & $ 7 \cdot 11767283858919941869945762219 $ \\ \hline
199 & 11 & 15 & $ 3^2 \cdot 13 \cdot 31 \cdot 3719887747 \cdot 9659132634003583 $ \\ \hline
211 & -13 & 15 & $ 4993 \cdot 8191 \cdot 32413 \cdot 55837 \cdot 4237565330689 $ \\ \hline
223 & -28 & 6 & $ 2^2 \cdot 7 \cdot 13 \cdot 1998881969843292985517197291 $ \\ \hline
229 & -22 & 12 & $ 2^2 \cdot 7 \cdot 19^3 \cdot 199093753 \cdot 28338126602597731 $ \\ \hline
241 & 17 & 15 & $ 7 \cdot 18919 \cdot 17397177279110473672372423 $ \\ \hline
271 & 29 & 9 & $ 3^2 \cdot 13 \cdot 19 \cdot 67 \cdot 1344070081 \cdot 66914126456715589 $ \\ \hline
277 & 26 & 12 & $ 2^4 \cdot 652957 \cdot 200259733 \cdot 8993188591306639 $ \\ \hline
283 & 32 & 6 & $ 2^2 \cdot 1249 \cdot 2043997 \cdot 2541026591754039388927 $ \\ \hline
307 & -16 & 18 & $ 2^4 \cdot 3 \cdot 193 \cdot 55213 \cdot 46690595053 \cdot 3685702590457 $ \\ \hline
313 & 35 & 3 & $ 7 \cdot 13 \cdot 18427 \cdot 67453 \cdot 52062391 \cdot 19740731845129 $ \\ \hline
331 & -1 & 21 & $ 268928088298171029070832332179703 $ \\ \hline
337 & 5 & 21 & $ 7 \cdot 97 \cdot 518559193749488964944262627337 $ \\ \hline
349 & -37 & 3 & $ 2^2 \cdot 271 \cdot 307 \cdot 7039 \cdot 24391 \cdot 6135523 \cdot 1697608828393 $ \\ \hline
367 & 35 & 9 & $ 5^2 \cdot 151 \cdot 1279 \cdot 5058517 \cdot 51832056223651595581 $ \\ \hline
373 & -13 & 21 & $ 4201 \cdot 11113 \cdot 112943616007 \cdot 306057518805613 $ \\ \hline
379 & 29 & 15 & $ 3 \cdot 7^2 \cdot 2251 \cdot 4789 \cdot 16183 \cdot 658117 \cdot 121480817741947 $ \\ \hline
397 & -34 & 12 & $ 2^4 \cdot 3 \cdot 241 \cdot 24990391267 \cdot 14392678576194177631 $ \\ \hline
409 & -31 & 15 & $ 72126625026406597 \cdot 89119631945594671 $ \\ \hline
421 & -19 & 21 & $ 9918538815027043277354388282866479 $ \\ \hline
433 & 2 & 24 & $ 2^4 \cdot 3 \cdot 79 \cdot 463 \cdot 13550893 \cdot 7099834999 \cdot 90566652247 $ \\ \hline
439 & -28 & 18 & $ 2^4 \cdot 7^2 \cdot 23997495717827205464697335870911 $ \\ \hline
457 & -10 & 24 & $ 2^2 \cdot 181 \cdot 137143823077 \cdot 346056399882186595309 $ \\ \hline
463 & 23 & 21 & $ 13 \cdot 43 \cdot 1879 \cdot 39318101122897781377843736659 $ \\ \hline
487 & -25 & 21 & $ 3^2 \cdot 67 \cdot 9421 \cdot 15514568304219900491631626917 $ \\ \hline
499 & 32 & 18 & $ 2^2 \cdot 31^2 \cdot 43 \cdot 1750233523 \cdot 444297950049134220493 $ \\ \hline

\end{longtable}
\end{center}

\newpage
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{18}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK18}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{18}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{18}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

7 & -1 & 3 & $ 2^3 \cdot 1141452324871 $ \\ \hline
9 & -3 & 3 & $ 2^3 \cdot 619 \cdot 93657511669 $ \\ \hline
13 & 5 & 3 & $ 2^3 \cdot 79 \cdot 1051 \cdot 251878440139 $ \\ \hline
19 & -7 & 3 & $ 2^3 \cdot 3 \cdot 79 \cdot 164186413 \cdot 727327213 $ \\ \hline
31 & -4 & 6 & $ 2^5 \cdot 61 \cdot 541 \cdot 73015779967328830657 $ \\ \hline
37 & 11 & 3 & $ 2^3 \cdot 3 \cdot 67 \cdot 3187 \cdot 13955699568289894873 $ \\ \hline
43 & 8 & 6 & $ 2^5 \cdot 14142451 \cdot 443576761 \cdot 6210365209 $ \\ \hline
61 & -1 & 9 & $ 2^3 \cdot 7^2 \cdot 43 \cdot 21475957 \cdot 502049533 \cdot 5253179929 $ \\ \hline
67 & 5 & 9 & $ 2^3 \cdot 919 \cdot 13531655161 \cdot 57052409584676377 $ \\ \hline
73 & -7 & 9 & $ 2^3 \cdot 3 \cdot 61 \cdot 619 \cdot 131743 \cdot 242540405397902176777 $ \\ \hline
79 & 17 & 3 & $ 2^3 \cdot 139 \cdot 1877692151239 \cdot 62197441242927829 $ \\ \hline
97 & -19 & 3 & $ 2^3 \cdot 13 \cdot 43 \cdot 2269 \cdot 632286082439699694376428787 $ \\ \hline
103 & -13 & 9 & $ 2^3 \cdot 7 \cdot 19 \cdot 3529369 \cdot 49297819 \cdot 86543887 \cdot 1252603147 $ \\ \hline
109 & 2 & 12 & $ 2^5 \cdot 3 \cdot 1447 \cdot 2593 \cdot 163840441835007830140427953 $ \\ \hline
127 & 20 & 6 & $ 2^5 \cdot 3 \cdot 7 \cdot 3433 \cdot 1435434181 \cdot 325165456017334535311 $ \\ \hline
139 & 23 & 3 & $ 2^3 \cdot 5^2 \cdot 52685156559613 \cdot 566434759784108024497 $ \\ \hline
151 & -19 & 9 & $ 2^3 \cdot 4861 \cdot 263953 \cdot 5943187 \cdot 32090491 \cdot 14703917503831 $ \\ \hline
157 & 14 & 12 & $ 2^5 \cdot 157 \cdot 241 \cdot 283 \cdot 176644541607405134636529916057 $ \\ \hline
163 & -25 & 3 & $ 2^5 \cdot 3 \cdot 229 \cdot 1949755519 \cdot 6304041817 \cdot 455455153197397 $ \\ \hline
181 & -7 & 15 & $ 2^3 \cdot 3 \cdot 211 \cdot 65254009 \cdot 2725079189437979076717127909 $ \\ \hline
193 & 23 & 9 & $ 2^3 \cdot 7 \cdot 37^2 \cdot 35516640589 \cdot 95161057261 \cdot 11768342080003 $ \\ \hline
199 & 11 & 15 & $ 2^3 \cdot 3^2 \cdot 27697 \cdot 160357 \cdot 17058561171655126779029327251 $ \\ \hline
211 & -13 & 15 & $ 2^3 \cdot 2074262707090282651334028657907796274511 $ \\ \hline
223 & -28 & 6 & $ 2^5 \cdot 61 \cdot 607 \cdot 40177585009350175965645564308732743 $ \\ \hline
229 & -22 & 12 & $ 2^5 \cdot 7 \cdot 30803085877 \cdot 11425937656346188229880537313 $ \\ \hline
241 & 17 & 15 & $ 2^3 \cdot 397 \cdot 1831 \cdot 40813 \cdot 795030822049903 \cdot 1099409742982231 $ \\ \hline
271 & 29 & 9 & $ 2^3 \cdot 3^2 \cdot 1873 \cdot 7417 \cdot 349471 \cdot 5206936271869 \cdot 1059091775636467 $ \\ \hline
277 & 26 & 12 & $ 2^7 \cdot 22896314039428022398414143393970936443793 $ \\ \hline
283 & 32 & 6 & $ 2^5 \cdot 167965447291 \cdot 819279855184032792495807549817 $ \\ \hline
307 & -16 & 18 & $ 2^7 \cdot 3 \cdot 43 \cdot 2269 \cdot 64261987 \cdot 8848351387747 \cdot 970645046075797 $ \\ \hline
313 & 35 & 3 & $ 2^3 \cdot 7 \cdot 241 \cdot 1279 \cdot 1725257402540097498658747083075571339 $ \\ \hline
331 & -1 & 21 & $ 2^3 \cdot 36919 \cdot 1724274696468061 \cdot 169189137871416933860389 $ \\ \hline
337 & 5 & 21 & $ 2^3 \cdot 13 \cdot 19 \cdot 11875243 \cdot 5165659446475022311760403479382043 $ \\ \hline
349 & -37 & 3 & $ 2^5 \cdot 5104889003470999 \cdot 1442559690534337912464072781 $ \\ \hline
367 & 35 & 9 & $ 2^3 \cdot 22807 \cdot 662151613 \cdot 9054449602633 \cdot 560127298343843563 $ \\ \hline
373 & -13 & 21 & $ 2^3 \cdot 13 \cdot 67 \cdot 433 \cdot 5713979389 \cdot 1456654375717 \cdot 33201946505918581 $ \\ \hline
379 & 29 & 15 & $ 2^3 \cdot 3 \cdot 31 \cdot 50409506307781 \cdot 30105559671037492781141282461 $ \\ \hline
397 & -34 & 12 & $ 2^7 \cdot 3 \cdot 37 \cdot 192462716180934050512703923416146229317563 $ \\ \hline
409 & -31 & 15 & $ 2^3 \cdot 600122570453965611023021035065194513886386371 $ \\ \hline
421 & -19 & 21 & $ 2^3 \cdot 31 \cdot 37 \cdot 906344665097768645932574015005089223126669 $ \\ \hline
433 & 2 & 24 & $ 2^7 \cdot 3 \cdot 37 \cdot 67 \cdot 139 \cdot 157 \cdot 643 \cdot 1065115695611337795109573976485249 $ \\ \hline
439 & -28 & 18 & $ 2^7 \cdot 7 \cdot 2971 \cdot 759380385478501 \cdot 9141929075279774712538393 $ \\ \hline
457 & -10 & 24 & $ 2^5 \cdot 7 \cdot 43 \cdot 42117583 \cdot 71017159 \cdot 899319032083 \cdot 1530420843875647 $ \\ \hline
463 & 23 & 21 & $ 2^3 \cdot 5^2 \cdot 7 \cdot 13 \cdot 10651 \cdot 95789377 \cdot 2728014502474739447255065710499 $ \\ \hline
487 & -25 & 21 & $ 2^3 \cdot 3^2 \cdot 13 \cdot 37 \cdot 32257 \cdot 118450204878969324772295833032281878459 $ \\ \hline
499 & 32 & 18 & $ 2^5 \cdot 7 \cdot 67 \cdot 1266750193 \cdot 11086094131649104905556048393699693 $ \\ \hline

\end{longtable}
\end{center}

\newpage
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{22}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK22}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{22}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{22}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

7 & -1 & 3 & $ 691 \cdot 10903 \cdot 278995143079 $ \\ \hline
9 & -3 & 3 & $ 7 \cdot 199 \cdot 691 \cdot 727 \cdot 139801 \cdot 20873329 $ \\ \hline
13 & 5 & 3 & $ 691 \cdot 4640714412917661501919 $ \\ \hline
19 & -7 & 3 & $ 3 \cdot 127 \cdot 691 \cdot 1051 \cdot 1579 \cdot 89983 \cdot 9569822168437 $ \\ \hline
31 & -4 & 6 & $ 2^2 \cdot 691 \cdot 556499562270997220800171338307 $ \\ \hline
37 & 11 & 3 & $ 3 \cdot 19 \cdot 691 \cdot 22937767 \cdot 3683860021705494153552817 $ \\ \hline
43 & 8 & 6 & $ 2^2 \cdot 31 \cdot 691 \cdot 322259933988079 \cdot 103359961664870167 $ \\ \hline
61 & -1 & 9 & $ 13 \cdot 109 \cdot 691 \cdot 6427 \cdot 1409607628208664285027824452561 $ \\ \hline
67 & 5 & 9 & $ 691 \cdot 516885866527 \cdot 1013625642823 \cdot 212001243164479 $ \\ \hline
73 & -7 & 9 & $ 3 \cdot 7 \cdot 19 \cdot 157 \cdot 691 \cdot 2159517559 \cdot 5903188908400943977252927 $ \\ \hline
79 & 17 & 3 & $ 13 \cdot 31 \cdot 103 \cdot 691 \cdot 2251 \cdot 72601153 \cdot 724185042454804381693663 $ \\ \hline
97 & -19 & 3 & $ 7 \cdot 691 \cdot 2214018723831427897 \cdot 35592483579126912350023 $ \\ \hline
103 & -13 & 9 & $ 37 \cdot 61 \cdot 241 \cdot 691 \cdot 35002249 \cdot 10838183641 \cdot 10630294526978278819 $ \\ \hline
109 & 2 & 12 & $ 2^2 \cdot 3 \cdot 691 \cdot 2052896233 \cdot 52893808524199 \cdot 6195298414222169869 $ \\ \hline
127 & 20 & 6 & $ 2^2 \cdot 3 \cdot 691 \cdot 9214339 \cdot 7553595409 \cdot 49949879017 \cdot 6506656133676631 $ \\ \hline
139 & 23 & 3 & $ 109 \cdot 643 \cdot 691 \cdot 265951046617 \cdot 116088437496222017003963409787 $ \\ \hline
151 & -19 & 9 & $ 5^2 \cdot 13 \cdot 37 \cdot 199 \cdot 691 \cdot 3313 \cdot 1833160018344125982155815147455407581 $ \\ \hline
157 & 14 & 12 & $ 2^2 \cdot 43 \cdot 181 \cdot 691 \cdot 43801 \cdot 26134056046587834146272373209042784809 $ \\ \hline
163 & -25 & 3 & $ 2^2 \cdot 3 \cdot 7 \cdot 691 \cdot 344653 \cdot 824269 \cdot 25101684793 \cdot 140854087204844672858233 $ \\ \hline
181 & -7 & 15 & $ 3 \cdot 691 \cdot 1543 \cdot 21163 \cdot 1305154054951 \cdot 7341229012757900474079206533 $ \\ \hline
193 & 23 & 9 & $ 691 \cdot 4729 \cdot 14197 \cdot 288573001 \cdot 212073645138844363396283298084841 $ \\ \hline
199 & 11 & 15 & $ 3^2 \cdot 19^2 \cdot 691 \cdot 3559 \cdot 196387 \cdot 39630313675087 \cdot 92318885366459117853133 $ \\ \hline
211 & -13 & 15 & $ 691 \cdot 2324017 \cdot 3976633 \cdot 3456442997563263650101484351660607247 $ \\ \hline
223 & -28 & 6 & $ 2^2 \cdot 43 \cdot 691 \cdot 1759 \cdot 2341 \cdot 1175833 \cdot 136986057193826187124758981379590241 $ \\ \hline
229 & -22 & 12 & $ 2^2 \cdot 19^2 \cdot 211 \cdot 691 \cdot 1535923 \cdot 55210921 \cdot 181046268029713 \cdot 44914678232826751 $ \\ \hline
241 & 17 & 15 & $ 7^2 \cdot 691 \cdot 5743 \cdot 44820946213 \cdot 525028931286133 \cdot 102631474084838691073 $ \\ \hline
271 & 29 & 9 & $ 3^2 \cdot 43 \cdot 691 \cdot 11601650205619 \cdot 2248811969209555187768433303330022393 $ \\ \hline
277 & 26 & 12 & $ 2^4 \cdot 691 \cdot 334429 \cdot 281242861 \cdot 11110539010311866212075388531847520531 $ \\ \hline
283 & 32 & 6 & $ 2^2 \cdot 691 \cdot 176461 \cdot 6941749 \cdot 37897819 \cdot 71020429 \cdot 2075480870665818644827789 $ \\ \hline
307 & -16 & 18 & $ 2^4 \cdot 3 \cdot 19 \cdot 691 \cdot 1657 \cdot 234997476937 \cdot 501199237454948907137416127272915759 $ \\ \hline
313 & 35 & 3 & $ 7^2 \cdot 691 \cdot 487179289 \cdot 607339591 \cdot 118677479209 \cdot 161332810916637559683661 $ \\ \hline
331 & -1 & 21 & $ 13 \cdot 691 \cdot 5569 \cdot 2317663632769 \cdot 8821290994003 \cdot 678622830855259417518817 $ \\ \hline
337 & 5 & 21 & $ 61 \cdot 691 \cdot 23971 \cdot 187633 \cdot 2390917 \cdot 596176754084689 \cdot 3882493279115227986757 $ \\ \hline
349 & -37 & 3 & $ 2^2 \cdot 43 \cdot 691 \cdot 181717 \cdot 108629692306223510424895272552195785809813439977 $ \\ \hline
367 & 35 & 9 & $ 5^2 \cdot 691 \cdot 38861257 \cdot 4223895109888024531 \cdot 2630508391917556426504557211 $ \\ \hline
373 & -13 & 21 & $ 7 \cdot 691 \cdot 7027243 \cdot 6894840153495042632419 \cdot 46215073975659357694552717 $ \\ \hline
379 & 29 & 15 & $ 3 \cdot 13 \cdot 691 \cdot 267961 \cdot 10133121590025987327871 \cdot 213653552510072716569994789 $ \\ \hline
397 & -34 & 12 & $ 2^4 \cdot 3 \cdot 13 \cdot 151 \cdot 691 \cdot 550513 \cdot 263240210909918569 \cdot 4820656312708102008091204147 $ \\ \hline
409 & -31 & 15 & $ 13 \cdot 691 \cdot 232663 \cdot 31651153 \cdot 1362898811605059401476112296661714669042881 $ \\ \hline
421 & -19 & 21 & $ 691 \cdot 1741 \cdot 11257 \cdot 2822557 \cdot 4586820878477793379566981291002206989518911 $ \\ \hline
433 & 2 & 24 & $ 2^4 \cdot 3 \cdot 13 \cdot 691 \cdot 17059591 \cdot 45527549141373011037887356481513636594165195251 $ \\ \hline
439 & -28 & 18 & $ 2^4 \cdot 691 \cdot 2083 \cdot 2521 \cdot 5677729 \cdot 6242809 \cdot 223334322612667336602738190405566553 $ \\ \hline
457 & -10 & 24 & $ 2^2 \cdot 7^2 \cdot 43 \cdot 211 \cdot 313 \cdot 373 \cdot 691 \cdot 584659 \cdot 13807519846586746783881988663910626313179 $ \\ \hline
463 & 23 & 21 & $ 7 \cdot 691 \cdot 29179 \cdot 90031 \cdot 7530779042651287 \cdot 16324884028240537015214059125919 $ \\ \hline
487 & -25 & 21 & $ 3^2 \cdot 73 \cdot 97 \cdot 691 \cdot 1071907 \cdot 105818021475407295050840479886568956422329981097 $ \\ \hline
499 & 32 & 18 & $ 2^2 \cdot 13 \cdot 19 \cdot 691 \cdot 2689 \cdot 220540126357 \cdot 21611529063957807425273375959978250200567 $ \\ \hline

\end{longtable}
\end{center}

\newpage
\begin{landscape}
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{26}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK26}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{26}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{26}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|c|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
7 & -1 & 3 & $ 2^3 \cdot 1033 \cdot 5410539334962035689 $ \\ \hline
9 & -3 & 3 & $ 2^3 \cdot 6229 \cdot 6703 \cdot 7252358598014773 $ \\ \hline
13 & 5 & 3 & $ 2^3 \cdot 433 \cdot 4780577201281149751995847 $ \\ \hline
19 & -7 & 3 & $ 2^3 \cdot 3 \cdot 9631 \cdot 241921 \cdot 886987 \cdot 9407223976677403 $ \\ \hline
31 & -4 & 6 & $ 2^5 \cdot 7 \cdot 35221988143 \cdot 2662419387637 \cdot 12220658621851 $ \\ \hline
37 & 11 & 3 & $ 2^3 \cdot 3 \cdot 7 \cdot 73 \cdot 17633023 \cdot 1014439300939 \cdot 138947032097099251 $ \\ \hline
43 & 8 & 6 & $ 2^5 \cdot 151 \cdot 811 \cdot 19348005730989956984586749257774654477 $ \\ \hline
61 & -1 & 9 & $ 2^3 \cdot 7 \cdot 73 \cdot 691 \cdot 7861484998413330473769625373284270201903 $ \\ \hline
67 & 5 & 9 & $ 2^3 \cdot 67 \cdot 367 \cdot 5107 \cdot 278362636065982379647024222517394125521 $ \\ \hline
73 & -7 & 9 & $ 2^3 \cdot 3 \cdot 241951 \cdot 1585811977 \cdot 307691037204268955745926498269087 $ \\ \hline
79 & 17 & 3 & $ 2^3 \cdot 23620549 \cdot 12795443077 \cdot 9887440159710670332861843367273 $ \\ \hline
97 & -19 & 3 & $ 2^3 \cdot 13441 \cdot 69829 \cdot 117110279587969 \cdot 6938604340262133323048706997 $ \\ \hline
103 & -13 & 9 & $ 2^3 \cdot 7 \cdot 13 \cdot 19 \cdot 52267 \cdot 24341671451137701307 \cdot 1752790845671542469113987 $ \\ \hline
109 & 2 & 12 & $ 2^5 \cdot 3 \cdot 37 \cdot 4969 \cdot 239728903 \cdot 12015488859841 \cdot 2798845195978567500243517 $ \\ \hline
127 & 20 & 6 & $ 2^5 \cdot 3 \cdot 11^2 \cdot 19 \cdot 280395117457167267700813 \cdot 142490872488022405969524283 $ \\ \hline
139 & 23 & 3 & $ 2^3 \cdot 5^2 \cdot 504611702457159719472223274335460097302766300610480333 $ \\ \hline
151 & -19 & 9 & $ 2^3 \cdot 7 \cdot 331 \cdot 87523 \cdot 1002891181 \cdot 580194393195060891761500308441611612161 $ \\ \hline
157 & 14 & 12 & $ 2^5 \cdot 79 \cdot 9032437 \cdot 118406579440638096599989610562330645512327129509 $ \\ \hline
163 & -25 & 3 & $ 2^5 \cdot 3 \cdot 13 \cdot 4603 \cdot 11827 \cdot 293467 \cdot 35651672243154832759 \cdot 10468481531034087819751 $ \\ \hline
181 & -7 & 15 & $ 2^3 \cdot 3 \cdot 19 \cdot 43 \cdot 627889235987863 \cdot 10223342068357800695390708442830485095841 $ \\ \hline
193 & 23 & 9 & $ 2^3 \cdot 7 \cdot 127 \cdot 1587283 \cdot 2450146141 \cdot 10953309031528980769 \cdot 2350995943279112246827 $ \\ \hline
199 & 11 & 15 & $ 2^3 \cdot 3^2 \cdot 2372039077 \cdot 604551409327 \cdot 15766423808793522306061233077007293821 $ \\ \hline
211 & -13 & 15 & $ 2^3 \cdot 37 \cdot 397 \cdot 9181 \cdot 354614749 \cdot 368520211561 \cdot 56107857899013083526768841265551 $ \\ \hline
223 & -28 & 6 & $ 2^5 \cdot 7 \cdot 13 \cdot 234547 \cdot 51579518090258118671153316941647510094805066863663533 $ \\ \hline
229 & -22 & 12 & $ 2^5 \cdot 7 \cdot 322089995849872245680314904136449714928569499342027990511501 $ \\ \hline
241 & 17 & 15 & $ 2^3 \cdot 7 \cdot 5115167146422182629524166981234634973429286577482212462315649 $ \\ \hline
271 & 29 & 9 & $ 2^3 \cdot 3^2 \cdot 1651347540781 \cdot 57225270257250776058223284912269621757198289624693 $ \\ \hline
277 & 26 & 12 & $ 2^7 \cdot 2683 \cdot 201919 \cdot 1233945361520173399399 \cdot 143653839100541867043266970516271 $ \\ \hline
283 & 32 & 6 & $ 2^5 \cdot 19 \cdot 607 \cdot 1378629348127 \cdot 3738507855091 \cdot 11525583005400493864931269151585707 $ \\ \hline
307 & -16 & 18 & $ 2^7 \cdot 3 \cdot 7993 \cdot 1367887 \cdot 122447206000410853 \cdot 384028540611917143271123606762037877 $ \\ \hline
313 & 35 & 3 & $ 2^3 \cdot 7^2 \cdot 12190387261909821465488893 \cdot 69659644115403015032529326135299974271 $ \\ \hline
331 & -1 & 21 & $ 2^3 \cdot 93199 \cdot 2020422979057471470915568587749395030558670291275773145862569 $ \\ \hline
337 & 5 & 21 & $ 2^3 \cdot 7 \cdot 61 \cdot 439 \cdot 1792267 \cdot 910353235054233990913722833294034796010709924474230353 $ \\ \hline
349 & -37 & 3 & $ 2^5 \cdot 283 \cdot 113161073173 \cdot 378530479741 \cdot 16223326486625525935376086719264864320041 $ \\ \hline
367 & 35 & 9 & $ 2^3 \cdot 109 \cdot 163 \cdot 1489177 \cdot 109923037373793056694829 \cdot 1051556433248753932396684506918139 $ \\ \hline
373 & -13 & 21 & $ 2^3 \cdot 177943 \cdot 2412775810615861 \cdot 11036676177707495602715827616513829033101091553 $ \\ \hline
379 & 29 & 15 & $ 2^3 \cdot 3 \cdot 7^2 \cdot 13^3 \cdot 19 \cdot 31 \cdot 37 \cdot 139 \cdot 1231 \cdot 26969745055756885933627 \cdot 224461718908237312848954801493$ \\ \hline
397 & -34 & 12 & $ 2^7 \cdot 3 \cdot 5443 \cdot 4635041707 \cdot 200852646307 \cdot 1160840440369177 \cdot 90393587150708066481800569 $ \\ \hline
409 & -31 & 15 & $ 2^3 \cdot 577 \cdot 419068511840417169722772607 \cdot 235812158307162960517423327620055858189 $ \\ \hline
421 & -19 & 21 & $ 2^3 \cdot 124484221427075445159622834858929268137904951533204915711956143770463 $ \\ \hline
433 & 2 & 24 & $ 2^7 \cdot 3 \cdot 37 \cdot 73 \cdot 823 \cdot 6548464988742581448866317 \cdot 380579401507704928427269832892928969 $ \\ \hline
439 & -28 & 18 & $ 2^7 \cdot 7 \cdot 31 \cdot 67 \cdot 199 \cdot 9885091 \cdot 1677985184857 \cdot 502161223198560586417054986582478467272203 $ \\ \hline
457 & -10 & 24 & $ 2^5 \cdot 19 \cdot 181 \cdot 76401380599437760249147 \cdot 1085728585882898590169237430474526258207909 $ \\ \hline
463 & 23 & 21 & $ 2^3 \cdot 5^2 \cdot 37 \cdot 3364813 \cdot 2502602942299 \cdot 128256361021737058393\cdot 1624093195782140787156866377 $ \\ \hline
487 & -25 & 21 & $ 2^3 \cdot 3^2 \cdot 13^2 \cdot 19 \cdot 43 \cdot 5110088272394601297360062856124576623909143293896227247525129091 $ \\ \hline
499 & 32 & 18 & $ 2^5 \cdot 859 \cdot 1039891 \cdot 26142163 \cdot 78816917281 \cdot 1664524955567463989650461269189868950530483 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage
\begin{landscape}
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{30}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK30}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{30}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{30}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
7 & -1 & 3 & $ 3617 \cdot 19387 \cdot 6997171 \cdot 399890401961287 $ \\ \hline
9 & -3 & 3 & $ 307 \cdot 3617 \cdot 60133 \cdot 3045261617686098608209 $ \\ \hline
13 & 5 & 3 & $ 79 \cdot 727 \cdot 3617 \cdot 6379 \cdot 20023 \cdot 2964700454864089513687 $ \\ \hline
19 & -7 & 3 & $ 3 \cdot 2749 \cdot 3617 \cdot 216133 \cdot 120665009424320663984357967631 $ \\ \hline
31 & -4 & 6 & $ 2^2 \cdot 61 \cdot 757 \cdot 3617 \cdot 11779 \cdot 385367476974136869940539620801617129 $ \\ \hline
37 & 11 & 3 & $ 3 \cdot 3617 \cdot 1331645369667008529811 \cdot 50580184115960583692794603 $ \\ \hline
43 & 8 & 6 & $ 2^2 \cdot 1021 \cdot 3617 \cdot 3548773 \cdot 21467863 \cdot 68521369216236798313780551013657 $ \\ \hline
61 & -1 & 9 & $ 7 \cdot 13 \cdot 3617 \cdot 7879 \cdot 4427083 \cdot 93484663 \cdot 3665145242262922690883456381675179 $ \\ \hline
67 & 5 & 9 & $ 37 \cdot 3617 \cdot 5023 \cdot 13165657 \cdot 15782401 \cdot 516149129776827043138519750717559437 $ \\ \hline
73 & -7 & 9 & $ 3 \cdot 193 \cdot 3617 \cdot 5915762743279 \cdot 83091419853032509667151531372827744456599 $ \\ \hline
79 & 17 & 3 & $ 3617 \cdot 690721 \cdot 4768414146942598749302940232554789028511289068299801 $ \\ \hline
97 & -19 & 3 & $ 139 \cdot 337 \cdot 3617 \cdot 136947282987505050253 \cdot 297825883384968246446323993543937623 $ \\ \hline
103 & -13 & 9 & $ 7 \cdot 43 \cdot 1069 \cdot 1489 \cdot 3617 \cdot 63589 \cdot 760574761 \cdot 4330023759979849 \cdot 122387682448681480149727 $ \\ \hline
109 & 2 & 12 & $ 2^2 \cdot 3 \cdot 103 \cdot 3617 \cdot 371941 \cdot 426773881 \cdot 362066010890866690881601267623103891801310881 $ \\ \hline
127 & 20 & 6 & $ 2^2 \cdot 3 \cdot 7^2 \cdot 223 \cdot 1789 \cdot 3617 \cdot 1553646988304448606541925713 \cdot 22260102042577315306770732943 $ \\ \hline
139 & 23 & 3 & $ 19 \cdot 43 \cdot 3617 \cdot 145829869 \cdot 1118477014638302925020630818324658472093979411886235001 $ \\ \hline
151 & -19 & 9 & $ 5^2 \cdot 1321 \cdot 3617 \cdot 52562906027329321535989968322885337560902915044736291590310259 $ \\ \hline
157 & 14 & 12 & $ 2^2 \cdot 3617 \cdot 205166169632694850682297810000497 \cdot 7079134460158767362248027952218231 $ \\ \hline
163 & -25 & 3 & $ 2^2 \cdot 3 \cdot 3617 \cdot 3847 \cdot 46012579087 \cdot 126851716379317 \cdot 485661516302653 \cdot 141985006536889782858199 $ \\ \hline
181 & -7 & 15 & $ 3 \cdot 3617 \cdot 326890817720015355508864465903 \cdot 487246403933320168393693208473949151529 $ \\ \hline
193 & 23 & 9 & $ 7 \cdot 3019 \cdot 3617 \cdot 4219 \cdot 15454123612050247549 \cdot 2536870785885059989854961643040698792541871 $ \\ \hline
199 & 11 & 15 & $ 3^2 \cdot 643 \cdot 3617 \cdot 22369 \cdot 397519 \cdot 468507654386165523529024861 \cdot 374548043432582955864098539231 $ \\ \hline
211 & -13 & 15 & $ 3617 \cdot 1096251736542769 \cdot 50592089640153718151558348845492200165209908665492025543 $ \\ \hline
223 & -28 & 6 & $ 2^2 \cdot 251^2 \cdot 3499 \cdot 3617 \cdot 7685047 \cdot 83827624891 \cdot 5080715911363929043 \cdot 106757268878587050035920789 $ \\ \hline
229 & -22 & 12 & $ 2^2 \cdot 7 \cdot 97 \cdot 103 \cdot 3617 \cdot 1357575437503200943772347 \cdot 1847675367102751102478398633376222806926781 $ \\ \hline
241 & 17 & 15 & $ 2221 \cdot 3617 \cdot 4093 \cdot 103328341 \cdot 770327167 \cdot 47336103942331 \cdot 99790140400462925783076358128973399 $ \\ \hline
271 & 29 & 9 & $ 3^2 \cdot 79 \cdot 3307 \cdot 3617 \cdot 108245963825524053229 \cdot 509999015580203007220602419979098266148198834233 $ \\ \hline
277 & 26 & 12 & $ 2^4 \cdot 3617 \cdot 111259567 \cdot 143771290606945285545331790176046518979129174178661648620540917257 $ \\ \hline
283 & 32 & 6 & $ 2^2 \cdot 19 \cdot 349 \cdot 3617 \cdot 114666561043 \cdot 163516044403801307653099642625411290082819073751095028738567 $ \\ \hline
307 & -16 & 18 & $ 2^4 \cdot 3 \cdot 409 \cdot 3617 \cdot 28507284078613 \cdot 11082199386272660022112091926550559567213554226467710666717 $ \\ \hline
313 & 35 & 3 & $ 7 \cdot 3617 \cdot 1611806340521026393315543 \cdot 1001613943889346203619861974738917075379697519084379 $ \\ \hline
331 & -1 & 21 & $ 13 \cdot 523 \cdot 3617 \cdot 167906543867918187748893901383972373 \cdot 56026299862785454268068223923543487029 $ \\ \hline
337 & 5 & 21 & $ 3617 \cdot 244459644487 \cdot 456621702552497950278386685241750948331734829883069885249657276649 $ \\ \hline
349 & -37 & 3 & $ 2^2 \cdot 79 \cdot 157 \cdot 3617 \cdot 89721696068875638871 \cdot 19903014515820973266019 \cdot 3727537008941549476790322027481 $ \\ \hline
367 & 35 & 9 & $ 5^2 \cdot 13^2 \cdot 163 \cdot 3617 \cdot 35353 \cdot 101917 \cdot 624029737 \cdot 993554248417 \cdot 38071657100083$ \\ 
 &&& $\cdot 26803959121163148179339115517$  \\ \hline
373 & -13 & 21 & $ 13 \cdot 457 \cdot 3617 \cdot 2471859437260531231 \cdot 176736911204304578746342325517018611010698505294411368353 $ \\ \hline
379 & 29 & 15 & $ 3 \cdot 31 \cdot 3617 \cdot 761161 \cdot 45120163322191 \cdot 1332668606698243771888940424817819277295261660156002301487 $ \\ \hline
397 & -34 & 12 & $ 2^4 \cdot 3 \cdot 541 \cdot 3617 \cdot 736429 \cdot 937978758062567330557362547599940986112383650804527184576530544326093 $ \\ \hline
409 & -31 & 15 & $ 19 \cdot 3617 \cdot 16596726137495362735178899231 \cdot 143180316259134267208209304039405316352218959008823 $ \\ \hline
421 & -19 & 21 & $ 13 \cdot 37 \cdot 139 \cdot 3617 \cdot 24644024796229 \cdot 67159933125328086692582345464943850670074960055258418932532329 $ \\ \hline
433 & 2 & 24 & $ 2^4 \cdot 3 \cdot 13^2 \cdot 31 \cdot 3301 \cdot 3617 \cdot 19683309888049614114238694331814579 \cdot 16186321984030415015379506537312334493 $ \\ \hline
439 & -28 & 18 & $ 2^4 \cdot 7 \cdot 3617 \cdot 393919 \cdot 2172433 \cdot 2341008415710527390802246763 \cdot 1805853513821731314187364000535004165357 $ \\ \hline
457 & -10 & 24 & $ 2^2 \cdot 7 \cdot 1531 \cdot 3617 \cdot 3823 \cdot 617147730687337 \cdot 6106690268593978129732111 \cdot 2279955292370144254628208963779329 $ \\ \hline
463 & 23 & 21 & $ 7 \cdot 13 \cdot 37 \cdot 631 \cdot 3617 \cdot 3943 \cdot 165703982434297171 \cdot 87567765110108861377 \cdot 17356855772857837136272157854531807 $ \\ \hline
487 & -25 & 21 & $ 3^2 \cdot 13 \cdot 3617 \cdot 33596599 \cdot 452351105307110627550422244258640561 \cdot 5684310098395044364158198026861688697 $ \\ \hline
499 & 32 & 18 & $ 2^2 \cdot 7 \cdot 193 \cdot 541 \cdot 3617 \cdot 6199 \cdot 602496121 \cdot 4659941329 \cdot 853415725873939 \cdot 3357362206543395979$ 
\\ &&& $\cdot 147450360480780479737 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage
\begin{landscape}
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{34}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK34}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{34}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{34}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

7 & -1 & 3 & $ 2^3 \cdot 97 \cdot 43867 \cdot 9105835027474306843301627809 $ \\ \hline
9 & -3 & 3 & $ 2^3 \cdot 7 \cdot 14173 \cdot 17377 \cdot 43867 \cdot 10156277756426731543364053 $ \\ \hline
13 & 5 & 3 & $ 2^3 \cdot 31 \cdot 457 \cdot 43867 \cdot 160103028995840019789566403113309713 $ \\ \hline
19 & -7 & 3 & $ 2^3 \cdot 3 \cdot 127 \cdot 43867 \cdot 3492296987054368270811659441517033240521273 $ \\ \hline
31 & -4 & 6 & $ 2^5 \cdot 13 \cdot 211 \cdot 43867 \cdot 31314686098652351761 \cdot 106977022094660181288313338049 $ \\ \hline
37 & 11 & 3 & $ 2^3 \cdot 3 \cdot 1471 \cdot 43867 \cdot 158796450281985779346247 \cdot 25653447464008652181704392441 $ \\ \hline
43 & 8 & 6 & $ 2^5 \cdot 12613 \cdot 43867 \cdot 2586433380116077 \cdot 1852336684128189769 \cdot 14314013275848210811 $ \\ \hline
61 & -1 & 9 & $ 2^3 \cdot 13873 \cdot 43867 \cdot 122149 \cdot 366703 \cdot 138009121 \cdot 8335310557652067473727098925357618225913 $ \\ \hline
67 & 5 & 9 & $ 2^3 \cdot 2887 \cdot 37447 \cdot 43867 \cdot 176365809027376927388791924905048996746181537873975500407 $ \\ \hline
73 & -7 & 9 & $ 2^3 \cdot 3 \cdot 7 \cdot 859 \cdot 43867 \cdot 3533533 \cdot 45075033268873 \cdot 133537288355748759512109743085903752664697 $ \\ \hline
79 & 17 & 3 & $ 2^3 \cdot 37 \cdot 43867 \cdot 4412146815398677 \cdot 427638675071288449 \cdot 87232767741762412252975544019049 $ \\ \hline
97 & -19 & 3 & $ 2^3 \cdot 7 \cdot 43867 \cdot 80319465366697612838236056853 \cdot 14280781089749542589357521362075045699187 $ \\ \hline
103 & -13 & 9 & $ 2^3 \cdot 79 \cdot 2371 \cdot 43867 \cdot 272188763437 \cdot 1286868415398750875832578283346622095722162068260694899 $ \\ \hline
109 & 2 & 12 & $ 2^5 \cdot 3 \cdot 271 \cdot 43867 \cdot 457399 \cdot 839791 \cdot 56701507 \cdot 6720180595736036602358216912319672402028754765371 $ \\ \hline
127 & 20 & 6 & $ 2^5 \cdot 3 \cdot 43867 \cdot 50587 \cdot 165034652953641689350670384243709143453013768491884777162357346452783 $ \\ \hline
139 & 23 & 3 & $ 2^3 \cdot 5^2 \cdot 19 \cdot 919 \cdot 43867 \cdot 174289 \cdot 215857 \cdot 772147777 \cdot 1904705190740411743018957 \cdot 97769792546091313879278781 $ \\ \hline
151 & -19 & 9 & $ 2^3 \cdot 43 \cdot 1873 \cdot 2083 \cdot 43867 \cdot 1313371 \cdot 665903386921 \cdot 291984045105534280703245304441666264586689996162713 $ \\ \hline
157 & 14 & 12 & $ 2^5 \cdot 13 \cdot 43867 \cdot 826340942809 \cdot 34288285636671602149 \cdot 113722010626367085078935254990382340478654399 $ \\ \hline
163 & -25 & 3 & $ 2^5 \cdot 3 \cdot 7^2 \cdot 229 \cdot 43867 \cdot 7232233 \cdot 156105061552757101 \cdot 227993262950838043317151 \cdot 17963958747412841970392233 $ \\ \hline
181 & -7 & 15 & $ 2^3 \cdot 3 \cdot 43867 \cdot 20611891 \cdot 24877231 \cdot 15825924928155313740505511418120136313061387280373533595943799411 $ \\ \hline
193 & 23 & 9 & $ 2^3 \cdot 7699 \cdot 43867 \cdot 528758259901351 \cdot 47026510976555161 \cdot 1202629042388814512440756766220508842904731289 $ \\ \hline
199 & 11 & 15 & $ 2^3 \cdot 3^2 \cdot 43867 \cdot 2160298180655077 \cdot 34574951263760402642016649402157390958999322975682044227544045507 $ \\ \hline
211 & -13 & 15 & $ 2^3 \cdot 577 \cdot 43261 \cdot 43867 \cdot 209061315921464095253571137931892744179754135715294268560757676377557949403 $ \\ \hline
223 & -28 & 6 & $ 2^5 \cdot 13 \cdot 43867 \cdot 1696102516153 \cdot 410090629964375523926932403519103288725996080399752988714873210476289 $ \\ \hline
229 & -22 & 12 & $ 2^5 \cdot 43867 \cdot 13752763 \cdot 318713070786161900311 \cdot 5224649233871454615426579996457812216612215950866013999 $ \\ \hline
241 & 17 & 15 & $ 2^3 \cdot 7 \cdot 13 \cdot 1627 \cdot 43867 \cdot 18044107027 \cdot 23584842542891391568537$ \\&&& $\cdot 8686789163203311247458304416838809095324727661 $ \\ \hline
271 & 29 & 9 & $ 2^3 \cdot 3^2 \cdot 43867 \cdot 4889509 \cdot 1204094632762831 \cdot 2240673099844669989721$ \\&&& $\cdot 279922891379926012419998469938484848836507 $ \\ \hline
277 & 26 & 12 & $ 2^7 \cdot 1993 \cdot 12457 \cdot 43867 \cdot 462005749 \cdot 71188968619 \cdot 22989546533416381$ \\&&& $\cdot 238136390989361452810003553529924107536843 $ \\ \hline
283 & 32 & 6 & $ 2^5 \cdot 43867 \cdot 16000555783 \cdot 4840924206076921$ \\&&& $\cdot 488727731443844533557704460968745358445602923052002611332909 $ \\ \hline
307 & -16 & 18 & $ 2^7 \cdot 3 \cdot 19^2 \cdot 457 \cdot 487 \cdot 10039 \cdot 43867 $ \\&&& $\cdot 67549816248971513483903255428649099410501864319610966226060864480048264171 $ \\ \hline
313 & 35 & 3 & $ 2^3 \cdot 7^2 \cdot 43867 \cdot 181873 \cdot 25527309097413751 \cdot 433352125126380377713 \cdot 1128118539157140157267$ \\&&& $\cdot 46296366890413708466791 $ \\ \hline
331 & -1 & 21 & $ 2^3 \cdot 127 \cdot 2287 \cdot 43867 \cdot 1059689222362542427$ \\&&& $\cdot 118410847868442588596607893154125623099122674549955465748359274357 $ \\ \hline
337 & 5 & 21 & $ 2^3 \cdot 12979 \cdot 43867 \cdot 7202968063 \cdot 1219197780446497$ \\ &&& $\cdot 599625035412694567272839363344282170352631132344290156330187 $ \\ \hline
349 & -37 & 3 & $ 2^5 \cdot 61 \cdot 103 \cdot 43867$ \\&&& $\cdot 9253861689165595114280382488100196896960675935907418375357581874195491484537167430033 $ \\ \hline
367 & 35 & 9 & $ 2^3 \cdot 13 \cdot 3301 \cdot 43867 \cdot 505946323$ \\&&& $\cdot 62270025440789513437184842963355223118863085076059111355467778543331714456331 $ \\ \hline
373 & -13 & 21 & $ 2^3 \cdot 7 \cdot 19 \cdot 31 \cdot 43867 \cdot 1153171 \cdot 9995971 $ \\
&&& $\cdot 50180754902650896486956390054284887430457843770837970970603039747152756113 $ \\ \hline
379 & 29 & 15 & $ 2^3 \cdot 3 \cdot 43867 \cdot 1168927 \cdot 51243872208211 \cdot 9355072890055762690154443$\\
&&& $\cdot 2479903037237995149996001773914076080111776801 $ \\ \hline
397 & -34 & 12 & $ 2^7 \cdot 3 \cdot 4603 \cdot 43867 \cdot 17271313$ \\ &&& $\cdot 5542749499151673535311986131082002819015600995411157132354197334120536136962109 $ \\ \hline
409 & -31 & 15 & $ 2^3 \cdot 43867 \cdot 90313 \cdot 27344727369939747698954239$ \\ &&&
$\cdot 24285778252321400491397895123659556268411626955020032498072053 $ \\ \hline
421 & -19 & 21 & $ 2^3 \cdot 229 \cdot 43867 \cdot 10836499610433105025256929 \cdot 2585493630312914820264883531$ \\
&&& $\cdot 25719675899183982644842569208848049273 $ \\ \hline
433 & 2 & 24 & $ 2^7 \cdot 3 \cdot 523 \cdot 43867 \cdot 7018169100876552361$ \\ &&& $\cdot 2504809487668934443234287782828322155088791416115303945764675530025513 $ \\ \hline
439 & -28 & 18 & $ 2^7 \cdot 67 \cdot 73 \cdot 1087 \cdot 23911 \cdot 43867 \cdot 7172973473369971163370953512831211647$\\
&&&$\cdot 48964253731733284063628853403211053720166389 $ \\ \hline
457 & -10 & 24 & $ 2^5 \cdot 7 \cdot 337 \cdot 967 \cdot 6091 \cdot 43867 \cdot 26139787889659$\\
&&& $\cdot 2006905943642573680418971512797498787125546625382678174613400887510521 $ \\ \hline
463 & 23 & 21 & $ 2^3 \cdot 5^2 \cdot 7 \cdot 43867 \cdot 4208237688217292713 \cdot 55116676496505091211223186400928383$\\ 
&&&$ \cdot 113389663129231474551502933882608721003 $ \\ \hline
487 & -25 & 21 & $ 2^3 \cdot 3^2 \cdot 13 \cdot 1777 \cdot 43867 \cdot 58572956821$ \\
&&& $\cdot 2216171249024582188855451886477431185144920841973217760774319586864251121784123 $ \\ \hline
499 & 32 & 18 & $ 2^5 \cdot 43867 \cdot 6589411 \cdot 5931797551 \cdot 645126601351 \cdot 594593436088585657$ \\ 
&&& $\cdot 1054936242794424741195114208761794800902435429403$ \\  \hline
\end{longtable}
\end{center}
\end{landscape}

\newpage
\begin{landscape}
\begin{center}
\begin{longtable}{|l|l|l|l|}
\caption{$K_{38}(\Op_K)$ for cyclic cubic field with conductor $\leq 500$ } \label{tab:cubicK38}\\

\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{38}(\Op_K)|$} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$f$} & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$b$} & \multicolumn{1}{c|}{ $|K_{38}(\Op_K)|$} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

7 & -1 & 3 & $ 283 \cdot 617 \cdot 21766351 \cdot 51183510123014870096951001289 $ \\ \hline
9 & -3 & 3 & $ 283 \cdot 617 \cdot 8260033 \cdot 1043737853428019551309070510936383 $ \\ \hline
13 & 5 & 3 & $ 283 \cdot 617 \cdot 63201616464333885249960435172680450449283126067 $ \\ \hline
19 & -7 & 3 & $ 3 \cdot 13 \cdot 283 \cdot 617 \cdot 42449294191 \cdot 44815116170694531517 \cdot 175398115851660773737 $ \\ \hline
31 & -4 & 6 & $ 2^2 \cdot 7^2 \cdot 283 \cdot 617 \cdot 10986244111 \cdot 239780029764485047 \cdot 152948338622224269898755373835749 $ \\ \hline
37 & 11 & 3 & $ 3 \cdot 7 \cdot 37 \cdot 283 \cdot 617 \cdot 1201 \cdot 13009 \cdot 3624641239 \cdot 14287726884889 \cdot 4021844039046472557853263229573 $ \\ \hline
43 & 8 & 6 & $ 2^2 \cdot 19 \cdot 283 \cdot 617 \cdot 11680233144769270254641089874436388213929946771087386287928112717 $ \\ \hline
61 & -1 & 9 & $ 7 \cdot 19 \cdot 43 \cdot 283 \cdot 617 \cdot 6571 \cdot 27799 \cdot 6054661 \cdot 13895513551$ \\&&& $\cdot 515516206825014532263128406645805674376347199 $ \\ \hline
67 & 5 & 9 & $ 283 \cdot 541 \cdot 617 \cdot 181955921827668832204069$ \\&&& $\cdot 292919267859320602524314821130877845992598560471 $ \\ \hline
73 & -7 & 9 & $ 3 \cdot 283 \cdot 617 \cdot 2954461 \cdot 512618804939071409315056249$ \\&&& $\cdot 179966466133784140277008178926672854641557 $ \\ \hline
79 & 17 & 3 & $ 283 \cdot 331 \cdot 617 \cdot 643 \cdot 3307 \cdot 7330117$ \\ &&& $\cdot 3450377283160298747625437207046537510551263830500311907060383 $ \\ \hline
97 & -19 & 3 & $ 283 \cdot 617 \cdot 2089 \cdot 387721 \cdot 1071919 \cdot 1045308209790253217209243$ \\&&& $\cdot 58779736616407030207260458504894423355829 $ \\ \hline
103 & -13 & 9 & $ 7 \cdot 283 \cdot 373 \cdot 617 \cdot 1087 \cdot 5737 \cdot 399371341 \cdot 309584309513308831443765495097$ \\&&& $\cdot 275276256631539436961493068254219 $ \\ \hline
109 & 2 & 12 & $ 2^2 \cdot 3 \cdot 283 \cdot 617 \cdot 71975942497 \cdot 359801362787533 \cdot 419634674549123983$ \\&&& $\cdot 38665709045818655656303489650263256001 $ \\ \hline
127 & 20 & 6 & $ 2^2 \cdot 3 \cdot 13^2 \cdot 283 \cdot 617 \cdot 9421$ \\&&& $\cdot 102370659032351760430754935107155956598191941723757970055466381375209354816073 $ \\ \hline
139 & 23 & 3 & $ 283 \cdot 617 \cdot 858217 \cdot 1055113 \cdot 25838549743 \cdot 21961144208874045787$ \\&&& $\cdot 128751447063490216433906694680774743878399793 $ \\ \hline
151 & -19 & 9 & $ 5^2 \cdot 7^3 \cdot 283 \cdot 617 \cdot 1933 \cdot 3853 \cdot 4238719 \cdot 7444357 \cdot 865492477 \cdot 7978058947 $\\
&&& $\cdot 120117888767702303575944729580053588184493257 $ \\ \hline
157 & 14 & 12 & $ 2^2 \cdot 43 \cdot 283 \cdot 617 \cdot 20998297 \cdot 38218023496757078941$ \\&&& $\cdot 55347885801090425772062302049199036823655540807669548123297 $ \\ \hline
163 & -25 & 3 & $2^2 \cdot 3 \cdot 31 \cdot 283 \cdot 617 \cdot 10397767$ \\&&& $\cdot 8527616169974344860798755270568889577285577772491445770514799560639546086893383 $ \\ \hline
181 & -7 & 15 & $ 3 \cdot 13 \cdot 283 \cdot 617 \cdot 68690257 \cdot 2827198992093045054551305860223$ \\&&& $\cdot 258906162747286286886413409764207735607528230621389 $ \\ \hline
193 & 23 & 9 & $ 7 \cdot 283 \cdot 617 \cdot 14755009 \cdot 9043095664747$ \\&&& $\cdot 25666964005403209187446862529294083701349343273152730374320155467915953 $ \\ \hline
199 & 11 & 15 & $ 3^2 \cdot 13 \cdot 31 \cdot 283 \cdot 617 \cdot 2707 \cdot 1559991235688828707 \cdot 35259508832037590497$\\
&&&$\cdot 146497375969380532738288787908988139767276928757 $ \\ \hline
211 & -13 & 15 & $ 283 \cdot 617 \cdot 47143 \cdot 2176723$ \\&&& $\cdot 7564660962343765845572113745584794995032465462782335817636936078347238029235407803 $ \\ \hline
223 & -28 & 6 & $ 2^2 \cdot 7 \cdot 13 \cdot 37^2 \cdot 283 \cdot 617 \cdot 1579 \cdot 34327 \cdot 536869$\\
&&&$\cdot 462907114764019467809979400249736958820896231116193474667932858384782832427 $ \\ \hline
229 & -22 & 12 & $ 2^2 \cdot 7 \cdot 283 \cdot 617 \cdot 733 \cdot 41540413$\\
&&& $\cdot 22174116839246061498694470479164107452501451677329543261885878381963506244159071353 $ \\ \hline
241 & 17 & 15 & $ 7^2 \cdot 283 \cdot 617 \cdot 4789 \cdot 30307$ \\
&&& $\cdot 19483854969120827902546707673278295829978651680718231137234057157699626100339191148857 $ \\ \hline
271 & 29 & 9 & $ 3^2 \cdot 13 \cdot 223 \cdot 283 \cdot 617 \cdot 1843722614857 \cdot 6348426974794243 \cdot 140131565707997719440853171 $ \\
&&& $\cdot 314346064847221765637221434447901883059 $ \\ \hline
277 & 26 & 12 & $ 2^4 \cdot 19 \cdot 163 \cdot 283 \cdot 617 \cdot 12442411 \cdot 593385822559 \cdot 3132536117757091 \cdot 154791838982337565501475496817$\\
&&&$\cdot 178139113295786835599680213189 $ \\ \hline
283 & 32 & 6 & $ 2^2 \cdot 37 \cdot 79 \cdot 283 \cdot 617 \cdot 2441809 \cdot 14599692929719 $\\
&&& $\cdot 174872735411360762008554429580729903748960538972578760782079491896000760047 $ \\ \hline
307 & -16 & 18 & $ 2^4 \cdot 3 \cdot 283 \cdot 617 \cdot 409069 \cdot 43336560710263 \cdot 92690142269648047 \cdot 128642554066692963733 $\\  
&&&$ \cdot 171823091747243184821837901216865665438637 $ \\ \hline
313 & 35 & 3 & $ 7 \cdot 13 \cdot 109 \cdot 283 \cdot 617 \cdot 23364638128629736617656520233471609341 $\\
&&& $\cdot 16002812205816309380761535906748973295576926972016841261721 $ \\ \hline
331 & -1 & 21 & $ 283 \cdot 617 \cdot 6427 \cdot 581899867079451637223391575077729775716569553 $\\
&&& $\cdot 8778681510416341204720116273228635173274993090047333 $ \\ \hline
337 & 5 & 21 & $ 7 \cdot 241 \cdot 283 \cdot 617 \cdot 449353 \cdot 2185659973513 \cdot 4006641521899 $\\
&&& $ \cdot 9965392606359795645616825742843893580480875779136446367097507008219 $ \\ \hline
349 & -37 & 3 & $ 2^2 \cdot 73 \cdot 283 \cdot 617 \cdot 12589 \cdot 26767000867 \cdot 214344246301 \cdot 62276598639335621172769 $\\
&&& $ \cdot 197140217978415430183324682505504051830195445178117 $ \\ \hline
367 & 35 & 9 & $ 5^2 \cdot 283 \cdot 617 \cdot 2354995099 $\\
&&& $ \cdot 31263715047164317860589813726542173345674028936174452359358981008482008179479154182684431339 $ \\ \hline
373 & -13 & 21 & $ 37 \cdot 229 \cdot 283 \cdot 617 \cdot 154927 \cdot 7448726905003 \cdot 75621100091275964984978652019 $\\
&&& $ \cdot 4685426977867022050990478139817455542037070171503949 $ \\ \hline
379 & 29 & 15 & $ 3 \cdot 7^2 \cdot 283 \cdot 617 \cdot 33931 \cdot 1831623679 $\\
&&& $ \cdot 706599033783587777779965292784381300200858826220587157911627707770455622754439498807227 $ \\ \hline
397 & -34 & 12 & $ 2^4 \cdot 3 \cdot 283 \cdot 617 \cdot 2929639 \cdot 7509253 \cdot 47181422326022947 $\\
&&& $ \cdot 791410829256554032705296102842889383231448754447814440466290334374236313 $ \\ \hline
409 & -31 & 15 & $ 283 \cdot 617 \cdot 22111 \cdot 2245583587922317 \cdot 61626939661980745260364145353276759395511 $\\
&&& $ \cdot 41161850821757944206430371050246330025920911 $ \\ \hline
421 & -19 & 21 & $ 31 \cdot 283 \cdot 617 \cdot 41479 \cdot 2008116320611 \cdot 987500030484980634709353696072631 $\\
&&& $\cdot 152573769621324492446828233247153544054473033842824571 $ \\ \hline
433 & 2 & 24 & $ 2^4 \cdot 3 \cdot 283 \cdot 617 \cdot 17660890425523 \cdot 2000569804000270370170231399 $\\
&&& $ \cdot 686460814530880278572133140353955410394677877216610513572173429 $ \\ \hline
439 & -28 & 18 & $ 2^4 \cdot 7 \cdot 283 \cdot 617 \cdot 12380449 \cdot 2547891397 \cdot 28653931118221 \cdot 13114973101925328758421469 $\\
&&& $\cdot 1499770057730058178337632427661277162022605805401 $ \\ \hline
457 & -10 & 24 & $ 2^2 \cdot 283 \cdot 617  \cdot 23859819160770649221446762655640610756978540712023930680592705027707240683184385$\\&&& $41528415313718223846075293 $ \\ \hline
463 & 23 & 21 & $ 13 \cdot 283 \cdot 617 \cdot 486915801011503129267396202865307 $\\
&&& $ \cdot 2507584190184030563952750625082047774249444141934964606027298924970142229 $ \\ \hline
487 & -25 & 21 & $ 3^2 \cdot 79 \cdot 283 \cdot 547 \cdot 617 \cdot 10789 \cdot 2786756044007764577771290087 $\\
&&& $ \cdot 9742861061073400132977961764919174865019784862720792277011568952734901 $ \\ \hline
499 & 32 & 18 & $ 2^2 \cdot 73 \cdot 283 \cdot 379 \cdot 617 \cdot 131074496160971381077687 \cdot 166908850698754349883703 \cdot 31713950762893350993339517 $\\
&&& $ \cdot 3833951752708392570451898484403 $ \\ \hline

\end{longtable}
\end{center}
\end{landscape}

\newpage

\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 15x^7 - 4x^6 + 54x^5 + 12x^4 - 38x^3 - 9x^2 + 6x + 1)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{11} \cdot 7 \cdot 19 \cdot 67$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 7 \cdot 61 \cdot 79 \cdot 199 \cdot 38821 \cdot 54922771$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 7 \cdot 37 \cdot 43 \cdot 79 \cdot 1171 \cdot 7393 \cdot 85093 \cdot 715561519 \cdot 79494942841
$  \\  \hline
$|K_{14}(\Op_K)|$ & $2^2 \cdot 7 \cdot 61 \cdot 379 \cdot 523 \cdot 7369 \cdot 7933 \cdot 142490119 \cdot 2648750959 \cdot 11054056927  \cdot 81261959882835397$  \\  \hline 
$|K_{18}(\Op_K)|$ & $2^{11} \cdot 7 \cdot 43 \cdot 397 \cdot 619 \cdot 853  \cdot 93657511669 \cdot 1141452324871 \cdot 541853290098721179727 $ \\& $ \cdot 220279917248393405756637993283
$ \\   \hline
$|K_{22}(\Op_K)|$ &  $2^2 \cdot 7 \cdot 43 \cdot 199 \cdot 337 \cdot 691 \cdot 727 \cdot 1693 \cdot 10903 \cdot 139801 \cdot 20873329 \cdot 176035957 \cdot 278995143079 $ \\& $ \cdot 22631898140730217577524567 \cdot 1860470714192517073619292462626641
$ \\   \hline
$|K_{26}(\Op_K)|$ & $2^{11} \cdot 7  \cdot 79  \cdot 1033  \cdot 6229  \cdot 6703  \cdot 7252358598014773  \cdot 1043667610928543929 $ \\& $ \cdot 5410539334962035689   \cdot 1589095408639437790844910643 $ \\& $ \cdot 11994095840202126946312602890998460964153691
$  \\   \hline
$|K_{30}(\Op_K)|$ & $2^2  \cdot 7  \cdot 43  \cdot 67  \cdot 103  \cdot 307  \cdot 3617  \cdot 19387  \cdot 25411  \cdot 60133  \cdot 273787  \cdot 6997171  \cdot 399890401961287  $ \\& $ \cdot 206807218964717191 \cdot 3045261617686098608209 \cdot 273773196527237080654891  $ \\& $ \cdot 6343170065817102305026633  \cdot 421086668907401865374976817
$   \\   \hline
$|K_{34}(\Op_K)|$ & $2^{11} \cdot 7 \cdot 73 \cdot 97 \cdot 937 \cdot 14173 \cdot 17377 \cdot 43867 \cdot 11063749 \cdot 648196566955601585311969  $ \\& $ \cdot 10156277756426731543364053 \cdot 9105835027474306843301627809$ \\&$  \cdot 308297712622426753806818907102823  $ \\& $ \cdot 8080939798642465399191001303776150861527485618386568095187
$  \\   \hline
$|K_{38}(\Op_K)|$ & $
114581050196259283400240068325919583341913845106737927037962133975650611731669653$ \\& $
328909500074403157931313768102520058157313562885871858848991767174279361095416708$ \\& $51795600220432877577691953232560595097551979823434983954903768828
$   \\   \hline
\end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 20 x^7 - 8 x^6 + 103 x^5 + 46 x^4 - 157 x^3 - 32 x^2 + 60 x + 8)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{11} \cdot 3^2 \cdot 61 \cdot 151
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 3^2 \cdot 19 \cdot 37 \cdot 79 \cdot 103 \cdot 109 \cdot 348583 \cdot 71601037$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 3^2 \cdot 31 \cdot 73 \cdot 7393 \cdot 8887 \cdot 91807 \cdot 1683637 \cdot 687518473 \cdot 16097131033
$  \\  \hline
$|K_{14}(\Op_K)|$ & $2^2 \cdot 3^2 \cdot 19 \cdot 109 \cdot 16595923 \cdot 23441179 \cdot 95692321 \cdot 142490119 \cdot 225826141 \cdot 1377630997 $\\
& $\cdot 3631091984690689
$  \\  \hline 
$|K_{18}(\Op_K)|$ & $2^{11} \cdot 3^2 \cdot 79 \cdot 109 \cdot 1051 \cdot 5827 \cdot 92041 \cdot 108059683 \cdot 251878440139 \cdot 1141452324871$ \\ & $\cdot 18378228102982243 \cdot 13637640022514423708067259723
$ \\   \hline
$|K_{22}(\Op_K)|$ &  $2^2 \cdot 3^2 \cdot 19 \cdot 571 \cdot 691 \cdot 10903 \cdot 1992259 \cdot 20344123 \cdot 278995143079 \cdot 3984523386229999$\\ & $ \cdot 522282653403883357 \cdot 4640714412917661501919 \cdot 490050832096233067156190642527
$ \\   \hline
$|K_{26}(\Op_K)|$ & $2^{11} \cdot 3^2 \cdot 37 \cdot 83^2 \cdot 349 \cdot 433 \cdot 1033 \cdot 6481843 \cdot 201141907 \cdot 1093186417 \cdot 15582425356331773$\\ & $\cdot 5410539334962035689 \cdot 2661736426823966760936901 \cdot 4780577201281149751995847$ \\ &$\cdot 97752795027565475111510653
$  \\   \hline
$|K_{30}(\Op_K)|$ & $2^2 \cdot 3^2 \cdot 19 \cdot 73 \cdot 79 \cdot 109 \cdot 727 \cdot 3617 \cdot 6379 \cdot 19387 \cdot 20023 \cdot 22447 \cdot 6997171 \cdot 700703893$ \\ & $\cdot 36964442979967 \cdot 399890401961287 \cdot 2964700454864089513687$ \\ & $\cdot 675282754069260753987274223224070429210737$  \\ & $\cdot 32605563411714527134444562797562746593204199
$    \\   \hline
$|K_{34}(\Op_K)|$ & 
332199909048912222820759914896706927696519875841353776047691413106837658476615 \\ & 
629605109353363045364046377474757231839694833851384818276611963298130109272084\\ & 14197904839805692050149526535169154997463912348478382508032
  \\   \hline
$|K_{38}(\Op_K)|$ & 
240399473154811482639846096631465040893864949858426884386808385260361508022852 \\&
033766559954123933746347851122592147698346418326105433877195264485288807172260\\&
328690810231897550997246372901505317118002904155250585733067590870388774810225\\&
535962453484  \\   \hline
\end{tabular}
\]

\newpage

\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 3 x^8 - 18 x^7 + 38 x^6 + 93 x^5 - 147 x^4 - 161 x^3 + 201 x^2 + 57 x - 53)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{11} \cdot 5^2 \cdot 31 \cdot 433
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 7 \cdot 37 \cdot 103 \cdot 109 \cdot 139 \cdot 199 \cdot 810319 \cdot 180400267
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 5^2 \cdot 7^2 \cdot 19^2 \cdot 43 \cdot 73 \cdot 1171 \cdot 39703 \cdot 91807 \cdot 29048281 \cdot 289954369 \cdot 550057153
$  \\  \hline
$|K_{14}(\Op_K)|$ & $2^2 \cdot 19 \cdot 37 \cdot 109 \cdot 409 \cdot 4153 \cdot 114021877 \cdot 1377630997 \cdot 2648750959 \cdot 245130870023113$ \\ & $\cdot 294107925568998608917
$  \\  \hline
$|K_{18}(\Op_K)|$ & $2^{11} \cdot 5^2 \cdot 7 \cdot 19 \cdot 61 \cdot 79 \cdot 241 \cdot 619 \cdot 1051 \cdot 2617 \cdot 3069607 \cdot 4598359 \cdot 316641931 \cdot 950769277$ \\ & $\cdot 93657511669 \cdot 251878440139 \cdot 368139927619417921605333439$ \\   \hline
$|K_{22}(\Op_K)|$ & $1604335832984073148836447161751607044808354582986951286912673046681783649472918493 $
\\ & $
0257982795269358017161080020793749347358576756572
$  \\   \hline
$|K_{26}(\Op_K)|$ &  $4650682519216466134910095386338767683439202462065123741887990132865628147656287939 $
\\ & $
246637996830813702990850879069720022257402861565810793488343547343260129740800$ \\   \hline
$|K_{30}(\Op_K)|$ & $
1801628985529411958293825222149409308888490881582589861595341638884962307782023395 $
\\& $ 
4256122310052693331785922709115244721829607571226988917156102209441625647895049670  $
\\& $
71727696155570958677933380612
$  \\   \hline
$|K_{34}(\Op_K)|$ & 2875345611274679480186139257139758607345505816261041515741496709361878974041751204
\\&
7076656648865643503194899298216732901935647159756500052912723541689198150978552956
\\&
026352855106399334146778284359425080809058189286233654596556800
   \\   \hline
$|K_{38}(\Op_K)|$ & 6065402822104892953325881757582917353254805416427208920488334658926579870611187907
\\&
7388790832627093131877703645847448796376501828254592372313590149957243136198052624
\\&
0171323502659639429514550343755927643859377225830662487998643128260472875251456778
\\& 553347401836
  \\   \hline
\end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 26x^7 - 14x^6 + 181x^5 + 154x^4 - 295x^3 - 224x^2 + 84x + 56)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 211 \cdot 463
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 37^2 \cdot 61 \cdot 67 \cdot 79 \cdot 2083 \cdot 13297 \cdot 94328149
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 61 \cdot 127 \cdot 2593 \cdot 6673 \cdot 7393 \cdot 21720427 \cdot 184874857207 \cdot 111166719688441
 $  \\  \hline
$|K_{14}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 13 \cdot 37 \cdot 571 \cdot 78998317 \cdot 79761169 \cdot 142490119 \cdot 1292041763952027217 $\\ & $\cdot 26056263648538002464811367
$  \\  \hline
$|K_{18}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 13 \cdot 31 \cdot 79 \cdot 619 \cdot 481171 \cdot 1891987 \cdot 8563771 \cdot 164186413 \cdot 727327213  \cdot 2216441803$ \\& $\cdot 93886491697 \cdot 132251313361 \cdot 1141452324871 \cdot 54176532538747 
$ \\   \hline
$|K_{22}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 127 \cdot 499 \cdot 691 \cdot 1051 \cdot 1579 \cdot 10903 \cdot 89983 \cdot 445447 \cdot 10187959 \cdot 16459123 \cdot 24409453$ \\& $\cdot 56832073 \cdot 278995143079 \cdot 9569822168437 \cdot 10389091947524131$ \\&$ \cdot 31830938051427480668461713171771529
$ \\   \hline
$|K_{26}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 43^2 \cdot 1033 \cdot 2659 \cdot 9631 \cdot 30757 \cdot 241921 \cdot 886987 \cdot 3844333 \cdot 9407223976677403$ \\& $\cdot 5410539334962035689 \cdot 4893830003837895919548157 \cdot 6070908800572133123057772583$ \\& $\cdot 23628629852216705213093819720391828763
$  \\   \hline
$|K_{30}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 277 \cdot 769 \cdot 2749 \cdot 3617 \cdot 19387 \cdot 96739 \cdot 216133 \cdot 6997171 \cdot 115086085669 \cdot 24684891494359 $ \\& $\cdot 399890401961287 \cdot 120665009424320663984357967631 \cdot 53522263062318375866113633815913 $ \\& $\cdot 10209313341944175127889329850345692900727005605091991630129851$  \\   \hline
$|K_{34}(\Op_K)|$ & 6706186345423302141620924437689049099552642500148237334601911069779679471537120309
\\&
7808538847099923614256450001929743167011415105853835037605861725171660464552561854
\\&
93941424625760458783245615376006280317583470867166114791563559118848
  \\   \hline
$|K_{38}(\Op_K)|$ &  3546412514577919263586770833971760620273307337543529235995306772795154120449045797
\\&
0012061744525471963238003629253973608316613698933900869869867250867354293102713324
\\&
4401216567414104846729978011589228500391632614571699272776685917972381328822044755
\\&
297789993531850204
 \\   \hline
\end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 3x^8 - 24x^7 + 74x^6 + 117x^5 - 429x^4 + 119x^3 + 243x^2 - 69x - 37)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{17} \cdot 3^3 \cdot 7 \cdot 853
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^6 \cdot 3^3 \cdot 37 \cdot 61 \cdot 67 \cdot 163 \cdot 199 \cdot 10127737 \cdot 121832929
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{17} \cdot 3^3 \cdot 7 \cdot 43 \cdot 109 \cdot 127 \cdot 199 \cdot 1171 \cdot 1609 \cdot 21720427 \cdot 11611579651003 \cdot 210365363298073
 $  \\  \hline
$|K_{14}(\Op_K)|$ & $2^6 \cdot 3^3 \cdot 7 \cdot 13 \cdot 37 \cdot 571 \cdot 2389 \cdot 16843 \cdot 53097529 \cdot 78998317 \cdot 2648750959 \cdot 2091202347589$ \\& $\cdot 10090761648726379294303087 $  \\  \hline
$|K_{18}(\Op_K)|$ & $2^{17} \cdot 3^3 \cdot 37 \cdot 79 \cdot 619 \cdot 2689 \cdot 2853079 \cdot 164186413 \cdot 727327213 \cdot 93657511669 \cdot 8667944615377 $\\& $\cdot 2018888113095739 \cdot 128090458406494487710527386353591
$  \\   \hline
$|K_{22}(\Op_K)|$ & $2^6 \cdot 3^3 \cdot 7 \cdot 127 \cdot 199 \cdot 691 \cdot 727 \cdot 1051 \cdot 1579 \cdot 89983 \cdot 139801 \cdot 20873329 \cdot 61814887 \cdot 9569822168437 
$\\&$ \cdot 15708402269495059 \cdot 352426009719443167 \cdot 87187203365206906715359 $\\& $\cdot 3756194176479660640164007747$  \\   \hline
$|K_{26}(\Op_K)|$ & $2^{17} \cdot 3^3 \cdot 7 \cdot 367 \cdot 439 \cdot 6229 \cdot 6703 \cdot 9631 \cdot 16759 \cdot 241921 \cdot 886987 \cdot 15593107 \cdot 288274699 
$ \\& $\cdot 483368377 \cdot 2932990562227501 \cdot 3879527860240189 \cdot 7252358598014773 \cdot 9407223976677403 $\\& $\cdot 10685600791267878870344395827094091528737179751$  \\   \hline
$|K_{30}(\Op_K)|$ & $2^6 \cdot 3^3 \cdot 307 \cdot 2749 \cdot 3617 \cdot 11959 \cdot 60133 \cdot 216133 \cdot 14576563 \cdot 276074179 \cdot 31060731589 $ \\& $\cdot 12199762516801 \cdot 44317967331968838199 \cdot 3045261617686098608209 $\\& $\cdot 1124650495544451055398901681 \cdot 120665009424320663984357967631 $ \\& $\cdot 12861558540748928096784315449632589532519871$  \\   \hline
$|K_{34}(\Op_K)|$ & 58045179879516219957717525438791576869701675072511233606426490789737741370133098620\\&
77478984324382622335668559705189570751182893013817708667228224564312318198651603501\\&
802815606624664136128242693934463214463938916367332208066068840023177603186688  \\   \hline
$|K_{38}(\Op_K)|$ & 89477818698948756587799590711201480099109332927104420593850982920872409871270459819\\&
87089910566640513497321995558420624445515455649220154711843329085332368649100906888\\&
75258651229365132130852995709968313531566705573331001448315799923217581370589634803\\&
695186994203739158675352512  \\   \hline
\end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 38x^7 - 13x^6 + 409x^5 + 257x^4 - 1333x^3 - 832x^2 + 1143x + 433)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 7 \cdot 13 \cdot 37^2 \cdot 61
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 3^4 \cdot 7 \cdot 73^2 \cdot 79 \cdot 151 \cdot 757 \cdot 8923 \cdot 165709 \cdot 22507651
$  \\   \hline
$|K_{10}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 7^2 \cdot 13 \cdot 619 \cdot 811 \cdot 7393 \cdot 80713 \cdot 497839 \cdot 1915270939 \cdot 3178658347 \cdot 417756469213$  \\  \hline
$|K_{14}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 7 \cdot 19 \cdot 37 \cdot 109^2 \cdot 1297 \cdot 3109 \cdot 165811 \cdot 2873701 \cdot 44755957 \cdot 142490119 \cdot 564653359$ \\& $\cdot 196925567948917 \cdot 384845428942442407$ \\   \hline
$|K_{18}(\Op_K)|$ & $2^{11} \cdot 3^4 \cdot 7 \cdot 61 \cdot 241 \cdot 541 \cdot 1747 \cdot 922303 \cdot 1141452324871 \cdot 1521171751711 $ \\& $ \cdot 73015779967328830657 \cdot 443263229448661087922611 \cdot 84116162599285849483190455717
$ \\   \hline
$|K_{22}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 7 \cdot 691 \cdot 10903 \cdot 680803 \cdot 278995143079 \cdot 556499562270997220800171338307 $ \\& $\cdot 9935681080120464405623328764221234918190821 
$ \\& $\cdot 2898977037423068387533079781795883985766846111193
$ \\   \hline
$|K_{26}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 7 \cdot 13 \cdot 61 \cdot 409 \cdot 1033 \cdot 162439 \cdot 35221988143 \cdot 2662419387637 \cdot 12220658621851 $ \\& $ \cdot 5410539334962035689 \cdot 338346252460174776397 \cdot 219179982504488228501980621 $ \\& $\cdot 19737782386746416614687607173 \cdot 2134568805656938733985856669768099
$  \\   \hline
$|K_{30}(\Op_K)|$ &   $
2878517664288501411632230812332923727081202645056383558836439567879986672846759881$ \\& $
1322228650409333234126008529415679031640183267961763348030691636500206914590619013$ \\& $
90385814880039334819893006458656073419803721097988924$  \\ \hline
$|K_{34}(\Op_K)|$ &   $
1413596201804334007075706334924866963357458082180650331692484100229817412060623342$ \\& $
7495394974700886605865387546741657336304640596719920969663612394121871435576648962$ \\& $
1961984811768153179257839108622169939945091541810079931511735025077788099238037006$ \\& $140667904$\\ \hline
$|K_{38}(\Op_K)|$ &    $
8247034508254304221324914475979326671393123175488776968755495709550341261754173215$ \\& $
5477867121820102980084797373829947563671858592347961724278460366108000963583482093$ \\& $
1407902414857064606991425609857440076817157289036191836007010994876055496809908235$ \\& $11682221083901280872403422613084419615777772$  \\ \hline

 \end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 32x^7 - 22x^6 + 259x^5 + 140x^4 - 787x^3 - 88x^2 + 804x - 248)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 19 \cdot 41^2 \cdot 109
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 13 \cdot 43 \cdot 61 \cdot 67 \cdot 103 \cdot 109 \cdot 733 \cdot 1801 \cdot 254383 \cdot 109999789
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 73 \cdot 127 \cdot 283 \cdot 19423 \cdot 91807 \cdot 430819 \cdot 21720427 \cdot 8183094133 \cdot 919384681715200627 $  \\  \hline
 $|K_{14}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 13 \cdot 19 \cdot 31 \cdot 37 \cdot 43 \cdot 109 \cdot 307 \cdot 499 \cdot 547 \cdot 571 \cdot 28591 \cdot 132637 \cdot 12197323 \cdot 78998317 $ \\& $ \cdot 87963529 \cdot 1377630997 \cdot 2854627417 \cdot 240585279948271
$ \\   \hline
 $|K_{18}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 61 \cdot 79^2 \cdot 1051 \cdot 8179 \cdot 164186413 \cdot 727327213 \cdot 251878440139 $ \\& $ \cdot 27643166473351105893646084798110199 \cdot 3458222037941198950681890148399088850481
$  \\   \hline
$|K_{22}(\Op_K)|$ &  $2^2 \cdot 3^3 \cdot 13 \cdot 127 \cdot 691 \cdot 811 \cdot 1051 \cdot 1579 \cdot 14071 \cdot 89983 \cdot 19366423 \cdot 69368983 \cdot 2256178447 $ \\& $ \cdot 9569822168437 \cdot 4640714412917661501919 \cdot 5713456135938921842775143409761341 $ \\& $ \cdot 15490917515314722770626006091778091
$\\   \hline
$|K_{26}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 19 \cdot 61 \cdot 433 \cdot 3109 \cdot 9631 \cdot 241921 \cdot 886987 \cdot 540835657 \cdot 5091220499569 $ \\& $ \cdot 546797871828913 \cdot 1020534945111547 \cdot 9407223976677403 \cdot 572525383864115161 $ \\& $ \cdot 4780577201281149751995847\cdot 42400149465312470622800923951264346559621656017
$  \\   \hline
$|K_{30}(\Op_K)|$ &  $2^2 \cdot 3^3 \cdot 13 \cdot 79 \cdot 163 \cdot 727 \cdot 2749 \cdot 3617 \cdot 6379 \cdot 20023 \cdot 20959 \cdot 77743 \cdot 106087 \cdot 216133 \cdot 45068719 $ \\& $\cdot 210374610832363 \cdot 2964700454864089513687 \cdot 120665009424320663984357967631 $ \\& $\cdot 351142207752641895879697016419 \cdot 22363340835224337417097674069703677181 $ \\& $ \cdot 54662422134747698161825517536464569203
$ \\   \hline
$|K_{34}(\Op_K)|$ & $
1135620981235656212206261677200533662236339267029108409232717252666442854997895756$ \\& $
3486340909177394875874546889853345773460816918849143057820330866701895861555479677$ \\& $
8972179777088820601284103086130875733443314322553874216130628687358982335202509465$ \\& $
675306397714432$  \\   \hline
$|K_{38}(\Op_K)|$ &  $
1877310466034746568956864692162993958298568910798221515316088695544479963509600530$ \\& $
5790636757549080993114962902051694935946328828649418519818739463279662732015793593$ \\& $
2836079682388678000767013237841717635653691445229811263773874344994328903817587696$ \\& $88280004416935014461116523785040820605105108$ \\   \hline
\end{tabular}\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 44x^7 - 46x^6 + 559x^5 + 1004x^4 - 1711x^3 - 4600x^2 - 2172x + 232)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 7 \cdot 13 \cdot 151 \cdot 2731
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 7 \cdot 79 \cdot 97 \cdot 193 \cdot 433513 \cdot 857929 \cdot 358827911989
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 7 \cdot 109 \cdot 241 \cdot 7393 \cdot 23539 \cdot 51511 \cdot 158527 \cdot 325921 \cdot 516405157 \cdot 927161959 \cdot 2034277813$  \\  \hline
 $|K_{14}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 7 \cdot 37 \cdot 1663 \cdot 2251 \cdot 374977 \cdot 2179921 \cdot 7711441 \cdot 10671433 \cdot 18639421 \cdot 27586543  $ \\& $\cdot 142490119 \cdot 144398941 \cdot 127491038349082784491$ \\   \hline
 $|K_{18}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 7^3 \cdot 13 \cdot 67 \cdot 79 \cdot 151 \cdot 229 \cdot 313 \cdot 3187 \cdot 7993 \cdot 34849 \cdot 1141452324871 \cdot 4250969512807  $ \\& $ \cdot 15487348934881 \cdot 13955699568289894873 \cdot 4138006003106445147574373965452871$ \\   \hline
$|K_{22}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 7 \cdot 19 \cdot 61 \cdot 691 \cdot 1447 \cdot 2341 \cdot 10903 \cdot 83857 \cdot 8755189 \cdot 22937767 \cdot 226709731  $ \\& $\cdot 278995143079  \cdot 16312709413369 \cdot 26690732746201 \cdot 3683860021705494153552817  $ \\& $\cdot 3366071010032288476324642361776111130473039069$ \\   \hline
$|K_{26}(\Op_K)|$ & $2^{11} \cdot 3^3 \cdot 7 \cdot 13 \cdot 73 \cdot 499 \cdot 883 \cdot 1033 \cdot 2143 \cdot 21859 \cdot 17633023 \cdot 1014439300939 \cdot 4671034430857  $ \\& $\cdot 106882097109961 \cdot 138947032097099251 \cdot 5410539334962035689  $ \\& $\cdot 1855092150171025080158566780622705585791  $ \\& $\cdot 7008408549590035761324418360572782153870857$  \\   \hline
$|K_{30}(\Op_K)|$ & $2^2 \cdot 3^3 \cdot 7 \cdot 61 \cdot 1399 \cdot 3617 \cdot 19387 \cdot 6997171 \cdot 2799377467 \cdot 39071361559 \cdot 2418466194877  $ \\& $\cdot 399890401961287 \cdot 2314956029492324791 \cdot 1331645369667008529811  $ \\& $ \cdot 11538929278448659909536067 \cdot 50580184115960583692794603  $ \\& $ \cdot 28444543004888736660896618953 \cdot 235160048477055663990163168128575899$  \\   \hline
$|K_{34}(\Op_K)|$ & $
165397348869876343914812214953048916582891386230676513071260490301149883191973403343 $ \\& $
029688652207036315730221234347000755425701962382486867106193026317800645386862275079 $ \\& $
093457878573553960769845099510119742923265413965633327164475347492362052746758601236 $ \\& $
29352073216$  \\   \hline
$|K_{38}(\Op_K)|$ & $
260147499088394685963274642951849887318591368708337673031174899027740565243240347342 $ \\& $
755546851187757866151433832525397346347093172336140415860337578596213635913829206537 $ \\& $
960910122259884301283374041554814050807019419741574319212568369900465828584698264744 $ \\& $
1351184713625451340729950812573794163809173332$  \\   \hline
\end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 3x^8 - 36x^7 + 101x^6 + 327x^5 - 921x^4 - 575x^3 + 1632x^2 + 480x - 449)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^2 \cdot 7 \cdot 9973 \cdot 11941
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 19^2 \cdot 151 \cdot 199 \cdot 757 \cdot 37441 \cdot 135043 \cdot 1836171281947
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 7 \cdot 13 \cdot 37 \cdot 43^2 \cdot 1171 \cdot 3637 \cdot 6763657 \cdot 1915270939 \cdot 441462524953003 \cdot 515902866728209 $  \\  \hline
 $|K_{14}(\Op_K)|$ &  $2^2 \cdot 7 \cdot 19^2 \cdot 109 \cdot 3109 \cdot 364627 \cdot 939931 \cdot 5917897 \cdot 459269077 \cdot 564653359 \cdot 2648750959  $ \\& $\cdot 10214959351483 \cdot 2374239246468122056381$\\   \hline
 $|K_{18}(\Op_K)|$ & $2^{11} \cdot 61 \cdot 139 \cdot 541 \cdot 619 \cdot 24109 \cdot 26959 \cdot 2073199 \cdot 93657511669 \cdot 1188768945769  $ \\& $\cdot 6302924564642056459 \cdot 73015779967328830657 \cdot 124965518382890301922663887688295293$ \\   \hline
$|K_{22}(\Op_K)|$ & $
17666920266552871504913887731620487255344911639572864038875898364322885665747059051 $ \\& $
65724784002044368374304065031590052243715316792748748187595401963467951612$ \\   \hline
$|K_{26}(\Op_K)|$ & $
17314197094208344838294267246960228358175111612162818094915405735292224057774317252 $ \\& $
88594352952670412034132507784502255795307141576464586570322125540241673017775669229 $ \\& $4070534376737015770155008
$  \\   \hline
$|K_{30}(\Op_K)|$ & $
17443264655911628496395840350163417651893241805190792186542446361322336575171041152 $ \\& $
78862274510075112839468605258733568650076773229296052579098768630917932541481417294 $ \\& $
7957401825920786992623065365002325925883383094821897805522164$  \\   \hline
$|K_{34}(\Op_K)|$ & $
12235336387085495674787330007670964262684915142887645107001112634580496485431908470 $ \\& $
46534178551103361646810236642314852559594702328322458486281374683221251502032410493 $ \\& $
49849339189505488451490802683506237534152753161743662280556845376181879935233457911 $ \\& $
750076296217532416$  \\   \hline
$|K_{38}(\Op_K)|$ & $
20807693845547404997005902050496868460535617373519023961713942431456563075835191157 $ \\& $
06973197247895717760863927414130813742422954954833859050248416302220227440246344924 $ \\& $
65405813436631583154338103497440783270851329194089702514461130601972283843188994327 $ \\& $
907717582791703276808243648716931271012856292397448132$  \\   \hline\end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^9 - 50x^7 - 39x^6 + 733x^5 + 999x^4 - 3097x^3 - 5616x^2 + 279x + 2619)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^2 \cdot 3^2 \cdot 19 \cdot 67 \cdot 79 \cdot 4297
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^2 \cdot 3^2 \cdot 79 \cdot 421 \cdot 853 \cdot 2683 \cdot 154339 \cdot 6876217 \cdot 1204501843
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{11} \cdot 3^2 \cdot 11^2 \cdot 13^2 \cdot 73 \cdot 769 \cdot 7393 \cdot 90787 \cdot 124567 \cdot 16481791 \cdot 25465987 \cdot 966637069  $ \\& $\cdot 910644093019$  \\  \hline
 $|K_{14}(\Op_K)|$ & $2^2 \cdot 3^2 \cdot 97 \cdot 19482739 \cdot 26954449 \cdot 142490119 \cdot 10119573943 \cdot 79031993305297  $ \\& $\cdot 3445737657466136863 \cdot 11412193713048369162721
$ \\   \hline
 $|K_{18}(\Op_K)|$ & $2^{11} \cdot 3^2 \cdot 31 \cdot 619 \cdot 1597 \cdot 14142451 \cdot 443576761 \cdot 6210365209 \cdot 1141452324871 \cdot 6532269157058137  $ \\& $\cdot 146010655759125116338789 \cdot 11925994175930471072587615508928217129$  \\   \hline
$|K_{22}(\Op_K)|$ & $2^2 \cdot 3^2 \cdot 19 \cdot 31 \cdot 103^2 \cdot 199 \cdot 229 \cdot 691 \cdot 3691 \cdot 10903 \cdot 5523499 \cdot 19688993911 \cdot 278995143079  $ \\& $\cdot 317989456003 \cdot 33284251713913 \cdot 322259933988079 \cdot 103359961664870167 $ \\& $ \cdot 9134829891879785092327 \cdot 3976891784702736218126053471
$ \\   \hline
$|K_{26}(\Op_K)|$ & $
5687105905556709636324763687489568149880646391933693491726272816291598937529791729 $ \\& $
3117314263409447998627986720688212393484583838597966309813775520535876740757433374 $ \\& $
58344966815036492339765315545088$  \\   \hline
$|K_{30}(\Op_K)|$ & $
4732577571532280620670173349891496958110968219115948069471646198640018078480646320 $ \\& $
3602417752649381417835055823912261768396458821212468120572301827037872769546287478 $ \\& $246779550229554113120893128219892434345984914973050254112126600468$  \\   \hline
$|K_{34}(\Op_K)|$ & $
1179058498175082057083427919866617580690763954894003184498924014264687862328969242 $ \\& $
8514880610143585405699645757182171451825839837038953220234324601809606817989211272 $ \\& $
1670196025896167904720962117230921636046375744391261230896882723190533835497961068 $ \\& $539991380681985164863488$  \\   \hline
$|K_{38}(\Op_K)|$ & $
1125711861337057102070208640494158056585418110101089368923071360329804036852045430 $ \\& $
1555012703662331710620367908484105718719688832800206945007863217044912278428013510 $ \\& $
8633933205667838841569297969115283645318010720967260535169612096855243046818368865 $ \\& $777792986931292150893087248126824504353713405605337914077084$  \\   \hline\end{tabular}
\]

\newpage

\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^{27} - 9x^{26} - 45x^{25} + 558x^{24} + 564x^{23} - 14325x^{22} + 3278x^{21} + 200187x^{20} - 152250x^{19} - 1689790x^{18} + 1662003x^{17} + 9058716x^{16} - 9244050x^{15} - 31587348x^{14} + 28970679x^{13} + 71864499x^{12} - 50585529x^{11} - 103930188x^{10} + 44676536x^9 + 88142967x^8 - 15697422x^7 - 37059379x^6 + 2104236x^5 + 7157724x^4 - 134797x^3 - 528300x^2 + 16716x + 7064)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{35} \cdot 3^{10} \cdot 5^2 \cdot 7^3 \cdot 19 \cdot 31^2 \cdot 61 \cdot 67^2 \cdot 139 \cdot 151 \cdot 211 \cdot 433 \cdot 1753 \cdot 96697$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^8 \cdot 3^9 \cdot 7^3 \cdot 19^2 \cdot 31 \cdot 37^2 \cdot 43 \cdot 61 \cdot 79 \cdot 103 \cdot 109 \cdot 139 \cdot 181 \cdot 199^2 \cdot 283$ \\& $\cdot 27367 \cdot 38821 \cdot 348583 \cdot 810319 \cdot 23326789 \cdot 54922771 \cdot 71601037$ \\ & $\cdot 180400267 \cdot 719882071 \cdot 142149038377 \cdot 164087854132681$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{35} \cdot 3^8 \cdot 5^2 \cdot 7^3 \cdot 19^4 \cdot 31 \cdot 37 \cdot 43 \cdot 73 \cdot 79 \cdot 97 \cdot 163 \cdot 1171 \cdot 7393 \cdot 8887$ \\& $\cdot 10099 \cdot 39703 \cdot 85093 \cdot 91807 \cdot 303421 \cdot 1683637 \cdot 29048281 \cdot 160969201$ \\ & $\cdot 289954369 \cdot 550057153 \cdot 687518473 \cdot 715561519 \cdot 16097131033 \cdot 79494942841$ \\ & $\cdot 518975951743 \cdot 546870623491 \cdot 467812489885669 \cdot 6471445414111759$ \\ & $\cdot 638270953899351464247967
$  \\  \hline
$|K_{14}(\Op_K)|$ & $2^8 \cdot 3^{10} \cdot 7^3 \cdot 19^2 \cdot 37^2 \cdot 43 \cdot 61^2 \cdot 73 \cdot 109 \cdot 151 \cdot 241 \cdot 379 \cdot 409 \cdot 523^2 \cdot 547$ \\ & $\cdot 1999 \cdot 4153 \cdot 7369 \cdot 7933 \cdot 25759 \cdot 140593 \cdot 757951 \cdot 16595923 \cdot 23441179$ \\ & $\cdot 95692321 \cdot 114021877 \cdot 142490119 \cdot 225826141 \cdot 1377630997 \cdot 2648750959$ \\ & $\cdot 11054056927 \cdot 47076931428679 \cdot 245130870023113 \cdot 3631091984690689$ \\ & $\cdot 22151382465604657 \cdot 81261959882835397 \cdot 86677141863674413$ \\ & $\cdot 219621675390072691 \cdot 294107925568998608917$ \\ & $\cdot 318287807740361697079 \cdot 34318504735087468748158249
$ \\   \hline
$|K_{18}(\Op_K)|$ &  $2^{35} \cdot 3^9 \cdot 5^2 \cdot 7^3 \cdot 19^2 \cdot 43 \cdot 61 \cdot 79 \cdot 109 \cdot 241 \cdot 397 \cdot 619 \cdot 853 \cdot 1051 \cdot 1933$ \\ & $\cdot 2617 \cdot 5827 \cdot 92041 \cdot 1886449 \cdot 3069607 \cdot 4598359 \cdot 22575739 \cdot 103395403$ \\& $\cdot 108059683 \cdot 316641931 \cdot 950769277 \cdot 1168735369 \cdot 2679713341 \cdot 93657511669$ \\ & $\cdot 251878440139 \cdot 1141452324871 \cdot 17372093706109 \cdot 18378228102982243$ \\ & $\cdot 3185939846910909523 \cdot 541853290098721179727 \cdot 3507584181266535884653$ \\ & $\cdot 69642685279143896634943 \cdot 368139927619417921605333439 \cdot 13637640022514423708067259723$ \\ & $\cdot 220279917248393405756637993283 \cdot 5409703284041858446388482728174373$ \\ & $\cdot 4754832634342236025003494725388869075990893$ \\   \hline
$|K_{22}(\Op_K)|$ &  $ 9208520236838670013325744622807469939616672321922029260256485550369310798 $ \\& $ 59225010480162563269831352846930439328355020246802952745709979306845330869 $ \\ & $ 64867747351062665659051330039204532643607874333126377282426043512330011462 $ \\ & $ 82207175700582130374454991423722004941487851496088284331240033080116088544 $ \\ & $ 59153069193251330495185886917322826561874121543595112527959026002916567524 $ \\ & $ 92534438944029510458476609069754198844096996403939074914026396823249282652 $ \\ & $ 06508635944549403343561212876644763425976389714687267536069386189791262726  $ \\ & $ 44922045648748420751188624062062399744$\\   \hline
 \end{tabular}
\]

\newpage
\begin{center} $K_{4k-2}(\Op_K)$ for $K=\Q(x^{27} - 9x^{26} - 63x^{25} + 774x^{24} + 834x^{23} - 26013x^{22} + 24482x^{21} + 438771x^{20} - 917742x^{19} - 3954764x^{18} + 12493773x^{17} + 17637390x^{16} - 89943576x^{15} - 16499340x^{14} + 367102377x^{13} - 183437513x^{12} - 838172511x^{11} + 827108970x^{10} + 967374964x^9 - 1484013339x^8 - 364627638x^7 + 1223353523x^6 - 171844968x^5 - 419177382x^4 + 123185675x^3 + 52146132x^2 - 17057376x - 1145024)$. \end{center}
\[
\begin{tabular}{|c|l|}
  \hline
$|K_{2}(\Op_K)|$ & $2^{45} \cdot 3^9 \cdot 7^2 \cdot 13 \cdot 19 \cdot 43 \cdot 61 \cdot 67 \cdot 127 \cdot 163 \cdot 211 \cdot 283 \cdot 463 \cdot 547 \cdot 853 \cdot 937 \cdot 2161
$  \\  \hline
 $|K_{6}(\Op_K)|$ & $2^{16} \cdot 3^9 \cdot 7^2 \cdot 13 \cdot 37^3 \cdot 43 \cdot 61^2 \cdot 67 \cdot 79 \cdot 163^2 \cdot 181 \cdot 199 \cdot 1471 \cdot 2083 \cdot 9601 \cdot 13297$ \\& $\cdot 38821 \cdot 10127737 \cdot 54922771 \cdot 94328149 \cdot 121832929 \cdot 375502177$ \\& $\cdot 1493746831  \cdot 89962116167281 \cdot 16287910128345601
$  \\   \hline
 $|K_{10}(\Op_K)|$ & $2^{45} \cdot 3^9 \cdot 7^2 \cdot 13 \cdot 31 \cdot 37 \cdot 43^2 \cdot 61^2 \cdot 79 \cdot 97 \cdot 109^2 \cdot 127 \cdot 151 \cdot 199 \cdot 313 \cdot 337 \cdot 1009$ \\& $\cdot 1171 \cdot 1321 \cdot 1609 \cdot 2593 \cdot 6673 \cdot 7393 \cdot 51913 \cdot 85093 \cdot 1184347 \cdot 21720427 \cdot 214129963$ \\ & $\cdot 715561519 \cdot 79494942841 \cdot 184874857207 \cdot 195723231727 \cdot 11611579651003 \cdot 36144179517967 $ \\& $\cdot 111166719688441 \cdot 210365363298073 \cdot 52463531748665872657 \cdot 13369549814330374959487
$ \\   \hline
 $|K_{14}(\Op_K)|$ & $2^{16} \cdot 3^9 \cdot 7^2 \cdot 13 \cdot 19 \cdot 31 \cdot 37 \cdot 61 \cdot 73 \cdot 151 \cdot 379 \cdot 523 \cdot 571^2 \cdot 2389 \cdot 7369 \cdot 7933 \cdot 16843 \cdot 19309$ \\ & $\cdot 51421 \cdot 244813 \cdot 568189 \cdot 53097529 \cdot 78998317 \cdot 79761169 \cdot 142490119 \cdot 2648750959 \cdot 11054056927$ \\ & $\cdot 20255657311 \cdot 2091202347589 \cdot 7193123452759 \cdot 81261959882835397 \cdot 1292041763952027217$ \\ & $\cdot 28458270145110215983 \cdot 59452818850826231852449 \cdot 1195406678990460535980301$ \\ & $\cdot 10090761648726379294303087 \cdot 26056263648538002464811367$ \\ & $\cdot 21211757051676949028560881494708593945891
$ \\   \hline
 $|K_{18}(\Op_K)|$ & $677283130724487864224178335586303214944128650502024896888777933236037724$ \\& $ 5747332284740725406109384895463581421301357582942792013451277062792783111$ \\& $ 7682303949608639274713137055246675510842866359719619352212703175987441844$ \\ & $ 8956342768559430584946524189908272815464711681460086896008251509128382430 $ \\& $ 0978286823729966119539245563361631762299509521422381963199671823159385201 $ \\& $ 9033132369920625891861042070572466298162924221187554449445054373438913984 $ \\& $ 766504623165951277364038483799179264$ \\   \hline
$|K_{22}(\Op_K)|$ & 
2283836016238264523223717308169083345776788356583485232888372475160442246  \\&62316258799681688481005713893366891024737283115587942327873997621974030336\\&71149479475405346131791858925646608956773409425301631581502133904596967529\\&57585727866170544504991404971149706245457358990007501717470364423795575620\\&82275623281442284281375003864930608450503985308690426537178278478578642770\\&04436562556434195209830997734860238610001042146895150066338433575010068886\\&83229653314424510162102531220989905119474979457884494539093221225102991687\\&98255318966488463147449920431452282822338892420052931621692538693318148096 \\   \hline
%$|K_{26}(\Op_K)|$ &   \\   \hline
%$|K_{30}(\Op_K)|$ &   \\   \hline
%$|K_{34}(\Op_K)|$ &   \\   \hline
%$|K_{38}(\Op_K)|$ &   \\   \hline
 \end{tabular}
